Control Complexity in Bucklin, Fallback, and Plurality Voting: An Experimental Approach

Walsh [Wal10, Wal09], Davies et al. [DKNW10, DKNW11], and Narodytska et al. [NWX11] studied various voting systems empirically and showed that they can often be manipulated effectively, despite their manipulation problems being NP-hard. Such an experimental approach is sorely missing for NP-hard control problems, where control refers to attempts to tamper with the outcome of elections by adding/deleting/partitioning either voters or candidates. We experimentally tackle NP-hard control problems for Bucklin and fallback voting. Among natural voting systems with efficient winner determination, fallback voting is currently known to display the broadest resistance to control in terms of NP-hardness, and Bucklin voting has been shown to behave almost as well in terms of control resistance [ER10, EPR11, EFPR11]. We also investigate control resistance experimentally for plurality voting, one of the first voting systems analyzed with respect to electoral control [BTT92, HHR07]. Our findings indicate that NP-hard control problems can often be solved effectively in practice. Moreover, our experiments allow a more fine-grained analysis and comparison-across various control scenarios, vote distribution models, and voting systems-than merely stating NP-hardness for all these control problems.

==> (inline-0) <==
\begin{tabular}{@{}l c rrcrrcrr c rrcrrcrr @{}}
\toprule
& & \multicolumn{8}{c}{\text{Fallback Voting}} 	
& &  \multicolumn{8}{c}{\text{Bucklin Voting}}  \\
\cmidrule(rl){3-10}\cmidrule(l){12-19}
&& \multicolumn{2}{c}{\text{min}} && \multicolumn{2}{c}{\text{max}} && 
\multicolumn{2}{c}{\text{to}}
&& \multicolumn{2}{c}{\text{min}} && \multicolumn{2}{c}{\text{max}} && 
\multicolumn{2}{c}{\text{to}}\\
\cmidrule(rl){3-4}\cmidrule(rl){6-7}\cmidrule(rl){9-10}\cmidrule(rl){12-13}\cmidrule(rl){15-16}\cmidrule(l){18-19}
&& \text{IC} & \text{TM} && \text{IC} & \text{TM} && \text{IC} & \text{TM}
&& \text{IC} & \text{TM} && \text{IC} & \text{TM} && \text{IC} & \text{TM} \\
\cmidrule(rl){3-3}\cmidrule(rl){4-4}\cmidrule(rl){6-6}\cmidrule(rl){7-7}\cmidrule(rl){9-9}\cmidrule(rl){10-10}\cmidrule(rl){12-12}\cmidrule(rl){13-13}\cmidrule(rl){15-15}\cmidrule(rl){16-16}\cmidrule(rl){18-18}\cmidrule(l){19-19}
\textsc{CCAC} && 1 & \text{0} && 11 & \text{7} && 51 & \text{50} &
	& 0 & \text{0} && 23 & \text{11} && 50 & \text{49}  \\
\textsc{DCAC} && 53 & \text{39} && 92 & \text{71} && 11 & \text{14} &
	& 71 & \text{42} && 99 & \text{77} && 6 & \text{12} \\
\textsc{CCDC} && 13 & \text{15} && 33 & \text{36} && 37 & \text{37} &
	& 13 & \text{17} && 58 & \text{45} && 34 & \text{37} \\
\textsc{DCDC} && 8 & \text{12} && 78& \text{63} && 15 & \text{22} &
	& 48 & \text{25} && 99 & \text{77} && 7 & \text{18} \\
\textsc{CCPC-TE} && 0 & \text{0} && 19 & \text{18} && 62 & \text{64} &
	& 1 & \text{0} && 57 & \text{37} && 57 & \text{62} \\
\textsc{DCPC-TE} && 8 & \text{16} && 88 & \text{65} && 18 & \text{29} &
	& 49 & \text{29} && 100 & \text{78} && 10 & \text{23} \\
\textsc{CCPC-TP} && 1 & \text{0} && 17 & \text{17} && 62 & \text{64} &
	& 1 & \text{0} && 60 & \text{38} && 57 & \text{61}  \\
\textsc{DCPC-TP} && 8 & \text{16} && 87 & \text{61} && 18 & \text{29} &
	& 49 & \text{29} && 100 & \text{82} && 9 & \text{23}  \\
\textsc{CCroPC-TE} && 1 & \text{1} && 18 & \text{14} && 62 & \text{63} &
	& 1& \text{0} && 60&\text{45} && 57&\text{62} \\
\textsc{DCroPC-TE} && 8 & \text{16} && 86 & \text{68} && 20 & \text{29} &
	& 46 & \text{29} && 100 & \text{84} && 9 & \text{23} \\
\textsc{CCroPC-TP} && 1 & \text{0} && 19 & \text{14} && 62 & \text{63} &
	& 1 & \text{1} && 56 & \text{25} && 53 & \text{61}  \\
\textsc{DCroPC-TP} && 8 & \text{16} && 85 & \text{68} && 21 & \text{29} &
	& 45 & \text{27} && 100 & \text{81} && 10 & \text{23}  \\
\textsc{CCAV} && 4 & \text{1} && 99 & \text{41} && 13 & \text{13} &
	& 2 & \text{1} && 99 & \text{41} && 11 & \text{6} \\
\textsc{CCDV} && 2 & \text{1} && 97 & \text{39} && 16 & \text{12} &
	& 2 & \text{1} && 100 & \text{42} && 11 & \text{7} \\
\textsc{CCPV-TE} && 2 & \text{0} && 97 & \text{34} && 9 & \text{45} &
	& 2 & \text{0} && 98 & \text{32} && 8 & \text{44} \\
\textsc{DCPV-TE} && 50 & \text{34} && 100 & \text{88} && 4 & \text{16} &
	& 64 & \text{40} && 100 & \text{89} && 4 & \text{10} \\
\textsc{CCPV-TP} && 1 & \text{1} && 53 & \text{20} && 40 & \text{50} &
	& 1 & \text{0} && 72 & \text{23} && 31 & \text{48}  \\
\textsc{DCPV-TP} && 37 & \text{27} && 100 & \text{87} && 6 & \text{17} &
	& 60 & \text{39} && 100 & \text{88} && 3 & \text{10}  \\
\bottomrule 
\end{tabular}
\begin{tabular}{@{}l c rrcrrcrr @{}}
\toprule
& & \multicolumn{8}{c}{\text{Plurality Voting}} 	
  \\
\cmidrule(l){3-10}
&& \multicolumn{2}{c}{\text{min}} && \multicolumn{2}{c}{\text{max}} && 
\multicolumn{2}{c}{\text{to}}
\\
\cmidrule(rl){3-4}\cmidrule(rl){6-7}\cmidrule(l){9-10}
&& \text{IC} & \text{TM} && \text{IC} & \text{TM} && \text{IC} & \text{TM}
 \\
\cmidrule(rl){3-3}\cmidrule(rl){4-4}\cmidrule(rl){6-6}\cmidrule(rl){7-7}\cmidrule(rl){9-9}\cmidrule(l){10-10} 
\textsc{CCAC} && 0 & \text{0} && 20 & \text{3} && 50 & \text{34} 
	 \\
\textsc{DCAC} && 70 & \text{47} && 99 & \text{60} && 7 & \text{25} 
	 \\
\textsc{CCDC} && 5 & \text{22} && 66 & \text{40} && 37 & \text{35} 
 \\
\textsc{DCDC} && 8 & \text{12} && 78& \text{63} && 15 & \text{22}  
\\
\textsc{CCPC-TE} && 0 & \text{0} && 60 & \text{21} && 58 & \text{65}  
\\
\textsc{DCPC-TE} && 1 & \text{2} && 100 & \text{59} && 22 & \text{41} 
 \\
\textsc{CCPC-TP} &&0 & \text{0} && 64 & \text{24} && 58 & \text{65}  
 \\
\textsc{DCPC-TP} && 1 & \text{3} && 100 & \text{59} && 22 & \text{44}  
 \\
\textsc{CCRPC-TE} && 0 & \text{0} && 65 & \text{19} && 50 & \text{63} 
 \\
\textsc{DCRPC-TE} && 25 & \text{14} && 100 & \text{61} && 12 & \text{37} 
 \\
\textsc{CCRPC-TP} && 0 & \text{0} && 65 & \text{21} && 50 & \text{61}  
 \\
\textsc{DCRPC-TP} && 23 & \text{14} && 100 & \text{61} && 13 & \text{35} 
  \\
\textsc{CCPV-TP} && 0 & \text{0} && 54 & \text{13} && 24 & \text{23}  
 \\
\textsc{DCPV-TP} && 55 & \text{15} && 100 & \text{59} && 4 & \text{35} 
  \\
\bottomrule 
\end{tabular}

==> (inline-1) <==
\begin{tabular}{||c||c|c|c|c|c|c||c|c|c|c|c|c||}
\hline
				& \multicolumn{6}{c||}{$m=4$} 				& \multicolumn{6}{|c||}{$m=8$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $13$ 	& $15$ 	& $270$ & $26$  & $22$ 	& $20$  & $16$ 	& $31$ 	& $29$ 	& $35$ 	& $33$ 	& $34$ \\\hline
$\#$ ci 	& $487$ & $485$ & $473$ & $474$ & $478$ & $480$ & $484$ & $469$ & $471$ & $465$ & $467$ & $466$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $0$ 	& $0$  	& $0$ 	& $0$  	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
				& \multicolumn{6}{c||}{$m=16$} 				& \multicolumn{6}{|c||}{$m=32$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $16$ 	& $27$ 	& $51$ 	& $52$  & $40$ 	& $40$  & $11$ 	& $20$ 	& $15$ 	& $13$ 	& $17$ 	& $17$ \\\hline
$\#$ ci 	& $484$ & $473$ & $449$ & $448$	& $460$ & $0$  	& $36$ 	& $3$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $0$ 	& $0$  	& $0$ 	& $460$ & $453$ & $477$ & $485$ & $487$ & $483$	& $483$ \\\hline
				& \multicolumn{6}{c||}{$m=64$} 				& \multicolumn{6}{|c||}{$m=128$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $6$ 	& $5$ 	& $5$ 	& $6$  	& $3$ 	& $4$  	& $2$ 	& $1$ 	& $3$ 	& $1$ 	& $3$ 	& $1$ \\\hline
$\#$ ci 	& $28$ 	& $0$ 	& $0$ 	& $0$  	& $0$ 	& $0$  	& $26$ 	& $3$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $466$ & $495$ & $495$ & $494$ & $497$ & $496$ & $472$ & $497$ & $497$ & $499$ & $497$ & $499$ \\\hline
\end{tabular}
\begin{tabular}{||c||c|c|c|c|c|c||c|c|c|c|c|c||}
\hline
		& \multicolumn{6}{c||}{$n=4$} 						& \multicolumn{6}{|c||}{$n=8$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $13$ 	& $16$ 	& $16$ 	& $11$  & $6$ 	& $2$  	& $15$ 	& $31$ 	& $27$ 	& $20$ 	& $5$ 	& $1$ \\\hline
$\#$ ci 	& $487$ & $484$ & $484$ & $36$  & $28$ 	& $26$  & $485$ & $469$ & $473$ & $3$ 	& $0$ 	& $3$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $0$ 	& $453$ & $466$ & $472$ & $0$ 	& $0$ 	& $0$ 	& $477$ & $495$ & $496$ \\\hline
				& \multicolumn{6}{c||}{$n=16$} 				& \multicolumn{6}{|c||}{$n=32$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $27$ 	& $29$ 	& $51$ 	& $15$  & $5$ 	& $3$  	& $26$ 	& $35$ 	& $52$ 	& $13$ 	& $6$ 	& $1$ \\\hline
$\#$ ci 	& $473$ & $471$ & $449$ & $0$  	& $0$ 	& $0$  	& $474$ & $465$ & $448$ & $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $0$ 	& $485$ & $495$ & $497$ & $0$ 	& $0$ 	& $0$ 	& $487$ & $494$ & $499$ \\\hline
				& \multicolumn{6}{c||}{$n=64$} 				& \multicolumn{6}{|c||}{$n=128$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $22$ 	& $33$ 	& $40$ 	& $17$  & $3$ 	& $3$  	& $20$ 	& $34$ 	& $40$ 	& $17$ 	& $4$ 	& $1$ \\\hline
$\#$ ci 	& $478$ & $467$ & $460$ & $0$  	& $0$ 	& $0$  	& $480$ & $466$ & $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $0$ 	& $483$ & $497$ & $497$ & $0$ 	& $0$ 	& $460$ & $483$ & $496$ & $499$ \\\hline
\end{tabular}
\begin{tabular}{||c||c|c|c|c|c|c||c|c|c|c|c|c||}
\hline
				& \multicolumn{6}{c||}{$m=4$} 				& \multicolumn{6}{|c||}{$m=8$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $14$ 	& $12$ 	& $17$ 	& $21$  & $31$ 	& $25$  & $9$ 	& $19$ 	& $13$ 	& $25$ 	& $27$ 	& $23$ \\\hline
$\#$ ci 	& $486$ & $488$ & $483$ & $479$ & $469$ & $475$ & $491$ & $481$ & $487$ & $475$ & $473$ & $477$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $0$ 	& $0$  	& $0$ 	& $0$  	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
				& \multicolumn{6}{c||}{$m=16$} 				& \multicolumn{6}{|c||}{$m=32$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $11$ 	& $17$ 	& $21$ 	& $9$  	& $13$ 	& $17$  & $5$ 	& $9$ 	& $5$ 	& $6$ 	& $7$ 	& $8$ \\\hline
$\#$ ci 	& $489$ & $483$ & $479$ & $491$	& $487$ & $0$  	& $82$ 	& $26$ 	& $6$ 	& $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $0$ 	& $0$  	& $0$ 	& $483$ & $413$ & $465$ & $489$ & $494$ & $493$ & $492$ \\\hline
				& \multicolumn{6}{c||}{$m=64$} 				& \multicolumn{6}{|c||}{$m=128$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $1$ 	& $5$ 	& $1$ 	& $4$  	& $0$ 	& $1$  	& $1$ 	& $0$ 	& $2$ 	& $0$ 	& $0$ 	& $0$ \\\hline
$\#$ ci 	& $92$ 	& $33$ 	& $5$ 	& $0$  	& $0$ 	& $0$  	& $95$ 	& $36$ 	& $10$ 	& $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $407$ & $462$ & $494$ & $496$ & $500$ & $499$	& $404$ & $464$ & $488$ & $500$ & $500$	& $500$ \\\hline
\end{tabular}
\begin{tabular}{||c||c|c|c|c|c|c||c|c|c|c|c|c||}
\hline
		& \multicolumn{6}{c||}{$n=4$} 			& \multicolumn{6}{|c||}{$n=8$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $14$ 	& $9$ 	& $11$ 	& $5$  	& $1$ 	& $1$  	& $12$ 	& $19$ 	& $17$ 	& $9$ 	& $5$ 	& $0$ \\\hline
$\#$ ci 	& $486$ & $491$ & $489$ & $82$  & $92$ 	& $95$  & $488$ & $481$ & $483$ & $26$ 	& $33$ 	& $36$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $0$ 	& $413$ & $407$ & $404$ & $0$ 	& $0$ 	& $0$ 	& $465$ & $462$ & $464$ \\\hline
		& \multicolumn{6}{c||}{$n=16$} 			& \multicolumn{6}{|c||}{$n=32$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $17$ 	& $13$ 	& $21$ 	& $5$  	& $1$ 	& $2$  	& $21$ 	& $25$ 	& $9$ 	& $6$ 	& $4$ 	& $0$ \\\hline
$\#$ ci 	& $483$ & $487$ & $479$ & $6$  	& $5$ 	& $10$  & $479$ & $475$ & $491$ & $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $0$ 	& $489$ & $494$ & $488$ & $0$ 	& $0$ 	& $0$ 	& $494$ & $496$ & $500$ \\\hline
		& \multicolumn{6}{c||}{$n=64$} 			& \multicolumn{6}{|c||}{$n=128$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $31$ 	& $27$ 	& $13$ 	& $7$  	& $0$ 	& $0$  	& $25$ 	& $23$ 	& $17$ 	& $8$ 	& $1$ 	& $0$ \\\hline
$\#$ ci 	& $469$ & $473$ & $487$ & $0$  	& $0$ 	& $0$  	& $475$ & $477$ & $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $0$ 	& $493$ & $500$ & $500$ & $0$ 	& $0$ 	& $483$ & $492$ & $499$ & $500$ \\\hline
\end{tabular}

==> (inline-2) <==
\begin{tabular}{||c||c|c|c|c|c|c||c|c|c|c|c|c||}
\hline
				& \multicolumn{6}{c||}{$m=4$} 				& \multicolumn{6}{|c||}{$m=8$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $266$ & $302$ & $309$ & $301$ & $304$ & $299$ & $335$ & $363$ & $375$ & $389$ & $404$ & $368$ \\\hline
$\#$ ci 	& $234$ & $198$ & $191$ & $199$ & $196$ & $201$ & $165$ & $137$ & $125$ & $111$ & $96$ 	& $132$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $0$ 	& $0$  	& $0$ 	& $0$  	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
				& \multicolumn{6}{c||}{$m=16$} 				& \multicolumn{6}{|c||}{$m=32$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $356$ & $418$ & $433$ & $456$ & $452$ & $459$ & $372$ & $414$ & $418$ & $434$ & $442$ & $423$ \\\hline
$\#$ ci 	& $144$ & $82$ 	& $67$ 	& $44$  & $48$ 	& $0$  	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $0$ 	& $0$  	& $0$ 	& $41$  & $128$ & $86$ 	& $82$ 	& $66$ 	& $58$ 	& $77$ \\\hline
				& \multicolumn{6}{c||}{$m=64$} 				& \multicolumn{6}{|c||}{$m=128$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $376$ & $373$ & $394$ & $383$ & $403$ & $388$ & $362$ & $373$ & $361$ & $367$ & $375$ & $376$ \\\hline
$\#$ ci 	& $0$ 	& $0$ 	& $0$ 	& $0$  	& $0$ 	& $0$  	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $124$ & $127$ & $106$ & $117$ & $97$ 	& $112$ & $138$ & $127$ & $139$ & $133$ & $125$ & $124$ \\\hline
\end{tabular}
\begin{tabular}{||c||c|c|c|c|c|c||c|c|c|c|c|c||}
\hline
		& \multicolumn{6}{c||}{$n=4$} 						& \multicolumn{6}{|c||}{$n=8$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $266$ & $335$ & $356$ & $372$ & $376$ & $362$ & $302$ & $363$ & $418$ & $414$ & $373$ & $373$ \\\hline
$\#$ ci 	& $234$ & $165$ & $144$ & $0$  	& $0$ 	& $0$  	& $198$ & $137$ & $82$ 	& $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $0$ 	& $128$ & $124$ & $138$ & $0$ 	& $0$ 	& $0$ 	& $86$ 	& $127$ & $127$ \\\hline
				& \multicolumn{6}{c||}{$n=16$} 				& \multicolumn{6}{|c||}{$n=32$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $309$ & $375$ & $433$ & $418$ & $394$ & $361$ & $301$ & $389$ & $456$ & $434$ & $383$ & $367$ \\\hline
$\#$ ci 	& $191$ & $125$ & $67$ 	& $0$  	& $0$ 	& $0$  	& $199$ & $111$ & $44$ 	& $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $0$ 	& $82$  & $106$ & $139$ & $0$ 	& $0$ 	& $0$ 	& $66$ 	& $117$ & $133$ \\\hline
				& \multicolumn{6}{c||}{$n=64$} 				& \multicolumn{6}{|c||}{$n=128$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $304$ & $404$ & $452$ & $442$ & $403$ & $375$ & $299$ & $368$ & $459$ & $423$ & $388$ & $376$ \\\hline
$\#$ ci 	& $196$ & $96$ 	& $48$ 	& $0$  	& $0$ 	& $0$  	& $201$ & $132$ & $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $0$ 	& $58$  & $97$ 	& $125$ & $0$ 	& $0$ 	& $41$ 	& $77$ 	& $112$ & $124$ \\\hline
\end{tabular}
\begin{tabular}{||c||c|c|c|c|c|c||c|c|c|c|c|c||}
\hline
		& \multicolumn{6}{c||}{$m=4$} 			& \multicolumn{6}{|c||}{$m=8$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $194$ & $211$ & $261$ & $254$ & $276$ & $266$ & $212$ & $257$ & $296$ & $315$ & $305$ & $319$ \\\hline
$\#$ ci 	& $306$ & $289$ & $239$ & $246$ & $224$ & $234$ & $288$ & $243$ & $204$ & $185$ & $195$ & $181$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $0$ 	& $0$  	& $0$ 	& $0$  	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
		& \multicolumn{6}{c||}{$m=16$} 			& \multicolumn{6}{|c||}{$m=32$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $266$ & $290$ & $323$ & $352$ & $352$ & $355$ & $255$ & $296$ & $304$ & $329$ & $348$ & $350$ \\\hline
$\#$ ci 	& $234$ & $210$ & $177$ & $148$ & $148$ & $13$  & $123$ & $99$ 	& $62$ 	& $27$ 	& $5$ 	& $7$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $0$ 	& $0$  	& $0$ 	& $132$ & $122$ & $105$ & $134$	& $144$ & $147$ & $143$ \\\hline
		& \multicolumn{6}{c||}{$m=64$} 			& \multicolumn{6}{|c||}{$m=128$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $272$ & $280$ & $322$ & $334$ & $342$ & $335$ & $267$ & $284$ & $338$ & $353$ & $337$ & $336$ \\\hline
$\#$ ci 	& $118$ & $108$ & $58$ 	& $19$  & $4$ 	& $6$  	& $135$ & $105$ & $58$ 	& $20$ 	& $6$ 	& $0$ \\\hline
$\#$ to 	& $110$ & $112$ & $120$ & $147$ & $154$ & $159$ & $98$ 	& $111$ & $104$ & $127$ & $157$ & $164$ \\\hline
\end{tabular}
\begin{tabular}{||c||c|c|c|c|c|c||c|c|c|c|c|c||}
\hline
& \multicolumn{6}{c||}{$n=4$} 								& \multicolumn{6}{|c||}{$n=8$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $194$ & $212$ & $266$ & $255$ & $272$ & $267$ & $211$ & $257$ & $290$ & $296$ & $280$ & $284$ \\\hline
$\#$ ci 	& $306$ & $288$ & $234$ & $123$ & $118$ & $135$ & $289$ & $243$ & $210$ & $99$ 	& $108$ & $105$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $0$ 	& $122$ & $110$ & $98$  & $0$ 	& $0$ 	& $0$ 	& $105$ & $112$ & $111$ \\\hline
				& \multicolumn{6}{c||}{$n=16$} 				& \multicolumn{6}{|c||}{$n=32$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $261$ & $296$ & $323$ & $304$ & $322$ & $338$ & $254$ & $315$ & $352$ & $329$ & $334$ & $353$ \\\hline
$\#$ ci 	& $239$ & $204$ & $177$ & $62$  & $58$ 	& $58$  & $246$ & $185$ & $148$ & $27$ 	& $19$ 	& $20$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $0$ 	& $134$ & $120$ & $104$ & $0$ 	& $0$ 	& $0$ 	& $144$ & $147$ & $127$ \\\hline
				& \multicolumn{6}{c||}{$n=64$} 				& \multicolumn{6}{|c||}{$n=128$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $276$ & $305$ & $352$ & $348$ & $342$ & $337$ & $266$ & $319$ & $355$ & $350$ & $335$ & $336$ \\\hline
$\#$ ci 	& $224$ & $195$ & $148$ & $5$  	& $4$ 	& $6$  	& $234$ & $181$ & $13$ 	& $7$ 	& $6$ 	& $0$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $0$ 	& $147$ & $154$ & $157$ & $0$ 	& $0$ 	& $132$ & $143$ & $159$ & $164$ \\\hline
\end{tabular}

==> (inline-3) <==
\begin{tabular}{||c||c|c|c|c|c|c||c|c|c|c|c|c||}
\hline
				& \multicolumn{6}{c||}{$m=4$} 				& \multicolumn{6}{|c||}{$m=8$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $115$	& $129$	& $131$	& $140$ & $153$	& $159$ & $98$ 	& $103$	& $154$	& $114$	& $121$	& $146$ \\\hline
$\#$ ci 	& $385$	& $371$	& $369$	& $360$ & $347$	& $341$	& $402$	& $397$	& $346$	& $386$	& $379$ & $354$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $0$ 	& $0$  	& $0$ 	& $0$  	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
				& \multicolumn{6}{c||}{$m=16$} 				& \multicolumn{6}{|c||}{$m=32$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $106$	& $133$	& $158$ & $167$	& $166$	& $152$ & $109$ & $129$ & $144$	& $123$	& $139$ & $148$ \\\hline
$\#$ ci 	& $394$	& $367$	& $342$	& $333$	& $334$ & $348$	& $33$ 	& $2$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $0$ 	& $0$  	& $0$ 	& $0$  	& $358$ & $369$ & $356$ & $377$ & $361$	& $352$ \\\hline
				& \multicolumn{6}{c||}{$m=64$} 				& \multicolumn{6}{|c||}{$m=128$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $86$ 	& $85$ 	& $99$ 	& $103$ & $110$	& $90$  & $71$ 	& $76$ 	& $78$ 	& $63$ 	& $74$ 	& $63$ \\\hline
$\#$ ci 	& $29$ 	& $1$ 	& $0$ 	& $0$  	& $0$ 	& $0$  	& $0$ 	& $28$ 	& $30$ 	& $23$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $385$ & $414$ & $401$ & $397$ & $390$ & $410$ & $429$	& $396$	& $392$ & $414$ & $426$ & $437$ \\\hline
\end{tabular}
\begin{tabular}{||c||c|c|c|c|c|c||c|c|c|c|c|c||}
\hline
		& \multicolumn{6}{c||}{$n=4$} 						& \multicolumn{6}{|c||}{$n=8$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $115$	& $98$ 	& $106$	& $109$	& $86$ 	& $71$ 	& $129$ & $103$	& $133$	& $129$ & $85$ 	& $76$ \\\hline
$\#$ ci 	& $385$	& $402$	& $394$	& $33$  & $29$ 	& $0$  	& $371$	& $397$	& $367$	& $2$ 	& $1$ 	& $28$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $0$ 	& $358$ & $385$	& $429$	& $0$ 	& $0$ 	& $0$ 	& $369$ & $414$ & $396$ \\\hline
				& \multicolumn{6}{c||}{$n=16$} 				& \multicolumn{6}{|c||}{$n=32$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $131$	& $154$	& $158$	& $144$ & $99$ 	& $78$  & $140$	& $114$	& $167$	& $123$	& $103$	& $63$ \\\hline
$\#$ ci 	& $369$	& $346$	& $342$	& $0$  	& $0$ 	& $30$  & $360$	& $386$	& $333$	& $0$ 	& $0$ 	& $23$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $0$ 	& $356$	& $401$ & $392$	& $0$ 	& $0$ 	& $0$ 	& $377$	& $397$	& $414$ \\\hline
				& \multicolumn{6}{c||}{$n=64$} 				& \multicolumn{6}{|c||}{$n=128$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $153$	& $121$	& $166$ & $139$	& $110$ & $74$ 	& $159$	& $146$	& $152$	& $148$ & $90$ 	& $63$ \\\hline
$\#$ ci 	& $347$	& $379$	& $334$ & $0$  	& $0$ 	& $0$  	& $341$	& $354$	& $348$	& $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $0$ 	& $361$ & $390$ & $426$	& $0$ 	& $0$ 	& $0$ 	& $352$	& $410$	& $437$ \\\hline
\end{tabular}
\begin{tabular}{||c||c|c|c|c|c|c||c|c|c|c|c|c||}
\hline
				& \multicolumn{6}{c||}{$m=4$} 				& \multicolumn{6}{|c||}{$m=8$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $116$ & $138$	& $162$	& $145$	& $161$	& $176$	& $104$	& $132$	& $134$	& $134$ & $153$	& $140$ \\\hline
$\#$ ci 	& $384$ & $362$	& $338$	& $355$	& $339$	& $324$	& $396$	& $368$	& $366$	& $347$	& $347$	& $360$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $0$ 	& $0$  	& $0$ 	& $0$  	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
				& \multicolumn{6}{c||}{$m=16$} 				& \multicolumn{6}{|c||}{$m=32$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $137$	& $146$	& $166$	& $180$	& $169$	& $174$	& $119$	& $137$ & $153$	& $137$ & $130$	& $140$ \\\hline
$\#$ ci 	& $363$ & $354$	& $334$	& $320$	& $331$	& $326$	& $66$ 	& $29$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $0$ 	& $0$  	& $0$ 	& $0$  	& $315$	& $334$	& $347$	& $363$	& $370$	& $360$ \\\hline
				& \multicolumn{6}{c||}{$m=64$} 				& \multicolumn{6}{|c||}{$m=128$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $106$	& $96$ 	& $124$ & $102$ & $105$	& $109$ & $82$ 	& $106$ & $86$ 	& $77$ 	& $91$ 	& $89$ \\\hline
$\#$ ci 	& $76$ 	& $33$ 	& $10$ 	& $0$  	& $0$ 	& $0$  	& $77$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $318$ & $371$	& $366$ & $398$	& $395$	& $391$	& $341$	& $394$	& $414$	& $423$	& $409$ & $411$ \\\hline
\end{tabular}
\begin{tabular}{||c||c|c|c|c|c|c||c|c|c|c|c|c||}
\hline
& \multicolumn{6}{c||}{$n=4$} 								& \multicolumn{6}{|c||}{$n=8$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $116$	& $104$	& $137$	& $119$	& $106$ & $82$  & $138$	& $121$	& $146$	& $137$	& $96$ 	& $106$ \\\hline
$\#$ ci 	& $384$	& $396$	& $363$	& $66$  & $76$ 	& $77$  & $362$	& $379$	& $354$	& $29$ 	& $33$ 	& $0$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $0$ 	& $315$ & $318$ & $341$ & $0$ 	& $0$ 	& $0$ 	& $334$ & $371$ & $394$ \\\hline
				& \multicolumn{6}{c||}{$n=16$} 				& \multicolumn{6}{|c||}{$n=32$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $162$	& $132$	& $166$	& $153$	& $124$	& $86$ 	& $145$	& $134$	& $180$	& $137$	& $102$	& $77$ \\\hline
$\#$ ci 	& $338$	& $368$	& $334$	& $0$  	& $0$ 	& $0$  	& $355$	& $366$	& $320$ & $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $0$ 	& $347$	& $366$	& $414$ & $0$ 	& $0$ 	& $0$ 	& $363$	& $398$	& $423$ \\\hline
				& \multicolumn{6}{c||}{$n=64$} 				& \multicolumn{6}{|c||}{$n=128$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $161$	& $153$	& $169$	& $130$	& $105$	& $91$ 	& $176$	& $140$	& $174$	& $140$ & $109$ & $89$ \\\hline
$\#$ ci 	& $339$	& $347$	& $331$	& $0$  	& $0$ 	& $0$  	& $324$	& $360$	& $326$	& $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $0$ 	& $370$ & $395$ & $409$	& $0$ 	& $0$ 	& $0$ 	& $360$ & $391$ & $411$ \\\hline
\end{tabular}

==> (inline-4) <==
\begin{tabular}{||c||c|c|c|c|c|c||c|c|c|c|c|c||}
\hline
				& \multicolumn{6}{c||}{$m=4$} 				& \multicolumn{6}{|c||}{$m=8$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $84$ 	& $97$ 	& $107$	& $75$  & $68$ 	& $39$ 	& $181$ & $228$	& $257$ & $248$	& $250$ & $247$ \\\hline
$\#$ ci 	& $416$	& $403$	& $393$	& $425$ & $432$	& $461$	& $319$	& $272$ & $243$	& $252$ & $250$	& $253$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $0$ 	& $0$  	& $0$ 	& $0$  	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
				& \multicolumn{6}{c||}{$m=16$} 				& \multicolumn{6}{|c||}{$m=32$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $303$ & $387$ & $389$ & $99$ 	& $411$ & $401$	& $336$ & $364$	& $415$ & $406$ & $433$ & $406$ \\\hline
$\#$ ci 	& $197$	& $113$ & $111$	& $99$  & $89$ 	& $99$  & $1$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $0$ 	& $0$  	& $0$ 	& $0$  	& $163$ & $136$ & $85$ 	& $94$ 	& $67$ 	& $94$ \\\hline
				& \multicolumn{6}{c||}{$m=64$} 				& \multicolumn{6}{|c||}{$m=128$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $271$ & $335$ & $361$ & $371$ & $377$ & $371$ & $243$ & $274$ & $306$ & $319$	& $315$ & $344$ \\\hline
$\#$ ci 	& $0$ 	& $0$ 	& $0$ 	& $0$  	& $0$ 	& $0$  	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $229$ & $165$ & $139$ & $129$ & $123$ & $129$ & $257$ & $226$ & $194$ & $181$ & $185$ & $156$ \\\hline
\end{tabular}
\begin{tabular}{||c||c|c|c|c|c|c||c|c|c|c|c|c||}
\hline
		& \multicolumn{6}{c||}{$n=4$} 						& \multicolumn{6}{|c||}{$n=8$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $84$ 	& $181$ & $303$ & $336$ & $271$ & $243$ & $97$ 	& $228$ & $387$ & $364$ & $335$ & $274$ \\\hline
$\#$ ci 	& $416$	& $319$ & $197$ & $1$  	& $0$ 	& $0$  	& $403$	& $272$ & $113$ & $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $0$ 	& $163$ & $229$ & $257$ & $0$ 	& $0$ 	& $0$ 	& $136$ & $165$ & $226$ \\\hline
				& \multicolumn{6}{c||}{$n=16$} 				& \multicolumn{6}{|c||}{$n=32$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $107$ & $257$ & $389$ & $415$ & $361$ & $306$ & $75$ 	& $248$	& $401$ & $405$ & $371$ & $319$ \\\hline
$\#$ ci 	& $393$	& $243$ & $111$ & $0$  	& $0$ 	& $0$  	& $425$ & $252$ & $99$ 	& $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $0$ 	& $85$  & $139$ & $194$ & $0$ 	& $0$ 	& $0$ 	& $94$ 	& $19$ 	& $181$ \\\hline
				& \multicolumn{6}{c||}{$n=64$} 				& \multicolumn{6}{|c||}{$n=128$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $68$ 	& $250$ & $411$ & $433$ & $377$ & $315$ & $39$ 	& $247$ & $401$ & $406$ & $371$ & $344$ \\\hline
$\#$ ci 	& $432$	& $250$ & $89$ 	& $0$  	& $0$ 	& $0$  	& $461$ & $253$ & $99$ 	& $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $0$ 	& $67$  & $123$ & $185$ & $0$ 	& $0$ 	& $0$ 	& $94$ 	& $129$ & $156$ \\\hline
\end{tabular}
\begin{tabular}{||c||c|c|c|c|c|c||c|c|c|c|c|c||}
\hline
				& \multicolumn{6}{c||}{$m=4$} 				& \multicolumn{6}{|c||}{$m=8$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $60$ 	& $69$ 	& $67$ 	& $85$ 	& $120$ & $116$ & $127$ & $130$ & $163$ & $180$ & $209$ & $193$ \\\hline
$\#$ ci 	& $440$	& $431$ & $433$ & $415$ & $380$ & $384$ & $373$ & $370$ & $337$ & $320$ & $291$ & $307$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $0$ 	& $0$  	& $0$ 	& $0$  	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
				& \multicolumn{6}{c||}{$m=16$} 				& \multicolumn{6}{|c||}{$m=32$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $189$ & $252$ & $276$ & $286$ & $305$ & $300$ & $238$ & $302$ & $293$ & $305$ & $316$	& $254$ \\\hline
$\#$ ci 	& $311$	& $248$ & $224$ & $214$ & $195$ & $200$ & $153$ & $104$ & $81$ 	& $34$ 	& $21$ 	& $15$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $0$ 	& $0$  	& $0$ 	& $0$  	& $109$ & $94$ 	& $126$ & $161$ & $163$ & $231$ \\\hline
				& \multicolumn{6}{c||}{$m=64$} 				& \multicolumn{6}{|c||}{$m=128$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $221$ & $221$ & $222$ & $26$ 	& $207$ & $191$ & $147$ & $183$ & $193$ & $205$ & $174$ & $142$ \\\hline
$\#$ ci 	& $110$ & $96$ 	& $69$ 	& $23$  & $8$ 	& $6$  	& $123$ & $101$ & $66$ 	& $18$ 	& $7$ 	& $7$ \\\hline
$\#$ to 	& $169$	& $183$ & $209$ & $231$ & $285$ & $303$	& $230$	& $216$ & $241$ & $277$ & $319$ & $351$ \\\hline
\end{tabular}
\begin{tabular}{||c||c|c|c|c|c|c||c|c|c|c|c|c||}
\hline
& \multicolumn{6}{c||}{$n=4$} 								& \multicolumn{6}{|c||}{$n=8$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $60$ 	& $127$ & $189$ & $238$ & $221$ & $147$ & $69$ 	& $130$ & $252$ & $302$ & $221$ & $183$ \\\hline
$\#$ ci 	& $440$	& $373$ & $311$ & $153$ & $110$ & $123$ & $431$ & $370$ & $248$ & $104$ & $96$ 	& $101$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $0$ 	& $109$ & $169$ & $230$ & $0$ 	& $0$ 	& $0$ 	& $94$ 	& $183$ & $216$ \\\hline
				& \multicolumn{6}{c||}{$n=16$} 				& \multicolumn{6}{|c||}{$n=32$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $67$ 	& $163$ & $276$ & $293$ & $222$ & $193$ & $85$ 	& $180$ & $286$ & $305$ & $246$ & $205$ \\\hline
$\#$ ci 	& $433$ & $337$ & $224$ & $81$  & $69$ 	& $66$  & $415$	& $320$ & $214$ & $34$ 	& $23$ 	& $18$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $0$ 	& $126$ & $209$ & $241$ & $0$ 	& $0$ 	& $0$ 	& $161$ & $231$ & $277$ \\\hline
				& \multicolumn{6}{c||}{$n=64$} 				& \multicolumn{6}{|c||}{$n=128$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $120$ & $209$ & $305$ & $316$ & $207$ & $174$ & $116$ & $193$	& $300$ & $254$ & $191$ & $142$ \\\hline
$\#$ ci 	& $380$	& $291$ & $195$ & $21$  & $8$ 	& $7$  	& $384$ & $307$ & $200$ & $15$ 	& $6$ 	& $0$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $0$ 	& $163$ & $285$ & $319$ & $0$ 	& $0$ 	& $0$ 	& $231$ & $303$	& $351$ \\\hline
\end{tabular}

==> (inline-5) <==
\begin{tabular}{||c||c|c|c|c|c|c||c|c|c|c|c|c||}
\hline

		& \multicolumn{6}{c||}{$m=4$} 			& \multicolumn{6}{|c||}{$m=8$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $10$ 	& $26$ 	& $24$ 	& $27$  & $16$ 	& $11$  & $39$ 	& $68$ 	& $87$ 	& $77$ 	& $72$ 	& $71$ \\\hline
$\#$ ci 	& $490$ & $474$ & $476$ & $473$ & $484$ & $489$ & $461$ & $432$ & $413$ & $423$ & $428$ & $429$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $0$ 	& $0$  	& $0$ 	& $0$  	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
		& \multicolumn{6}{c||}{$m=16$} 			& \multicolumn{6}{|c||}{$m=32$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $71$ 	& $96$ 	& $95$ 	& $78$  & $76$ 	& $52$ 	& $17$ 	& $41$ 	& $40$ 	& $32$ 	& $39$ 	& $27$ \\\hline
$\#$ ci 	& $0$ 	& $0$ 	& $0$ 	& $0$  	& $0$ 	& $0$  	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $429$ & $404$ & $405$ & $422$ & $424$ & $448$	& $483$ & $459$ & $460$ & $468$ & $461$ & $473$ \\\hline
		& \multicolumn{6}{c||}{$m=64$} 			& \multicolumn{6}{|c||}{$m=128$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $11$ 	& $13$ 	& $21$ 	& $11$  & $11$ 	& $11$  & $7$ 	& $1$ 	& $6$ 	& $5$ 	& $7$ 	& $8$ \\\hline
$\#$ ci 	& $0$ 	& $0$ 	& $0$ 	& $0$  	& $0$ 	& $0$  	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $489$ & $487$	& $479$ & $489$ & $489$	& $489$	& $493$ & $499$ & $494$ & $495$ & $493$ & $492$ \\\hline
\end{tabular}
\begin{tabular}{||c||c|c|c|c|c|c||c|c|c|c|c|c||}
\hline

		& \multicolumn{6}{c||}{$n=4$} 			& \multicolumn{6}{|c||}{$n=8$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $10$ 	& $39$ 	& $71$ 	& $17$  & $11$ 	& $7$  	& $26$ 	& $68$ 	& $96$ 	& $41$ 	& $13$ 	& $1$ \\\hline
$\#$ ci 	& $490$ & $461$ & $0$ 	& $0$  	& $0$ 	& $0$  	& $474$ & $432$	& $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $429$ & $483$ & $489$ & $493$	& $0$ 	& $0$ 	& $404$ & $459$ & $487$ & $499$ \\\hline
		& \multicolumn{6}{c||}{$n=16$} 			& \multicolumn{6}{|c||}{$n=32$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $24$ 	& $87$ 	& $95$ 	& $40$  & $21$ 	& $6$  	& $27$ 	& $77$ 	& $78$ 	& $32$ 	& $11$ 	& $5$ \\\hline
$\#$ ci 	& $476$ & $413$ & $0$ 	& $0$  	& $0$ 	& $0$  	& $473$ & $423$ & $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $405$ & $460$ & $479$ & $494$ & $0$ 	& $0$ 	& $422$ & $468$ & $489$ & $495$ \\\hline
		& \multicolumn{6}{c||}{$n=64$} 			& \multicolumn{6}{|c||}{$n=128$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $16$ 	& $72$ 	& $76$ 	& $39$  & $11$ 	& $7$  	& $11$ 	& $71$ 	& $52$ 	& $27$ 	& $11$ 	& $8$ \\\hline
$\#$ ci 	& $484$	& $428$	& $0$ 	& $0$  	& $0$ 	& $0$  	& $489$ & $429$ & $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $424$ & $461$ & $489$ & $493$ & $0$ 	& $0$ 	& $448$ & $473$ & $489$ & $492$ \\\hline
\end{tabular}
\begin{tabular}{||c||c|c|c|c|c|c||c|c|c|c|c|c||}
\hline

				& \multicolumn{6}{c||}{$m=4$} 				& \multicolumn{6}{|c||}{$m=8$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $7$ 	& $24$ 	& $20$ 	& $29$  & $61$ 	& $50$  & $25$ 	& $42$ 	& $55$ 	& $81$ 	& $91$ 	& $70$ \\\hline
$\#$ ci 	& $493$ & $476$ & $480$ & $471$ & $439$ & $450$ & $475$ & $458$ & $445$ & $419$ & $409$ & $430$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $0$ 	& $0$  	& $0$ 	& $0$  	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
				& \multicolumn{6}{c||}{$m=16$} 				& \multicolumn{6}{|c||}{$m=32$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $51$ 	& $73$ 	& $70$ 	& $68$  & $60$ 	& $48$  & $11$ 	& $21$ 	& $16$ 	& $23$ 	& $14$ 	& $20$ \\\hline
$\#$ ci 	& $0$ 	& $0$ 	& $0$ 	& $0$  	& $0$ 	& $0$  	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $449$ & $427$ & $430$ & $432$ & $440$ & $452$ & $489$ & $479$ & $484$ & $477$ & $486$ & $480$ \\\hline
				& \multicolumn{6}{c||}{$m=64$} 				& \multicolumn{6}{|c||}{$m=128$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $5$ 	& $9$ 	& $11$ 	& $9$  	& $3$ 	& $6$  	& $1$ 	& $4$ 	& $6$ 	& $2$ 	& $5$ 	& $0$ \\\hline
$\#$ ci 	& $0$ 	& $0$ 	& $0$ 	& $0$  	& $0$ 	& $0$  	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $495$ & $491$ & $489$ & $491$ & $497$ & $494$ & $499$ & $496$ & $494$ & $498$ & $495$ & $500$ \\\hline
\end{tabular}
\begin{tabular}{||c||c|c|c|c|c|c||c|c|c|c|c|c||}
\hline

		& \multicolumn{6}{c||}{$n=4$} 			& \multicolumn{6}{|c||}{$n=8$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $7$ 	& $25$ 	& $51$ 	& $11$  & $5$ 	& $1$  	& $24$ 	& $42$ 	& $73$ 	& $21$ 	& $9$ 	& $4$ \\\hline
$\#$ ci 	& $493$ & $475$ & $0$ 	& $0$  	& $0$ 	& $0$  	& $476$ & $458$ & $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $449$ & $489$ & $495$ & $499$ & $0$ 	& $0$ 	& $427$ & $479$ & $491$ & $496$ \\\hline
		& \multicolumn{6}{c||}{$n=16$} 			& \multicolumn{6}{|c||}{$n=32$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $20$ 	& $55$ 	& $70$ 	& $16$  & $11$ 	& $6$  	& $29$ 	& $81$ 	& $68$ 	& $23$ 	& $9$ 	& $2$ \\\hline
$\#$ ci 	& $480$ & $455$ & $0$ 	& $0$  	& $0$ 	& $0$  	& $471$ & $419$ & $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $430$ & $484$ & $489$ & $494$ & $0$ 	& $0$ 	& $432$ & $477$ & $491$ & $498$ \\\hline
		& \multicolumn{6}{c||}{$n=64$} 			& \multicolumn{6}{|c||}{$n=128$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $61$ 	& $91$ 	& $60$ 	& $14$  & $3$ 	& $5$  	& $5$ 	& $70$ 	& $48$ 	& $20$ 	& $6$ 	& $0$ \\\hline
$\#$ ci 	& $439$ & $409$ & $0$ 	& $0$  	& $0$ 	& $0$  	& $495$ & $430$ & $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $440$	& $486$ & $497$ & $495$ & $0$ 	& $0$ 	& $452$ & $480$ & $494$ & $500$ \\\hline
\end{tabular}

==> (inline-6) <==
\begin{tabular}{||c||c|c|c|c|c|c||c|c|c|c|c|c||}
\hline

		& \multicolumn{6}{c||}{$m=4$} 			& \multicolumn{6}{|c||}{$m=8$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $107$ & $122$ & $131$ & $95$  & $76$ 	& $40$  & $248$ & $301$	& $324$ & $314$ & $303$ & $292$ \\\hline
$\#$ ci 	& $393$ & $378$ & $369$ & $405$ & $424$ & $460$ & $252$ & $199$	& $176$ & $186$	& $197$ & $208$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $0$ 	& $0$  	& $0$ 	& $0$  	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
		& \multicolumn{6}{c||}{$m=16$} 			& \multicolumn{6}{|c||}{$m=32$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $370$ & $429$ & $436$ & $439$ & $438$ & $419$ & $253$ & $363$ & $424$	& $416$ & $435$ & $419$ \\\hline
$\#$ ci 	& $9$ 	& $0$ 	& $0$ 	& $0$  	& $0$ 	& $0$  	& $1$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $121$ & $71$ 	& $64$ 	& $61$  & $62$ 	& $81$  & $246$ & $137$ & $76$ 	& $84$ 	& $65$ 	& $81$ \\\hline
		& \multicolumn{6}{c||}{$m=64$} 			& \multicolumn{6}{|c||}{$m=128$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $224$ & $279$ & $346$ & $393$ & $402$ & $390$ & $205$ & $273$ & $314$ & $341$ & $357$ & $361$ \\\hline
$\#$ ci 	& $0$ 	& $0$ 	& $0$ 	& $0$  	& $0$ 	& $0$  	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $276$ & $221$ & $154$ & $107$ & $98$ 	& $110$ & $295$ & $227$ & $186$ & $159$ & $143$ & $139$ \\\hline
\end{tabular}
\begin{tabular}{||c||c|c|c|c|c|c||c|c|c|c|c|c||}
\hline

		& \multicolumn{6}{c||}{$n=4$} 						& \multicolumn{6}{|c||}{$n=8$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $107$ & $248$ & $370$ & $253$ & $224$ & $205$ & $122$ & $301$ & $429$ & $363$ & $279$ & $273$ \\\hline
$\#$ ci 	& $393$ & $252$ & $9$ 	& $1$  	& $0$ 	& $0$  	& $378$ & $199$ & $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $121$ & $246$ & $276$ & $295$ & $0$ 	& $0$ 	& $71$ 	& $137$ & $221$ & $227$ \\\hline
				& \multicolumn{6}{c||}{$n=16$} 				& \multicolumn{6}{|c||}{$n=32$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $131$ & $324$ & $436$ & $424$ & $346$ & $314$ & $95$ 	& $314$ & $439$ & $416$ & $393$ & $341$ \\\hline
$\#$ ci 	& $369$ & $176$ & $0$ 	& $0$  	& $0$ 	& $0$  	& $405$ & $186$ & $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $64$ 	& $76$  & $154$ & $186$ & $0$ 	& $0$ 	& $61$ 	& $84$ 	& $107$ & $159$ \\\hline
				& \multicolumn{6}{c||}{$n=64$} 				& \multicolumn{6}{|c||}{$n=128$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $76$ 	& $303$ & $438$ & $435$ & $402$ & $357$ & $40$ 	& $292$ & $419$ & $419$ & $390$ & $361$ \\\hline
$\#$ ci 	& $424$ & $197$ & $0$ 	& $0$  	& $0$ 	& $0$  	& $460$ & $208$ & $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $62$ 	& $65$  & $98$ 	& $143$ & $0$ 	& $0$ 	& $81$ 	& $81$ 	& $110$ & $139$ \\\hline
\end{tabular}
\begin{tabular}{||c||c|c|c|c|c|c||c|c|c|c|c|c||}
\hline

				& \multicolumn{6}{c||}{$m=4$} 				& \multicolumn{6}{|c||}{$m=8$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $82$ 	& $88$ 	& $88$ 	& $105$ & $163$ & $138$ & $178$ & $187$ & $215$ & $258$ & $286$ & $277$ \\\hline
$\#$ ci 	& $418$ & $412$ & $412$ & $395$ & $337$ & $362$ & $322$ & $313$ & $285$ & $242$ & $214$ & $223$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $0$ 	& $0$  	& $0$ 	& $0$  	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
				& \multicolumn{6}{c||}{$m=16$} 				& \multicolumn{6}{|c||}{$m=32$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $229$ & $279$ & $318$ & $307$ & $326$ & $304$ & $151$ & $222$ & $228$ & $228$ & $264$ & $226$ \\\hline
$\#$ ci 	& $159$ & $138$ & $83$ 	& $56$  & $30$ 	& $29$  & $153$ & $104$ & $81$ 	& $34$ 	& $21$ 	& $15$ \\\hline
$\#$ to 	& $112$ & $83$ 	& $99$ 	& $137$ & $144$ & $167$ & $196$ & $174$ & $191$ & $238$ & $215$ & $259$ \\\hline
				& \multicolumn{6}{c||}{$m=64$} 				& \multicolumn{6}{|c||}{$m=128$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $144$ & $159$ & $169$ & $208$ & $212$	& $198$ & $123$ & $177$ & $154$ & $195$ & $203$ & $173$ \\\hline
$\#$ ci 	& $110$ & $96$ 	& $69$ 	& $23$  & $8$ 	& $6$  	& $123$ & $101$ & $60$ 	& $18$ 	& $7$ 	& $7$ \\\hline
$\#$ to 	& $246$ & $245$ & $262$ & $269$ & $280$ & $296$ & $254$ & $222$ & $242$ & $287$ & $290$ & $320$ \\\hline
\end{tabular}
\begin{tabular}{||c||c|c|c|c|c|c||c|c|c|c|c|c||}
\hline

		& \multicolumn{6}{c||}{$n=4$} 			& \multicolumn{6}{|c||}{$n=8$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $82$ 	& $178$ & $229$ & $151$ & $144$ & $123$ & $88$ 	& $187$ & $279$ & $222$ & $159$ & $177$ \\\hline
$\#$ ci 	& $418$ & $322$ & $159$ & $153$ & $110$ & $123$ & $412$ & $313$ & $138$ & $104$ & $96$ 	& $101$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $112$ & $196$ & $246$ & $254$ & $0$ 	& $0$ 	& $83$ 	& $174$ & $245$ & $222$ \\\hline
		& \multicolumn{6}{c||}{$n=16$} 			& \multicolumn{6}{|c||}{$n=32$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $88$ 	& $215$ & $318$ & $228$ & $169$ & $154$ & $105$ & $258$ & $307$ & $228$ & $208$ & $195$ \\\hline
$\#$ ci 	& $412$ & $285$ & $83$ 	& $81$  & $69$ 	& $60$  & $395$ & $242$ & $56$ 	& $34$ 	& $23$ 	& $18$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $99$ 	& $191$ & $262$ & $242$ & $0$ 	& $0$ 	& $137$ & $238$ & $269$ & $287$ \\\hline
		& \multicolumn{6}{c||}{$n=64$} 			& \multicolumn{6}{|c||}{$n=128$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $163$ & $286$ & $326$ & $264$ & $212$ & $203$ & $138$ & $277$ & $304$ & $226$ & $198$ & $173$ \\\hline
$\#$ ci 	& $337$ & $214$ & $30$ 	& $21$  & $8$ 	& $7$  	& $362$ & $223$ & $29$ 	& $15$ 	& $6$ 	& $7$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $144$ & $215$ & $280$ & $290$ & $0$ 	& $0$ 	& $167$ & $259$ & $296$ & $320$ \\\hline
\end{tabular}

==> (inline-7) <==
\begin{tabular}{||c||c|c|c|c|c|c||c|c|c|c|c|c||}
\hline

		& \multicolumn{6}{c||}{$m=4$} 			& \multicolumn{6}{|c||}{$m=8$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $9$ 	& $25$ 	& $25$ 	& $31$  & $25$ 	& $7$  	& $45$ 	& $69$ 	& $68$ 	& $69$ 	& $74$ 	& $64$ \\\hline
$\#$ ci 	& $491$ & $475$ & $475$ & $469$ & $475$ & $493$ & $455$ & $431$ & $432$ & $431$ & $426$ & $436$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $0$ 	& $0$  	& $0$ 	& $0$  	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
		& \multicolumn{6}{c||}{$m=16$} 			& \multicolumn{6}{|c||}{$m=32$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $63$ 	& $86$ 	& $87$ 	& $78$  & $82$ 	& $70$  & $24$ 	& $32$ 	& $44$ 	& $32$ 	& $30$ 	& $26$ \\\hline
$\#$ ci 	& $0$ 	& $0$ 	& $0$ 	& $0$  	& $0$ 	& $0$  	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $437$ & $414$ & $413$ & $422$ & $418$ & $430$ & $476$ & $468$ & $456$ & $468$ & $470$ & $474$ \\\hline
		& \multicolumn{6}{c||}{$m=64$} 			& \multicolumn{6}{|c||}{$m=128$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $10$ 	& $15$ 	& $14$ 	& $10$  & $14$ 	& $17$  & $3$ 	& $8$ 	& $10$ 	& $7$ 	& $5$ 	& $3$ \\\hline
$\#$ ci 	& $0$ 	& $0$ 	& $0$ 	& $0$  	& $0$ 	& $0$  	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $490$ & $485$ & $486$ & $490$ & $486$ & $483$ & $497$ & $492$ & $490$ & $493$ & $495$ & $497$ \\\hline
\end{tabular}
\begin{tabular}{||c||c|c|c|c|c|c||c|c|c|c|c|c||}
\hline

		& \multicolumn{6}{c||}{$n=4$} 			& \multicolumn{6}{|c||}{$n=8$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $9$ 	& $45$ 	& $63$ 	& $24$  & $10$ 	& $3$  	& $25$ 	& $69$ 	& $86$ 	& $32$ 	& $15$ 	& $8$ \\\hline
$\#$ ci 	& $491$ & $455$ & $0$ 	& $0$  	& $0$ 	& $0$  	& $475$ & $431$ & $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $437$ & $476$ & $490$ & $497$ & $0$ 	& $0$ 	& $414$ & $468$ & $485$ & $492$ \\\hline
		& \multicolumn{6}{c||}{$n=16$} 			& \multicolumn{6}{|c||}{$n=32$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $25$ 	& $68$ 	& $87$ 	& $44$  & $14$ 	& $10$  & $31$ 	& $69$ 	& $78$ 	& $32$ 	& $10$ 	& $7$ \\\hline
$\#$ ci 	& $475$ & $432$ & $0$ 	& $0$  	& $0$ 	& $0$  	& $469$ & $431$ & $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $413$ & $456$ & $486$ & $490$ & $0$ 	& $0$ 	& $422$ & $468$ & $490$ & $493$ \\\hline
		& \multicolumn{6}{c||}{$n=64$} 			& \multicolumn{6}{|c||}{$n=128$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $25$ 	& $74$ 	& $82$ 	& $30$  & $14$ 	& $5$  	& $7$ 	& $64$ 	& $7$ 	& $26$ 	& $17$ 	& $3$ \\\hline
$\#$ ci 	& $475$ & $426$ & $0$ 	& $0$  	& $0$ 	& $0$  	& $493$ & $436$ & $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $418$ & $470$ & $486$ & $495$ & $0$ 	& $0$ 	& $493$ & $474$ & $483$ & $497$ \\\hline
\end{tabular}
\begin{tabular}{||c||c|c|c|c|c|c||c|c|c|c|c|c||}
\hline

		& \multicolumn{6}{c||}{$m=4$} 			& \multicolumn{6}{|c||}{$m=8$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $9$ 	& $24$ 	& $24$ 	& $44$  & $47$ 	& $50$  & $35$ 	& $64$ 	& $62$ 	& $59$ 	& $83$ 	& $86$ \\\hline
$\#$ ci 	& $491$ & $476$ & $476$ & $456$ & $453$ & $450$ & $465$ & $436$ & $438$ & $441$	& $417$ & $414$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $0$ 	& $0$  	& $0$ 	& $0$  	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
		& \multicolumn{6}{c||}{$m=16$} 			& \multicolumn{6}{|c||}{$m=32$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $53$ 	& $74$ 	& $54$ 	& $66$  & $53$ 	& $40$  & $20$ 	& $14$ 	& $20$ 	& $23$ 	& $22$ 	& $21$ \\\hline
$\#$ ci 	& $0$ 	& $0$ 	& $0$ 	& $0$  	& $0$ 	& $0$  	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $447$ & $426$ & $446$ & $434$ & $447$	& $460$ & $480$ & $486$ & $480$ & $477$ & $478$ & $479$ \\\hline
		& \multicolumn{6}{c||}{$m=64$} 			& \multicolumn{6}{|c||}{$m=128$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $6$ 	& $6$ 	& $8$ 	& $14$  & $5$ 	& $4$  	& $7$ 	& $6$ 	& $4$ 	& $2$ 	& $2$ 	& $2$ \\\hline
$\#$ ci 	& $0$ 	& $0$ 	& $0$ 	& $0$  	& $0$ 	& $0$  	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $494$	& $494$ & $492$ & $486$ & $495$ & $496$	& $493$ & $494$ & $496$ & $498$ & $498$ & $498$ \\\hline
\end{tabular}
\begin{tabular}{||c||c|c|c|c|c|c||c|c|c|c|c|c||}
\hline

		& \multicolumn{6}{c||}{$n=4$} 			& \multicolumn{6}{|c||}{$n=8$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $9$ 	& $35$ 	& $53$ 	& $20$  & $6$ 	& $7$  	& $24$ 	& $64$ 	& $74$ 	& $14$ 	& $6$ 	& $6$ \\\hline
$\#$ ci 	& $491$	& $465$ & $0$ 	& $0$  	& $0$ 	& $0$  	& $476$ & $436$ & $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $447$ & $480$ & $494$ & $493$ & $0$ 	& $0$ 	& $426$	& $486$ & $494$ & $494$ \\\hline
		& \multicolumn{6}{c||}{$n=16$} 			& \multicolumn{6}{|c||}{$n=32$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $24$ 	& $62$ 	& $54$ 	& $20$ 	& $8$ 	& $4$  	& $44$ 	& $59$ 	& $66$ 	& $23$ 	& $14$ 	& $2$ \\\hline
$\#$ ci 	& $476$ & $438$ & $0$ 	& $0$  	& $0$ 	& $0$  	& $456$ & $441$ & $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $446$ & $480$	& $492$ & $496$ & $0$ 	& $0$ 	& $434$ & $477$ & $486$ & $498$ \\\hline
		& \multicolumn{6}{c||}{$n=64$} 			& \multicolumn{6}{|c||}{$n=128$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $47$ 	& $83$ 	& $53$ 	& $22$ 	& $5$ 	& $2$  	& $50$ 	& $86$ 	& $40$ 	& $21$ 	& $4$ 	& $2$ \\\hline
$\#$ ci 	& $453$ & $417$ & $0$ 	& $0$  	& $0$ 	& $0$  	& $450$	& $414$ & $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $447$ & $478$ & $495$ & $498$ & $0$ 	& $0$ 	& $460$ & $479$	& $496$ & $498$ \\\hline
\end{tabular}

==> (inline-8) <==
\begin{tabular}{||c||c|c|c|c|c|c||c|c|c|c|c|c||}
\hline

		& \multicolumn{6}{c||}{$m=4$} 			& \multicolumn{6}{|c||}{$m=8$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $107$ & $122$ & $131$	& $95$  & $76$ 	& $40$  & $248$ & $301$ & $324$ & $314$ & $303$ & $292$ \\\hline
$\#$ ci 	& $393$ & $378$ & $369$ & $405$ & $424$ & $460$ & $252$ & $199$ & $176$ & $186$ & $197$ & $208$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $0$ 	& $0$  	& $0$ 	& $0$  	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
		& \multicolumn{6}{c||}{$m=16$} 			& \multicolumn{6}{|c||}{$m=32$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $367$ & $426$ & $432$ & $433$ & $434$ & $416$ & $250$ & $356$ & $415$ & $412$ & $434$ & $416$ \\\hline
$\#$ ci 	& $9$ 	& $0$ 	& $0$ 	& $0$  	& $0$ 	& $0$  	& $1$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $124$ & $74$ 	& $68$ 	& $67$  & $66$ 	& $84$  & $249$ & $144$ & $85$ 	& $88$ 	& $66$ 	& $84$ \\\hline
		& \multicolumn{6}{c||}{$m=64$} 			& \multicolumn{6}{|c||}{$m=128$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $224$	& $279$ & $346$ & $393$ & $402$ & $390$ & $205$ & $273$	& $314$ & $341$ & $357$ & $361$ \\\hline
$\#$ ci 	& $0$ 	& $0$ 	& $0$ 	& $0$  	& $0$ 	& $0$  	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $276$ & $221$ & $154$ & $107$ & $98$ 	& $110$ & $295$ & $227$ & $186$ & $159$ & $143$ & $139$ \\\hline
\end{tabular}
\begin{tabular}{||c||c|c|c|c|c|c||c|c|c|c|c|c||}
\hline

		& \multicolumn{6}{c||}{$n=4$} 			& \multicolumn{6}{|c||}{$n=8$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $107$ & $248$ & $367$ & $250$ & $224$ & $205$ & $122$ & $301$ & $426$ & $356$ & $279$ & $273$ \\\hline
$\#$ ci 	& $393$ & $252$ & $9$ 	& $1$  	& $0$ 	& $0$  	& $378$ & $199$ & $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $124$ & $249$ & $276$ & $295$ & $0$ 	& $0$ 	& $74$ 	& $144$ & $221$ & $227$ \\\hline
		& \multicolumn{6}{c||}{$n=16$} 			& \multicolumn{6}{|c||}{$n=32$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $131$ & $324$ & $432$ & $415$ & $346$	& $314$ & $95$ 	& $314$ & $433$ & $412$ & $393$ & $341$ \\\hline
$\#$ ci 	& $369$ & $176$ & $0$ 	& $0$  	& $0$ 	& $0$  	& $405$ & $186$ & $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $68$ 	& $85$  & $154$ & $186$ & $0$ 	& $0$ 	& $67$ 	& $88$ 	& $107$ & $159$ \\\hline
		& \multicolumn{6}{c||}{$n=64$} 			& \multicolumn{6}{|c||}{$n=128$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $76$ 	& $303$ & $434$ & $434$ & $402$ & $357$ & $40$ 	& $292$ & $416$ & $416$ & $390$ & $361$ \\\hline
$\#$ ci 	& $424$ & $197$ & $0$ 	& $0$  	& $0$ 	& $0$  	& $460$ & $208$ & $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $66$ 	& $66$  & $98$ 	& $143$ & $0$ 	& $0$ 	& $84$ 	& $84$ 	& $110$ & $139$ \\\hline
\end{tabular}
\begin{tabular}{||c||c|c|c|c|c|c||c|c|c|c|c|c||}
\hline

				& \multicolumn{6}{c||}{$m=4$} 				& \multicolumn{6}{|c||}{$m=8$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $82$ 	& $88$ 	& $88$ 	& $105$ & $163$ & $138$ & $178$ & $187$ & $215$ & $258$ & $286$ & $277$ \\\hline
$\#$ ci 	& $418$ & $412$ & $412$ & $395$ & $337$ & $362$ & $322$ & $313$ & $285$ & $242$ & $214$ & $223$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $0$ 	& $0$  	& $0$ 	& $0$  	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
				& \multicolumn{6}{c||}{$m=16$} 				& \multicolumn{6}{|c||}{$m=32$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $221$ & $276$ & $306$ & $301$ & $321$ & $304$ & $151$ & $222$ & $228$ & $228$ & $264$ & $226$ \\\hline
$\#$ ci 	& $159$ & $137$ & $83$ 	& $56$  & $30$ 	& $29$  & $153$ & $104$ & $81$ 	& $34$ 	& $21$ 	& $15$ \\\hline
$\#$ to 	& $120$ & $87$ 	& $111$ & $143$ & $149$ & $167$ & $196$ & $174$ & $191$ & $238$ & $215$ & $259$ \\\hline
				& \multicolumn{6}{c||}{$m=64$} 				& \multicolumn{6}{|c||}{$m=128$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $144$ & $159$ & $169$ & $208$ & $212$ & $198$ & $123$ & $177$ & $168$	& $194$ & $203$ & $173$ \\\hline
$\#$ ci 	& $110$ & $96$ 	& $69$ 	& $23$  & $8$ 	& $6$  	& $123$ & $101$ & $66$ 	& $18$ 	& $7$ 	& $7$ \\\hline
$\#$ to 	& $246$ & $245$ & $262$ & $269$ & $280$ & $296$ & $254$ & $222$ & $266$ & $288$ & $290$ & $320$ \\\hline
\end{tabular}
\begin{tabular}{||c||c|c|c|c|c|c||c|c|c|c|c|c||}
\hline

		& \multicolumn{6}{c||}{$n=4$} 			& \multicolumn{6}{|c||}{$n=8$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $82$ 	& $178$ & $221$ & $151$ & $144$ & $123$ & $88$ 	& $187$ & $276$ & $222$ & $159$	& $177$ \\\hline
$\#$ ci 	& $418$ & $322$ & $159$ & $153$ & $110$ & $123$ & $412$ & $313$ & $137$ & $104$ & $96$ 	& $101$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $120$ & $196$ & $246$ & $254$ & $0$ 	& $0$ 	& $87$ 	& $174$ & $245$ & $222$ \\\hline
		& \multicolumn{6}{c||}{$n=16$} 			& \multicolumn{6}{|c||}{$n=32$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $88$ 	& $215$ & $306$ & $228$ & $169$ & $168$ & $105$ & $258$ & $301$ & $228$ & $208$ & $194$ \\\hline
$\#$ ci 	& $412$ & $285$ & $83$ 	& $81$  & $69$ 	& $66$  & $395$ & $242$ & $56$ 	& $34$ 	& $23$ 	& $18$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $111$ & $191$ & $262$ & $266$ & $0$ 	& $0$ 	& $143$ & $238$ & $269$ & $288$ \\\hline
		& \multicolumn{6}{c||}{$n=64$} 			& \multicolumn{6}{|c||}{$n=128$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $163$ & $286$ & $321$ & $264$ & $212$ & $203$ & $138$ & $277$ & $304$ & $226$ & $198$ & $173$ \\\hline
$\#$ ci 	& $337$	& $214$ & $30$ 	& $21$  & $8$ 	& $7$  	& $362$ & $223$ & $29$ 	& $15$ 	& $6$ 	& $7$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $149$ & $215$ & $280$ & $290$ & $0$ 	& $0$ 	& $167$ & $259$ & $296$ & $320$ \\\hline
\end{tabular}

==> (inline-9) <==
\begin{tabular}{||c||c|c|c|c|c|c||c|c|c|c|c|c||}
\hline

		& \multicolumn{6}{c||}{$m=4$} 			& \multicolumn{6}{|c||}{$m=8$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $8$ 	& $27$ 	& $23$ 	& $29$  & $22$ 	& $13$  & $23$ 	& $47$ 	& $60$ 	& $65$ 	& $60$ 	& $40$ \\\hline
$\#$ ci 	& $492$ & $473$ & $477$ & $471$ & $478$ & $487$ & $477$ & $453$ & $440$ & $435$ & $440$ & $460$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $0$ 	& $0$  	& $0$ 	& $0$  	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
		& \multicolumn{6}{c||}{$m=16$} 			& \multicolumn{6}{|c||}{$m=32$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $45$ 	& $81$ 	& $92$ 	& $80$  & $87$ 	& $57$  & $36$ 	& $59$ 	& $47$ 	& $50$ 	& $41$ 	& $43$ \\\hline
$\#$ ci 	& $0$ 	& $0$ 	& $0$ 	& $0$  	& $0$ 	& $0$  	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $455$ & $419$ & $408$ & $420$ & $413$ & $443$ & $464$ & $441$	& $453$ & $450$ & $459$ & $457$ \\\hline
		& \multicolumn{6}{c||}{$m=64$} 			& \multicolumn{6}{|c||}{$m=128$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $11$ 	& $21$ 	& $25$ 	& $33$  & $22$ 	& $19$  & $7$ 	& $8$ 	& $10$ 	& $15$ 	& $9$ 	& $10$ \\\hline
$\#$ ci 	& $0$ 	& $0$ 	& $0$ 	& $0$  	& $0$ 	& $0$  	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $489$ & $479$ & $475$ & $467$ & $478$ & $481$ & $493$ & $492$ & $490$ & $485$ & $491$ & $490$ \\\hline
\end{tabular}
\begin{tabular}{||c||c|c|c|c|c|c||c|c|c|c|c|c||}
\hline

		& \multicolumn{6}{c||}{$n=4$} 			& \multicolumn{6}{|c||}{$n=8$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $8$ 	& $23$ 	& $45$ 	& $36$  & $11$ 	& $7$  	& $27$ 	& $47$ 	& $81$ 	& $59$ 	& $21$ 	& $8$ \\\hline
$\#$ ci 	& $492$ & $477$ & $0$ 	& $0$  	& $0$ 	& $0$  	& $473$ & $453$ & $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $455$ & $464$ & $489$ & $493$ & $0$ 	& $0$ 	& $419$ & $441$ & $479$ & $492$ \\\hline
		& \multicolumn{6}{c||}{$n=16$} 			& \multicolumn{6}{|c||}{$n=32$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $23$ 	& $60$ 	& $92$ 	& $47$  & $25$ 	& $10$ 	& $29$ 	& $65$ 	& $80$ 	& $50$ 	& $33$ 	& $15$ \\\hline
$\#$ ci 	& $477$ & $440$ & $0$ 	& $0$  	& $0$ 	& $0$  	& $471$ & $435$ & $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $408$ & $453$ & $475$ & $490$ & $0$ 	& $0$ 	& $420$ & $450$ & $467$ & $485$ \\\hline
		& \multicolumn{6}{c||}{$n=64$} 			& \multicolumn{6}{|c||}{$n=128$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $22$ 	& $60$ 	& $87$ 	& $41$  & $22$ 	& $9$  	& $13$ 	& $40$ 	& $57$ 	& $43$ 	& $19$ 	& $10$ \\\hline
$\#$ ci 	& $478$ & $440$ & $0$ 	& $0$  	& $0$ 	& $0$  	& $487$ & $460$ & $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $413$ & $459$ & $478$ & $491$ & $0$ 	& $0$ 	& $443$ & $457$ & $481$ & $490$ \\\hline
\end{tabular}
\begin{tabular}{||c||c|c|c|c|c|c||c|c|c|c|c|c||}
\hline

				& \multicolumn{6}{c||}{$m=4$} 				& \multicolumn{6}{|c||}{$m=8$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $5$ 	& $15$ 	& $21$ 	& $34$  & $56$ 	& $47$  & $18$ 	& $42$ 	& $43$ 	& $54$ 	& $62$ 	& $55$ \\\hline
$\#$ ci 	& $495$ & $485$ & $479$ & $466$ & $444$ & $453$ & $482$ & $458$ & $457$ & $446$ & $438$ & $445$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $0$ 	& $0$  	& $0$ 	& $0$  	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
				& \multicolumn{6}{c||}{$m=16$} 				& \multicolumn{6}{|c||}{$m=32$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $26$ 	& $37$ 	& $59$ 	& $68$  & $63$ 	& $52$  & $9$ 	& $28$ 	& $34$ 	& $33$ 	& $33$ 	& $32$ \\\hline
$\#$ ci 	& $13$ 	& $0$ 	& $0$ 	& $0$  	& $0$ 	& $0$  	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $461$ & $463$ & $441$ & $432$ & $437$ & $448$ & $491$ & $472$ & $466$ & $467$ & $467$ & $468$ \\\hline
				& \multicolumn{6}{c||}{$m=64$} 				& \multicolumn{6}{|c||}{$m=128$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $8$ 	& $15$ 	& $10$ 	& $18$  & $11$ 	& $11$  & $4$ 	& $5$ 	& $5$ 	& $4$ 	& $7$ 	& $5$ \\\hline
$\#$ ci 	& $0$ 	& $0$ 	& $0$ 	& $0$  	& $0$ 	& $0$  	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $492$ & $485$ & $490$ & $482$ & $489$ & $489$ & $496$ & $495$ & $495$ & $496$ & $493$ & $495$ \\\hline
\end{tabular}
\begin{tabular}{||c||c|c|c|c|c|c||c|c|c|c|c|c||}
\hline

& \multicolumn{6}{c||}{$n=4$} 								& \multicolumn{6}{|c||}{$n=8$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $5$ 	& $18$ 	& $26$ 	& $9$  	& $8$ 	& $4$  	& $15$ 	& $42$ 	& $37$ 	& $28$ 	& $15$ 	& $5$ \\\hline
$\#$ ci 	& $495$ & $482$ & $13$ 	& $0$  	& $0$ 	& $0$  	& $485$ & $458$ & $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $461$ & $491$ & $492$ & $496$ & $0$ 	& $0$ 	& $463$ & $472$ & $485$	& $495$ \\\hline
				& \multicolumn{6}{c||}{$n=16$} 				& \multicolumn{6}{|c||}{$n=32$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $21$ 	& $43$ 	& $59$ 	& $34$  & $10$ 	& $5$  	& $34$ 	& $54$ 	& $68$ 	& $33$ 	& $18$ 	& $4$ \\\hline
$\#$ ci 	& $479$ & $457$ & $0$ 	& $0$  	& $0$ 	& $0$  	& $466$ & $446$ & $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $441$ & $466$ & $490$ & $495$ & $0$ 	& $0$ 	& $432$ & $467$ & $482$ & $496$ \\\hline
				& \multicolumn{6}{c||}{$n=64$} 				& \multicolumn{6}{|c||}{$n=128$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $56$ 	& $62$ 	& $63$ 	& $33$  & $11$ 	& $7$  	& $47$ 	& $55$ 	& $52$ 	& $32$ 	& $11$ 	& $5$ \\\hline
$\#$ ci 	& $444$ & $438$ & $0$ 	& $0$  	& $0$ 	& $0$  	& $453$ & $445$	& $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $437$ & $467$ & $489$ & $493$ & $0$ 	& $0$ 	& $448$ & $468$ & $489$ & $495$ \\\hline
\end{tabular}

==> (inline-10) <==
\begin{tabular}{||c||c|c|c|c|c|c||c|c|c|c|c|c||}
\hline

				& \multicolumn{6}{c||}{$m=4$} 				& \multicolumn{6}{|c||}{$m=8$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $102$ & $105$	& $109$ & $90$  & $73$ 	& $40$  & $236$ & $285$ & $310$ & $292$ & $288$ & $270$ \\\hline
$\#$ ci 	& $398$ & $395$ & $391$ & $410$ & $427$ & $460$ & $264$ & $215$ & $190$ & $208$ & $212$ & $230$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $0$ 	& $0$  	& $0$ 	& $0$  	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
				& \multicolumn{6}{c||}{$m=16$} 				& \multicolumn{6}{|c||}{$m=32$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $361$ & $428$ & $432$ & $429$ & $416$ & $397$ & $292$ & $371$ & $409$ & $407$	& $414$ & $381$ \\\hline
$\#$ ci 	& $9$ 	& $0$ 	& $0$ 	& $0$  	& $0$ 	& $0$  	& $1$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $130$ & $72$ 	& $68$ 	& $71$  & $84$ 	& $103$ & $207$ & $129$ & $91$ 	& $93$ 	& $86$ 	& $119$ \\\hline
				& \multicolumn{6}{c||}{$m=64$} 				& \multicolumn{6}{|c||}{$m=128$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $241$ & $284$ & $336$ & $370$ & $386$ & $335$ & $233$ & $272$ & $287$ & $302$ & $319$ & $313$ \\\hline
$\#$ ci 	& $0$ 	& $0$ 	& $0$ 	& $0$  	& $0$ 	& $0$  	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $259$ & $216$ & $164$ & $130$ & $114$ & $165$ & $267$ & $228$ & $213$ & $198$ & $181$ & $187$ \\\hline
\end{tabular}
\begin{tabular}{||c||c|c|c|c|c|c||c|c|c|c|c|c||}
\hline

		& \multicolumn{6}{c||}{$n=4$} 			& \multicolumn{6}{|c||}{$n=8$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $102$ & $236$ & $361$ & $292$ & $241$ & $233$ & $105$ & $285$ & $428$ & $371$ & $284$ & $272$ \\\hline
$\#$ ci 	& $398$ & $264$ & $9$ 	& $1$  	& $0$ 	& $0$  	& $395$ & $215$ & $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $130$ & $207$ & $259$ & $267$ & $0$ 	& $0$ 	& $72$ 	& $129$ & $216$ & $228$ \\\hline
		& \multicolumn{6}{c||}{$n=16$} 			& \multicolumn{6}{|c||}{$n=32$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $109$ & $310$ & $432$ & $409$ & $336$ & $287$ & $90$ 	& $292$ & $429$ & $407$ & $370$ & $302$ \\\hline
$\#$ ci 	& $391$ & $190$ & $0$ 	& $0$  	& $0$ 	& $0$  	& $410$ & $208$ & $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $68$ 	& $91$  & $164$ & $213$ & $0$ 	& $0$ 	& $71$ 	& $93$ 	& $130$ & $198$ \\\hline
		& \multicolumn{6}{c||}{$n=64$} 			& \multicolumn{6}{|c||}{$n=128$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $73$ 	& $288$ & $416$ & $414$ & $386$ & $319$ & $40$ 	& $270$ & $397$ & $381$ & $335$ & $313$ \\\hline
$\#$ ci 	& $427$ & $212$ & $0$ 	& $0$  	& $0$ 	& $0$  	& $460$ & $230$ & $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $84$ 	& $86$  & $114$ & $181$ & $0$ 	& $0$ 	& $103$ & $119$ & $165$ & $187$ \\\hline
\end{tabular}
\begin{tabular}{||c||c|c|c|c|c|c||c|c|c|c|c|c||}
\hline

		& \multicolumn{6}{c||}{$m=4$} 			& \multicolumn{6}{|c||}{$m=8$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $79$ 	& $84$ 	& $80$ 	& $100$ & $148$ & $126$ & $168$ & $180$ & $204$ & $247$ & $280$ & $271$ \\\hline
$\#$ ci 	& $421$	& $416$ & $420$ & $400$ & $352$ & $374$ & $332$ & $320$ & $296$ & $253$ & $220$ & $229$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $0$ 	& $0$  	& $0$ 	& $0$  	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
		& \multicolumn{6}{c||}{$m=16$} 			& \multicolumn{6}{|c||}{$m=32$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $227$ & $276$ & $324$ & $319$ & $340$ & $319$ & $169$ & $233$ & $230$	& $243$ & $276$ & $230$ \\\hline
$\#$ ci 	& $159$ & $137$ & $83$ 	& $56$  & $30$ 	& $29$  & $153$ & $104$ & $81$ 	& $34$ 	& $21$ 	& $15$ \\\hline
$\#$ to 	& $114$ & $87$ 	& $93$ 	& $125$ & $130$ & $152$ & $178$ & $163$ & $189$ & $223$ & $203$ & $255$ \\\hline
		& \multicolumn{6}{c||}{$m=64$} 			& \multicolumn{6}{|c||}{$m=128$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $149$ & $167$ & $171$ & $205$ & $217$ & $183$ & $126$	& $163$ & $162$ & $179$ & $172$ & $153$ \\\hline
$\#$ ci 	& $110$ & $96$ 	& $69$ 	& $23$  & $8$ 	& $6$  	& $123$ & $101$ & $66$ 	& $18$ 	& $7$ 	& $7$ \\\hline
$\#$ to 	& $241$ & $237$ & $260$ & $272$ & $275$ & $311$ & $251$ & $236$ & $272$ & $303$ & $321$ & $340$ \\\hline
\end{tabular}
\begin{tabular}{||c||c|c|c|c|c|c||c|c|c|c|c|c||}
\hline

& \multicolumn{6}{c||}{$n=4$} 								& \multicolumn{6}{|c||}{$n=8$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $79$ 	& $168$ & $227$ & $169$ & $149$ & $126$ & $84$ 	& $180$ & $276$ & $233$ & $167$ & $163$ \\\hline
$\#$ ci 	& $421$ & $332$ & $159$ & $153$ & $110$ & $123$ & $416$ & $320$ & $137$ & $104$ & $96$ 	& $101$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $114$ & $178$ & $241$ & $251$ & $0$ 	& $0$ 	& $87$ 	& $163$ & $237$ & $236$ \\\hline
				& \multicolumn{6}{c||}{$n=16$} 				& \multicolumn{6}{|c||}{$n=32$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $80$ 	& $204$ & $324$ & $230$ & $171$ & $162$ & $100$	& $247$ & $319$ & $243$ & $205$ & $179$ \\\hline
$\#$ ci 	& $420$	& $296$ & $83$ 	& $81$  & $69$ 	& $66$  & $400$ & $253$ & $56$ 	& $34$ 	& $23$ 	& $18$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $93$ 	& $189$ & $260$ & $272$ & $0$ 	& $0$ 	& $125$ & $223$ & $272$ & $303$ \\\hline
				& \multicolumn{6}{c||}{$n=64$} 				& \multicolumn{6}{|c||}{$n=128$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $148$ & $280$ & $340$ & $276$ & $217$ & $172$ & $126$ & $271$ & $319$	& $230$ & $183$ & $153$ \\\hline
$\#$ ci 	& $352$ & $220$ & $30$ 	& $21$  & $8$ 	& $7$  	& $374$ & $374$ & $6$ 	& $15$ 	& $6$ 	& $7$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $130$ & $203$ & $275$ & $321$ & $0$ 	& $0$ 	& $311$ & $255$ & $311$ & $340$ \\\hline
\end{tabular}

==> (inline-11) <==
\begin{tabular}{||c||c|c|c|c|c|c||c|c|c|c|c|c||}
\hline

				& \multicolumn{6}{c||}{$m=4$} 				& \multicolumn{6}{|c||}{$m=8$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $14$ 	& $20$ 	& $20$ 	& $30$  & $22$ 	& $11$  & $31$ 	& $45$ 	& $65$ 	& $71$ 	& $55$ 	& $43$ \\\hline
$\#$ ci 	& $486$	& $480$ & $480$ & $470$ & $478$ & $489$ & $469$ & $455$ & $435$ & $429$ & $445$ & $457$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $0$ 	& $0$  	& $0$ 	& $0$  	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
				& \multicolumn{6}{c||}{$m=16$} 				& \multicolumn{6}{|c||}{$m=32$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $42$ 	& $85$ 	& $73$ 	& $89$  & $95$ 	& $59$  & $29$ 	& $58$ 	& $50$ 	& $55$ 	& $48$ 	& $46$ \\\hline
$\#$ ci 	& $0$ 	& $0$ 	& $0$ 	& $0$  	& $0$ 	& $0$  	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $458$ & $415$ & $427$ & $411$ & $405$ & $441$ & $471$ & $442$ & $450$ & $445$ & $452$ & $454$ \\\hline
				& \multicolumn{6}{c||}{$m=64$} 				& \multicolumn{6}{|c||}{$m=128$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $12$ 	& $20$ 	& $21$ 	& $19$  & $23$ 	& $19$  & $50$ 	& $9$ 	& $11$ 	& $10$ 	& $4$ 	& $9$ \\\hline
$\#$ ci 	& $0$ 	& $0$ 	& $0$ 	& $0$  	& $0$ 	& $0$  	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $488$ & $480$ & $479$ & $481$ & $477$ & $481$ & $495$ & $491$ & $489$ & $490$ & $496$ & $491$ \\\hline
\end{tabular}
\begin{tabular}{||c||c|c|c|c|c|c||c|c|c|c|c|c||}
\hline

		& \multicolumn{6}{c||}{$n=4$} 						& \multicolumn{6}{|c||}{$n=8$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $140$ & $31$ 	& $42$ 	& $29$  & $12$ 	& $5$  	& $20$ 	& $45$ 	& $85$ 	& $58$ 	& $20$ 	& $9$ \\\hline
$\#$ ci 	& $486$ & $469$ & $0$ 	& $0$  	& $0$ 	& $0$  	& $480$ & $455$ & $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $458$ & $471$ & $488$ & $495$ & $0$ 	& $0$ 	& $415$ & $442$ & $480$	& $491$ \\\hline
				& \multicolumn{6}{c||}{$n=16$} 				& \multicolumn{6}{|c||}{$n=32$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $20$ 	& $65$ 	& $73$ 	& $50$  & $21$ 	& $11$  & $30$ 	& $71$ 	& $89$ 	& $55$ 	& $19$ 	& $10$ \\\hline
$\#$ ci 	& $480$ & $435$ & $0$ 	& $0$  	& $0$ 	& $0$  	& $470$ & $429$ & $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $427$ & $450$ & $479$ & $489$ & $0$ 	& $0$ 	& $411$ & $445$ & $481$ & $490$ \\\hline
				& \multicolumn{6}{c||}{$n=64$} 				& \multicolumn{6}{|c||}{$n=128$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $22$ 	& $55$ 	& $95$ 	& $48$  & $23$ 	& $4$  	& $11$ 	& $43$ 	& $59$ 	& $46$ 	& $19$ 	& $9$ \\\hline
$\#$ ci 	& $478$ & $445$ & $0$ 	& $0$  	& $0$ 	& $0$  	& $489$ & $457$ & $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $405$ & $452$ & $477$	& $496$ & $0$ 	& $0$ 	& $441$ & $454$ & $481$ & $491$ \\\hline
\end{tabular}
\begin{tabular}{||c||c|c|c|c|c|c||c|c|c|c|c|c||}
\hline

				& \multicolumn{6}{c||}{$m=4$} 				& \multicolumn{6}{|c||}{$m=8$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $9$ 	& $19$ 	& $23$ 	& $35$  & $54$ 	& $43$  & $21$ 	& $36$ 	& $43$ 	& $49$ 	& $59$ 	& $68$ \\\hline
$\#$ ci 	& $491$ & $481$ & $477$ & $465$ & $446$ & $457$ & $479$ & $464$	& $457$ & $451$ & $441$ & $432$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $0$ 	& $0$  	& $0$ 	& $0$  	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
				& \multicolumn{6}{c||}{$m=16$} 				& \multicolumn{6}{|c||}{$m=32$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $32$ 	& $53$ 	& $52$ 	& $69$  & $69$ 	& $61$  & $14$ 	& $29$ 	& $27$ 	& $44$ 	& $32$ 	& $31$ \\\hline
$\#$ ci 	& $23$ 	& $0$ 	& $0$ 	& $0$  	& $0$ 	& $0$  	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $445$ & $447$ & $448$ & $431$ & $431$ & $439$ & $486$ & $471$ & $473$ & $456$ & $468$ & $469$ \\\hline
				& \multicolumn{6}{c||}{$m=64$} 				& \multicolumn{6}{|c||}{$m=128$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $12$ 	& $18$ 	& $12$ 	& $15$  & $16$ 	& $13$  & $0$ 	& $5$ 	& $7$ 	& $5$ 	& $6$ 	& $9$ \\\hline
$\#$ ci 	& $0$ 	& $0$ 	& $0$ 	& $0$  	& $0$ 	& $0$  	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $488$ & $482$	& $488$ & $485$ & $484$	& $487$ & $500$ & $495$ & $493$	& $495$ & $494$ & $491$ \\\hline
\end{tabular}
\begin{tabular}{||c||c|c|c|c|c|c||c|c|c|c|c|c||}
\hline

& \multicolumn{6}{c||}{$n=4$} 								& \multicolumn{6}{|c||}{$n=8$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $9$ 	& $21$ 	& $32$ 	& $14$  & $12$ 	& $0$  	& $19$ 	& $36$ 	& $53$ 	& $29$ 	& $18$ 	& $5$ \\\hline
$\#$ ci 	& $491$ & $479$ & $23$ 	& $0$  	& $0$ 	& $0$  	& $481$ & $464$ & $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $445$ & $486$ & $488$ & $500$ & $0$ 	& $0$ 	& $447$ & $471$ & $482$ & $495$ \\\hline
				& \multicolumn{6}{c||}{$n=16$} 				& \multicolumn{6}{|c||}{$n=32$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $23$ 	& $43$ 	& $52$ 	& $27$  & $12$ 	& $7$  	& $35$ 	& $49$ 	& $69$ 	& $44$ 	& $15$ 	& $5$ \\\hline
$\#$ ci 	& $477$	& $457$ & $0$ 	& $0$  	& $0$ 	& $0$  	& $465$ & $451$ & $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $448$ & $473$ & $488$ & $493$ & $0$ 	& $0$ 	& $431$ & $456$ & $485$ & $495$ \\\hline
				& \multicolumn{6}{c||}{$n=64$} 				& \multicolumn{6}{|c||}{$n=128$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $54$ 	& $59$ 	& $69$ 	& $32$  & $16$ 	& $6$  	& $43$ 	& $68$ 	& $61$ 	& $31$ 	& $13$ 	& $9$ \\\hline
$\#$ ci 	& $446$ & $441$	& $0$ 	& $0$  	& $0$ 	& $0$  	& $457$ & $432$ & $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $431$ & $468$ & $484$ & $494$ & $0$ 	& $0$ 	& $439$ & $469$ & $487$	& $491$ \\\hline
\end{tabular}

==> (inline-12) <==
\begin{tabular}{||c||c|c|c|c|c|c||c|c|c|c|c|c||}
\hline

				& \multicolumn{6}{c||}{$m=4$} 				& \multicolumn{6}{|c||}{$m=8$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $102$	& $105$	& $109$ & $89$  & $73$ 	& $40$  & $222$ & $268$	& $300$ & $281$ & $275$ & $266$ \\\hline
$\#$ ci 	& $398$ & $395$ & $391$ & $411$ & $427$ & $460$ & $278$ & $232$ & $200$ & $219$ & $225$ & $234$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $0$ 	& $0$  	& $0$ 	& $0$  	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
				& \multicolumn{6}{c||}{$m=16$} 				& \multicolumn{6}{|c||}{$m=32$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $347$ & $421$ & $423$ & $422$ & $414$ & $389$ & $277$ & $357$ & $399$ & $399$ & $407$	& $374$ \\\hline
$\#$ ci 	& $9$ 	& $0$ 	& $0$ 	& $0$  	& $0$ 	& $0$  	& $1$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $144$ & $79$ 	& $77$ 	& $78$  & $86$ 	& $111$ & $222$ & $143$ & $101$ & $101$ & $93$ 	& $126$ \\\hline
				& \multicolumn{6}{c||}{$m=64$} 				& \multicolumn{6}{|c||}{$m=128$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $225$ & $272$ & $325$ & $363$ & $382$ & $327$ & $223$ & $262$ & $284$ & $294$ & $314$ & $312$ \\\hline
$\#$ ci 	& $0$ 	& $0$ 	& $0$ 	& $0$  	& $0$ 	& $0$  	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $275$ & $228$ & $175$ & $137$ & $118$ & $173$ & $277$ & $238$ & $216$ & $206$ & $186$ & $188$ \\\hline
\end{tabular}
\begin{tabular}{||c||c|c|c|c|c|c||c|c|c|c|c|c||}
\hline

		& \multicolumn{6}{c||}{$n=4$} 						& \multicolumn{6}{|c||}{$n=8$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $102$	& $222$ & $347$ & $277$ & $225$ & $223$ & $105$ & $268$	& $421$ & $357$ & $272$ & $262$ \\\hline
$\#$ ci 	& $398$ & $278$ & $9$ 	& $1$  	& $0$ 	& $0$  	& $395$ & $232$ & $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $144$ & $222$ & $275$ & $277$ & $0$ 	& $0$ 	& $79$ 	& $143$ & $228$ & $238$ \\\hline
				& \multicolumn{6}{c||}{$n=16$} 				& \multicolumn{6}{|c||}{$n=32$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $109$ & $300$ & $423$ & $399$ & $325$ & $284$ & $89$ 	& $281$ & $422$ & $399$ & $363$ & $294$ \\\hline
$\#$ ci 	& $391$ & $200$ & $0$ 	& $0$  	& $0$ 	& $0$  	& $411$ & $219$ & $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $77$ 	& $101$ & $175$ & $216$ & $0$ 	& $0$ 	& $78$ 	& $101$ & $137$ & $206$ \\\hline
				& \multicolumn{6}{c||}{$n=64$} 				& \multicolumn{6}{|c||}{$n=128$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $73$ 	& $275$	& $414$ & $407$ & $382$ & $314$ & $40$ 	& $266$ & $389$ & $374$ & $327$ & $312$ \\\hline
$\#$ ci 	& $427$ & $225$ & $0$ 	& $0$  	& $0$ 	& $0$  	& $460$ & $234$ & $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $86$ 	& $93$  & $118$ & $186$ & $0$ 	& $0$ 	& $111$ & $126$ & $173$ & $188$ \\\hline
\end{tabular}
\begin{tabular}{||c||c|c|c|c|c|c||c|c|c|c|c|c||}
\hline

				& \multicolumn{6}{c||}{$m=4$} 				& \multicolumn{6}{|c||}{$m=8$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $79$ 	& $84$ 	& $80$ 	& $100$ & $148$ & $126$ & $159$ & $172$ & $197$	& $242$ & $278$ & $271$ \\\hline
$\#$ ci 	& $421$ & $416$ & $420$ & $400$ & $352$ & $374$ & $341$ & $328$ & $303$ & $258$ & $222$ & $229$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $0$ 	& $0$  	& $0$ 	& $0$  	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
				& \multicolumn{6}{c||}{$m=16$} 				& \multicolumn{6}{|c||}{$m=32$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $212$ & $268$ & $320$ & $317$ & $339$ & $319$ & $156$ & $228$ & $220$ & $240$ & $276$ & $230$ \\\hline
$\#$ ci 	& $159$ & $137$	& $83$ 	& $56$  & $30$ 	& $29$  & $153$ & $104$ & $81$ 	& $34$ 	& $21$ 	& $15$ \\\hline
$\#$ to 	& $129$ & $95$ 	& $97$ 	& $127$ & $131$ & $152$ & $191$ & $168$ & $199$ & $203$ & $203$ & $255$ \\\hline
				& \multicolumn{6}{c||}{$m=64$} 				& \multicolumn{6}{|c||}{$m=128$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $141$ & $163$ & $169$	& $202$ & $216$ & $182$ & $122$ & $159$ & $159$ & $178$ & $171$ & $152$ \\\hline
$\#$ ci 	& $110$ & $96$ 	& $69$ 	& $23$  & $8$ 	& $6$  	& $123$ & $101$ & $66$ 	& $18$ 	& $7$ 	& $7$ \\\hline
$\#$ to 	& $249$ & $241$ & $262$ & $275$ & $276$ & $312$ & $255$ & $240$ & $275$ & $304$ & $322$ & $341$ \\\hline
\end{tabular}
\begin{tabular}{||c||c|c|c|c|c|c||c|c|c|c|c|c||}
\hline

& \multicolumn{6}{c||}{$n=4$} 								& \multicolumn{6}{|c||}{$n=8$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $79$ 	& $159$ & $212$ & $156$ & $141$ & $122$ & $84$ 	& $172$ & $268$ & $228$ & $163$ & $159$ \\\hline
$\#$ ci 	& $421$ & $341$ & $159$ & $153$ & $110$ & $123$ & $416$ & $328$ & $137$ & $104$ & $96$ 	& $101$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $129$ & $191$ & $249$ & $255$ & $0$ 	& $0$ 	& $95$ 	& $168$ & $241$ & $240$ \\\hline
				& \multicolumn{6}{c||}{$n=16$} 				& \multicolumn{6}{|c||}{$n=32$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $80$ 	& $197$ & $320$ & $220$ & $169$ & $159$ & $100$ & $242$ & $317$	& $240$ & $202$ & $178$ \\\hline
$\#$ ci 	& $420$ & $303$ & $83$ 	& $81$  & $69$ 	& $66$  & $400$ & $258$ & $56$ 	& $34$ 	& $23$ 	& $18$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $97$ 	& $199$ & $262$ & $275$ & $0$ 	& $0$ 	& $127$ & $226$ & $275$ & $304$ \\\hline
				& \multicolumn{6}{c||}{$n=64$} 				& \multicolumn{6}{|c||}{$n=128$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $148$ & $278$ & $339$ & $276$ & $216$ & $171$ & $126$ & $271$ & $319$	& $230$	& $182$ & $152$ \\\hline
$\#$ ci 	& $352$ & $222$ & $30$ 	& $21$  & $8$ 	& $7$  	& $374$ & $229$ & $29$ 	& $15$ 	& $6$ 	& $7$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $131$ & $203$ & $276$ & $322$ & $0$ 	& $0$ 	& $152$ & $255$ & $312$ & $341$ \\\hline
\end{tabular}

==> (inline-13) <==
\begin{tabular}{||c||c|c|c|c|c|c||c|c|c|c|c|c||}
\hline
 				& \multicolumn{6}{c||}{$m=4$} 				& \multicolumn{6}{|c||}{$m=8$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $100$	& $154$ & $277$	& $395$	& $474$	& $492$	& $55$ 	& $119$	& $239$ & $365$	& $447$ & $494$\\\hline
$\#$ ci 	& $400$	& $346$ & $223$	& $1$ 	& $0$ 	& $0$ 	& $445$	& $381$	& $261$ & $1$ 	& $0$ 	& $0$\\\hline
$\#$ to 	& $0$	& $0$ 	& $0$ 	& $104$	& $26$ 	& $8$ 	& $0$ 	& $0$	& $0$  	& $134$	& $53$ 	& $6$\\\hline\hline 				
			& \multicolumn{6}{c||}{$m=16$} 					& \multicolumn{6}{|c||}{$m=32$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $42$	& $98$ 	& $186$	& $299$ & $417$	& $482$	& $21$ 	& $60$	& $163$ & $273$	& $393$	& $491$\\\hline
$\#$ ci 	& $458$	& $402$	& $314$	& $2$ 	& $0$ 	& $0$ 	& $479$	& $440$	& $337$ & $12$ 	& $0$ 	& $0$\\\hline
$\#$ to 	& $0$	& $0$ 	& $0$ 	& $199$ & $83$ 	& $18$ 	& $0$ 	& $0$	& $0$  	& $215$	& $107$	& $9$\\\hline\hline 				
			& \multicolumn{6}{c||}{$m=64$} 					& \multicolumn{6}{|c||}{$m=128$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $11$	& $40$ 	& $98$ 	& $199$	& $328$	& $464$	& $4$ 	& $19$	& $68$  & $152$	& $292$	& $446$\\\hline
$\#$ ci 	& $489$	& $460$	& $376$	& $23$ 	& $0$ 	& $0$ 	& $496$	& $481$	& $225$ & $28$ 	& $1$ 	& $0$\\\hline
$\#$ to 	& $0$	& $0$ 	& $26$ 	& $278$	& $172$	& $36$ 	& $0$ 	& $0$	& $207$ & $320$	& $207$	& $54$\\\hline
\end{tabular}
\begin{tabular}{||c||c|c|c|c|c|c||c|c|c|c|c|c||}
\hline
 				& \multicolumn{6}{c||}{$n=4$} 				& \multicolumn{6}{|c||}{$n=8$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $100$	& $55$ 	& $42$ 	& $21$ 	& $11$ 	& $4$ 	& $154$	& $119$	& $98$  & $60$ 	& $40$ 	& $19$\\\hline
$\#$ ci 	& $400$	& $445$	& $458$	& $479$	& $479$	& $496$	& $346$	& $381$	& $402$ & $440$	& $460$	& $481$\\\hline
$\#$ to 	& $0$	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$	& $0$  	& $0$ 	& $0$ 	& $0$\\\hline\hline 		
			& \multicolumn{6}{c||}{$n=16$} 					& \multicolumn{6}{|c||}{$n=32$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $277$	& $239$ & $186$	& $163$	& $98$ 	& $68$ 	& $395$ & $365$	& $299$ & $273$	& $199$	& $152$\\\hline
$\#$ ci 	& $223$	& $261$ & $314$	& $337$	& $376$	& $225$	& $1$ 	& $1$	& $2$  	& $12$ 	& $23$ 	& $28$\\\hline
$\#$ to 	& $0$	& $0$ 	& $0$ 	& $0$ 	& $26$ 	& $207$	& $104$ & $134$	& $199$ & $215$	& $278$	& $320$\\\hline\hline 		
			& \multicolumn{6}{c||}{$n=64$} 					& \multicolumn{6}{|c||}{$n=128$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $474$	& $447$	& $417$	& $393$	& $328$	& $292$	& $492$ & $494$	& $482$ & $491$	& $464$	& $446$\\\hline
$\#$ ci 	& $0$	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $1$ 	& $0$ 	& $0$	& $0$ 	& $0$ 	& $0$ 	& $0$\\\hline
$\#$ to 	& $26$	& $53$ 	& $83$ 	& $107$	& $172$	& $207$	& $8$ 	& $6$	& $18$  & $9$ 	& $36$ 	& $54$\\\hline
\end{tabular}
\begin{tabular}{||c||c|c|c|c|c|c||c|c|c|c|c|c||}
\hline
 				& \multicolumn{6}{c||}{$m=4$} 				& \multicolumn{6}{|c||}{$m=8$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $75$	& $98$ 	& $142$	& $147$ & $187$	& $206$ & $48$ 	& $63$	& $116$ & $119$ & $161$ & $169$\\\hline
$\#$ ci 	& $425$	& $402$	& $358$	& $157$ & $130$	& $151$	& $452$ & $437$	& $384$ & $226$ & $188$ & $183$\\\hline
$\#$ to 	& $0$	& $0$ 	& $0$ 	& $196$ & $183$	& $143$	& $0$ 	& $0$	& $0$  	& $155$ & $151$ & $148$\\\hline\hline 		
			&	 \multicolumn{6}{c||}{$m=16$} 				& \multicolumn{6}{|c||}{$m=32$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $27$	& $45$ 	& $69$ 	& $86$ 	& $114$	& $134$	& $15$ 	& $34$	& $44$  & $41$ 	& $76$ 	& $95$\\\hline
$\#$ ci 	& $473$	& $455$ & $432$	& $291$	& $282$	& $266$	& $485$	& $466$	& $347$ & $350$	& $327$	& $319$\\\hline
$\#$ to 	& $0$	& $0$ 	& $0$ 	& $123$	& $104$	& $100$	& $0$ 	& $0$	& $109$ & $109$	& $97$ 	& $86$\\\hline\hline 		
			& \multicolumn{6}{c||}{$m=64$} 					& \multicolumn{6}{|c||}{$m=128$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $9$	& $17$ 	& $19$ 	& $23$ 	& $31$ 	& $56$ 	& $7$ 	& $7$	& $10$  & $8$ 	& $18$ 	& $28$\\\hline
$\#$ ci	 	& $491$	& $483$	& $411$	& $390$	& $378$	& $377$	& $493$	& $493$	& $423$ & $423$	& $421$	& $425$\\\hline
$\#$ to 	& $0$	& $0$ 	& $70$ 	& $87$ 	& $91$ 	& $67$ 	& $0$ 	& $0$	& $67$  & $69$ 	& $61$ 	& $47$\\\hline
\end{tabular}
\begin{tabular}{||c||c|c|c|c|c|c||c|c|c|c|c|c||}
\hline
 				& \multicolumn{6}{c||}{$n=4$} 				& \multicolumn{6}{|c||}{$n=8$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $75$	& $48$ 	& $27$ 	& $15$ 	& $9$ 	& $7$ 	& $98$ 	& $63$	& $45$  & $34$ 	& $17$ 	& $7$\\\hline
$\#$ ci 	& $425$	& $452$ & $473$ & $485$	& $491$	& $493$	& $402$	& $437$	& $455$ & $466$	& $483$	& $493$\\\hline
$\#$ to 	& $0$	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$	& $0$  	& $0$ 	& $0$ 	& $0$\\\hline\hline 	
			& \multicolumn{6}{c||}{$n=16$} 					& \multicolumn{6}{|c||}{$n=32$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $142$	& $116$	& $69$ 	& $44$ 	& $19$ 	& $10$ 	& $147$ & $119$	& $86$  & $41$ 	& $23$ 	& $8$\\\hline
$\#$ ci 	& $358$	& $384$	& $431$	& $347$	& $411$	& $423$	& $157$ & $226$	& $291$ & $350$	& $390$	& $423$\\\hline
$\#$ to 	& $0$	& $0$ 	& $0$ 	& $109$	& $70$ 	& $67$ 	& $196$ & $155$	& $123$ & $109$	& $87$ 	& $69$\\\hline\hline 	
			& \multicolumn{6}{c||}{$n=64$} 					& \multicolumn{6}{|c||}{$n=128$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $187$	& $161$ & $114$ & $76$ 	& $31$ 	& $18$ 	& $206$ & $169$	& $134$ & $95$ 	& $56$ 	& $28$\\\hline
$\#$ ci 	& $130$	& $188$ & $282$	& $327$	& $378$	& $421$	& $151$ & $183$	& $266$ & $319$	& $377$	& $425$\\\hline
$\#$ to 	& $183$	& $151$ & $104$	& $97$ 	& $91$ 	& $61$ 	& $143$ & $148$	& $100$ & $86$ 	& $67$ 	& $47$\\\hline
\end{tabular}

==> (inline-14) <==
\begin{tabular}{||c||c|c|c|c|c|c||c|c|c|c|c|c||}
\hline
			& \multicolumn{6}{c||}{$m=4$} 				& \multicolumn{6}{|c||}{$m=8$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $100$ & $203$ & $418$ & $442$ & $463$ & $487$ & $57$ 	& $140$	& $350$ & $409$	& $422$ & $472$\\\hline
$\#$ ci 	& $400$ & $297$ & $82$ 	& $0$ 	& $0$ 	& $0$ 	& $443$ & $360$	& $150$	& $2$ 	& $0$ 	& $0$\\\hline
$\#$ to 	& $0$ 	& $0$ 	& $0$ 	& $58$ 	& $37$ 	& $13$ 	& $0$ 	& $0$	& $0$  	& $89$ 	& $78$ 	& $28$\\\hline\hline
 				& \multicolumn{6}{c||}{$m=16$} 				& \multicolumn{6}{|c||}{$m=32$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $44$ 	& $92$ 	& $277$ & $348$	& $372$	& $431$ & $25$ 	& $73$ 	& $212$ & $300$ & $307$ & $382$\\\hline
$\#$ ci 	& $456$	& $408$ & $223$ & $7$ 	& $0$ 	& $0$ 	& $475$	& $427$ & $288$ & $8$ 	& $0$ 	& $0$\\\hline
$\#$ to 	& $0$ 	& $0$ 	& $0$ 	& $145$	& $128$	& $69$ 	& $0$ 	& $0$ 	& $0$ 	& $192$ & $193$ & $118$\\\hline\hline
 				& \multicolumn{6}{c||}{$m=64$} 				& \multicolumn{6}{|c||}{$m=128$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $17$ 	& $43$ 	& $151$	& $198$	& $258$	& $348$	& $8$ 	& $23$ 	& $89$ 	& $142$ & $186$ & $302$\\\hline
$\#$ ci		& $483$ & $457$	& $349$	& $29$ 	& $0$ 	& $0$ 	& $492$	& $477$	& $193$	& $42$ 	& $1$ 	& $0$\\\hline
$\#$ to 	& $0$ 	& $0$ 	& $0$ 	& $237$	& $242$	& $152$	& $0$ 	& $0$ 	& $218$	& $316$ & $313$	& $198$\\\hline
\end{tabular}
\begin{tabular}{||c||c|c|c|c|c|c||c|c|c|c|c|c||}
\hline
 		& \multicolumn{6}{c||}{$n=4$} 						& \multicolumn{6}{|c||}{$n=8$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $100$ & $57$ 	& $44$ 	& $25$ 	& $17$ 	& $8$ 	& $203$ & $140$	& $92$ 	& $73$ 	& $43$ 	& $23$\\\hline
$\#$ ci 	& $400$ & $443$	& $456$ & $475$ & $483$ & $492$	& $297$	& $360$	& $408$	& $427$ & $457$ & $477$\\\hline
$\#$ to 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$	& $0$  	& $0$ 	& $0$ 	& $0$\\\hline\hline
 				& \multicolumn{6}{c||}{$n=16$} 				& \multicolumn{6}{|c||}{$n=32$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $418$	& $350$	& $277$	& $212$	& $151$	& $89$ 	& $442$	& $409$ & $348$	& $300$ & $198$	& $142$\\\hline
$\#$ ci 	& $82$ 	& $150$	& $223$	& $288$	& $349$	& $193$	& $0$ 	& $2$ 	& $7$ 	& $8$ 	& $29$ 	& $42$\\\hline
$\#$ to 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $218$	& $58$ 	& $89$ 	& $145$ & $192$	& $273$	& $316$\\\hline\hline
 				& \multicolumn{6}{c||}{$n=64$} 				& \multicolumn{6}{|c||}{$n=128$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $463$	& $422$ & $372$ & $307$ & $258$	& $186$	& $487$ & $472$ & $431$ & $382$ & $348$	& $302$\\\hline
$\#$ ci 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $1$	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$\\\hline
$\#$ to 	& $37$ 	& $78$ 	& $128$ & $193$ & $242$	& $313$	& $13$ 	& $28$ 	& $69$ 	& $118$ & $152$	& $198$\\\hline
\end{tabular}
\begin{tabular}{||c||c|c|c|c|c|c||c|c|c|c|c|c||}
\hline
 				& \multicolumn{6}{c||}{$m=4$} 				& \multicolumn{6}{|c||}{$m=8$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $66$ 	& $91$ 	& $191$ & $196$ & $174$ & $159$ & $43$ 	& $68$ 	& $124$	& $118$	& $131$	& $145$\\\hline
$\#$ ci 	& $434$ & $409$ & $309$ & $135$ & $132$ & $133$ & $457$	& $432$ & $376$	& $241$	& $219$	& $210$\\\hline
$\#$ to 	& $0$ 	& $0$ 	& $0$ 	& $169$ & $194$ & $208$ & $0$ 	& $0$	& $0$  	& $141$	& $150$	& $145$\\\hline\hline
 				& \multicolumn{6}{c||}{$m=16$} 				& \multicolumn{6}{|c||}{$m=32$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $33$ 	& $32$ 	& $83$ 	& $86$	& $82$	& $105$	& $18$ 	& $27$ 	& $64$ 	& $52$	& $63$	& $62$ \\\hline
$\#$ ci 	& $467$	& $468$ & $417$	& $284$	& $285$	& $264$	& $482$	& $473$	& $436$	& $359$	& $328$	& $332$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $0$ 	& $130$	& $133$	& $131$	& $0$ 	& $0$ 	& $0$ 	& $89$	& $109$	& $106$ \\\hline\hline
 				& \multicolumn{6}{c||}{$m=64$} 				& \multicolumn{6}{|c||}{$m=128$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $4$ 	& $17$ 	& $27$ 	& $36$	& $48$	& $44$  & $6$ 	& $8$ 	& $16$ 	& $23$ 	& $27$ 	& $26$\\\hline
$\#$ ci 	& $496$	& $483$	& $473$ & $384$	& $383$	& $388$ & $494$ & $492$ & $473$	& $415$	& $425$ & $415$\\\hline
$\#$ to 	& $0$ 	& $0$ 	& $0$ 	& $80$ 	& $69$ 	& $68$ 	& $0$ 	& $0$ 	& $11$ 	& $62$ 	& $48$ 	& $59$\\\hline
\end{tabular}
\begin{tabular}{||c||c|c|c|c|c|c||c|c|c|c|c|c||}
\hline
 				& \multicolumn{6}{c||}{$n=4$} 				& \multicolumn{6}{|c||}{$n=8$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $66$ 	& $43$ 	& $33$ 	& $18$ 	& $4$ 	& $6$ 	& $91$ 	& $68$ 	& $32$ 	& $27$ 	& $17$ 	& $8$\\\hline
$\#$ ci 	& $434$ & $457$	& $467$	& $482$	& $496$	& $494$	& $409$	& $432$	& $468$	& $473$	& $483$	& $492$\\\hline
$\#$ to 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$	& $0$  	& $0$ 	& $0$ 	& $0$\\\hline\hline
 				& \multicolumn{6}{c||}{$n=16$} 				& \multicolumn{6}{|c||}{$n=32$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $191$	& $124$	& $83$ 	& $64$ 	& $27$ 	& $16$	& $196$	& $118$ & $86$ 	& $52$ 	& $36$ 	& $23$	\\\hline
$\#$ ci 	& $309$ & $376$	& $417$	& $436$	& $473$	& $473$	& $135$ & $241$	& $284$	& $359$	& $384$	& $415$	\\\hline
$\#$ to 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $11$	& $169$	& $141$	& $130$	& $89$ 	& $80$ 	& $62$	\\\hline\hline
 				& \multicolumn{6}{c||}{$n=64$} 				& \multicolumn{6}{|c||}{$n=128$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $174$	& $131$	& $82$ 	& $63$ 	& $48$ 	& $27$	& $159$ & $145$	& $105$	& $62$ 	& $44$ 	& $26$\\\hline
$\#$ ci 	& $132$ & $219$	& $285$	& $328$	& $383$	& $425$	& $133$ & $210$	& $264$	& $332$ & $388$ & $415$\\\hline
$\#$ to 	& $194$ & $150$	& $133$	& $109$	& $69$ 	& $48$ 	& $208$ & $145$	& $131$	& $106$ & $68$ 	& $59$\\\hline
\end{tabular}

==> (inline-15) <==
\begin{tabular}{||c||c|c|c|c|c|c||c|c|c|c|c|c||}
\hline
 			& \multicolumn{6}{c||}{$m=4$} 					& \multicolumn{6}{|c||}{$m=8$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $125$	& $311$	& $451$	& $464$	& $434$	& $353$	& $97$ 	& $276$	& $457$ & $485$	& $470$	& $448$\\\hline
$\#$ ci 	& $375$	& $189$	& $49$ 	& $0$ 	& $0$ 	& $0$ 	& $403$	& $224$	& $43$  & $0$ 	& $0$ 	& $0$\\\hline
$\#$ to 	& $0$	& $0$ 	& $0$ 	& $36$ 	& $66$ 	& $147$	& $0$ 	& $0$	& $0$  	& $15$ 	& $30$ 	& $52$\\\hline\hline 	
			& \multicolumn{6}{c||}{$m=16$} 					& \multicolumn{6}{|c||}{$m=32$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $61$	& $192$	& $441$	& $461$	& $417$ & $469$	& $44$ 	& $152$	& $388$ & $449$	& $467$	& $480$\\\hline
$\#$ ci 	& $439$	& $308$	& $1$ 	& $0$ 	& $0$ 	& $0$ 	& $456$	& $348$	& $0$  	& $0$ 	& $0$ 	& $0$\\\hline
$\#$ to 	& $0$	& $0$ 	& $58$ 	& $39$ 	& $29$ 	& $31$ 	& $0$ 	& $0$	& $112$ & $51$ 	& $33$ 	& $20$\\\hline\hline 	
			& \multicolumn{6}{c||}{$m=64$} 					& \multicolumn{6}{|c||}{$m=128$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $21$	& $94$ 	& $323$	& $369$	& $446$	& $481$	& $11$ 	& $47$	& $239$ & $314$	& $403$	& $461$\\\hline
$\#$ ci 	& $479$	& $406$	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $489$	& $453$	& $0$  	& $0$ 	& $0$ 	& $0$\\\hline
$\#$ to 	& $0$	& $0$ 	& $177$	& $131$	& $54$ 	& $19$ 	& $0$ 	& $0$	& $261$ & $186$	& $97$ 	& $39$\\\hline
\end{tabular}
\begin{tabular}{||c||c|c|c|c|c|c||c|c|c|c|c|c||}
\hline
 			& \multicolumn{6}{c||}{$n=4$} 					& \multicolumn{6}{|c||}{$n=8$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $125$	& $97$ 	& $61$ 	& $44$ 	& $21$ 	& $11$ 	& $311$	& $276$	& $192$ & $152$	& $94$ 	& $47$\\\hline
$\#$ ci 	& $375$	& $403$	& $439$	& $456$	& $479$	& $489$	& $189$	& $224$	& $308$ & $348$	& $406$	& $453$\\\hline
$\#$ to 	& $0$	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$	& $0$  	& $0$ 	& $0$ 	& $0$\\\hline\hline 	
			& \multicolumn{6}{c||}{$n=16$} 					& \multicolumn{6}{|c||}{$n=32$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $451$	& $457$	& $441$ & $388$	& $323$	& $239$	& $464$	& $485$	& $461$ & $449$	& $369$	& $314$\\\hline
$\#$ ci 	& $49$	& $43$ 	& $1$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$	& $0$  	& $0$ 	& $0$ 	& $0$\\\hline
$\#$ to 	& $0$	& $0$ 	& $58$ 	& $112$	& $177$	& $261$	& $36$ 	& $15$	& $39$  & $51$ 	& $131$	& $186$\\\hline\hline 	
			& \multicolumn{6}{c||}{$n=64$} 					& \multicolumn{6}{|c||}{$n=128$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $434$	& $470$	& $471$	& $467$	& $446$	& $403$	& $353$	& $448$	& $469$ & $480$	& $481$	& $461$\\\hline
$\#$ ci 	& $0$	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$	& $0$  	& $0$ 	& $0$ 	& $0$\\\hline
$\#$ to 	& $66$	& $30$ 	& $29$ 	& $33$ 	& $54$ 	& $97$ 	& $147$	& $52$	& $31$  & $20$ 	& $19$ 	& $39$\\\hline
\end{tabular}
\begin{tabular}{||c||c|c|c|c|c|c||c|c|c|c|c|c||}
\hline
 				& \multicolumn{6}{c||}{$m=4$} 				& \multicolumn{6}{|c||}{$m=8$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $70$	& $126$	& $172$	& $164$	& $143$	& $130$	& $60$ 	& $94$	& $149$ & $127$	& $130$	& $127$\\\hline
$\#$ ci 	& $430$	& $374$	& $328$	& $111$	& $97$ 	& $82$ 	& $440$	& $406$	& $351$ & $95$ 	& $55$ 	& $49$\\\hline
$\#$ to 	& $0$	& $0$ 	& $0$ 	& $225$	& $260$	& $288$	& $0$ 	& $0$	& $0$  	& $278$	& $315$	& $324$\\\hline\hline 			
			& \multicolumn{6}{c||}{$m=16$} 					& \multicolumn{6}{|c||}{$m=32$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp		& $34$	& $68$ 	& $104$	& $95$ 	& $100$	& $124$	& $18$ 	& $47$	& $74$  & $65$ 	& $80$ 	& $82$\\\hline
$\#$ ci 	& $466$	& $432$	& $136$	& $51$ 	& $40$ 	& $26$ 	& $482$	& $453$	& $72$  & $32$ 	& $22$ 	& $14$\\\hline
$\#$ to 	& $0$	& $0$ 	& $260$	& $354$	& $360$	& $350$	& $0$ 	& $0$	& $354$ & $403$ & $398$ & $404$\\\hline\hline 				
			& \multicolumn{6}{c||}{$m=64$} 					& \multicolumn{6}{|c||}{$m=128$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $14$	& $27$ 	& $58$ 	& $31$ 	& $41$ 	& $45$ 	& $1$ 	& $16$	& $37$  & $9$ 	& $28$ 	& $31$\\\hline
$\#$ ci 	& $486$	& $473$	& $63$ 	& $29$ 	& $8$ 	& $7$ 	& $499$	& $484$	& $56$  & $23$ 	& $10$ 	& $2$\\\hline
$\#$ to 	& $0$	& $0$ 	& $379$	& $440$ & $451$ & $448$ & $0$ 	& $0$	& $407$ & $468$	& $462$	& $467$\\\hline
\end{tabular}
\begin{tabular}{||c||c|c|c|c|c|c||c|c|c|c|c|c||}
\hline
 				& \multicolumn{6}{c||}{$n=4$} 				& \multicolumn{6}{|c||}{$n=8$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $70$	& $60$ 	& $34$ 	& $18$ 	& $14$ 	& $1$ 	& $126$	& $94$	& $68$  & $47$ 	& $27$ 	& $16$\\\hline
$\#$ ci 	& $430$	& $440$	& $466$	& $482$	& $486$	& $499$	& $374$	& $406$	& $432$ & $453$	& $472$	& $484$\\\hline
$\#$ to 	& $0$	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$	& $0$  	& $0$ 	& $0$ 	& $0$\\\hline\hline 				
& \multicolumn{6}{c||}{$n=16$} 								& \multicolumn{6}{|c||}{$n=32$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $172$	& $149$	& $104$	& $74$ 	& $58$ 	& $37$ 	& $164$	& $127$	& $95$  & $65$ 	& $31$ 	& $9$\\\hline
$\#$ ci 	& $328$	& $351$	& $136$	& $72$ 	& $63$ 	& $56$ 	& $111$	& $95$	& $51$  & $32$ 	& $29$ 	& $23$\\\hline
$\#$ to 	& $0$	& $0$ 	& $260$	& $354$ & $379$	& $407$	& $225$	& $278$	& $354$ & $403$ & $440$ & $468$\\\hline\hline 				
& \multicolumn{6}{c||}{$n=64$} 								& \multicolumn{6}{|c||}{$n=128$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $143$	& $130$	& $100$	& $80$ 	& $41$ 	& $28$ 	& $130$	& $127$	& $124$ & $80$ 	& $41$ 	& $31$\\\hline
$\#$ ci 	& $97$	& $55$ 	& $40$ 	& $22$ 	& $8$ 	& $10$ 	& $82$ 	& $49$	& $26$  & $22$ 	& $10$ 	& $2$\\\hline
$\#$ to 	& $260$	& $315$	& $360$	& $398$ & $451$ & $462$	& $288$	& $324$	& $350$ & $398$ & $462$ & $467$\\\hline
\end{tabular}

==> (inline-16) <==
\begin{tabular}{||c||c|c|c|c|c|c||c|c|c|c|c|c||}
\hline
 			& \multicolumn{6}{c||}{$m=4$} 					& \multicolumn{6}{|c||}{$m=8$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp	 	& $251$	& $391$	& $478$	& $474$	& $405$	& $287$	& $369$	& $477$	& $500$ & $493$	& $454$ & $406$\\\hline
$\#$ ci 	& $249$	& $109$	& $22$ 	& $0$ 	& $0$ 	& $0$ 	& $131$	& $23$	& $0$  	& $0$ 	& $0$ 	& $0$\\\hline
$\#$ to 	& $0$	& $0$ 	& $0$ 	& $26$ 	& $95$ 	& $213$	& $0$ 	& $0$	& $0$  	& $7$ 	& $46$ 	& $94$\\\hline\hline 	
			& \multicolumn{6}{c||}{$m=16$} 					& \multicolumn{6}{|c||}{$m=32$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $432$	& $491$	& $499$	& $498$	& $479$	& $458$	& $465$	& $497$	& $500$ & $499$	& $482$	& $466$\\\hline
$\#$ ci 	& $68$	& $9$ 	& $1$ 	& $0$ 	& $0$ 	& $0$ 	& $35$ 	& $3$	& $0$  	& $0$ 	& $0$ 	& $0$\\\hline
$\#$ to 	& $0$	& $0$ 	& $0$ 	& $2$ 	& $21$ 	& $42$ 	& $0$ 	& $0$	& $0$  	& $1$ 	& $18$ 	& $34$\\\hline\hline 	
			& \multicolumn{6}{c||}{$m=64$} 					& \multicolumn{6}{|c||}{$m=128$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $480$	& $498$	& $500$	& $500$	& $494$	& $474$	& $489$	& $500$	& $500$ & $499$	& $497$	& $493$\\\hline
$\#$ ci 	& $20$	& $2$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $11$ 	& $0$	& $0$  	& $0$ 	& $0$ 	& $0$\\\hline
$\#$ to 	& $0$	& $0$ 	& $0$ 	& $0$ 	& $6$ 	& $26$ 	& $0$ 	& $0$	& $0$  	& $1$ 	& $3$ 	& $7$\\\hline
\end{tabular}
\begin{tabular}{||c||c|c|c|c|c|c||c|c|c|c|c|c||}
\hline
 				& \multicolumn{6}{c||}{$n=4$} 				& \multicolumn{6}{|c||}{$n=8$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $251$	& $369$	& $432$	& $465$	& $480$	& $489$	& $391$	& $477$	& $491$ & $497$ & $498$ & $500$\\\hline
$\#$ ci 	& $249$	& $131$	& $68$ 	& $35$ 	& $20$ 	& $11$ 	& $109$	& $23$	& $9$  	& $3$ 	& $2$ 	& $0$\\\hline
$\#$ to 	& $0$	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$	& $0$  	& $0$ 	& $0$ 	& $0$\\\hline\hline 	
			& \multicolumn{6}{c||}{$n=16$} 									& \multicolumn{6}{|c||}{$n=32$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $478$	& $500$	& $499$	& $500$	& $500$	& $500$	& $474$	& $493$	& $498$ & $499$	& $500$	& $499$\\\hline
$\#$ ci 	& $22$	& $0$ 	& $1$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$	& $0$  	& $0$ 	& $0$ 	& $0$\\\hline
$\#$ to 	& $0$	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $26$ 	& $7$	& $2$  	& $1$ 	& $0$ 	& $1$\\\hline\hline 	
			& \multicolumn{6}{c||}{$n=64$} 					& \multicolumn{6}{|c||}{$n=128$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $405$	& $454$	& $479$	& $482$	& $494$	& $497$ & $287$	& $406$	& $458$ & $466$ & $474$	& $493$\\\hline
$\#$ ci 	& $0$	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$	& $0$  	& $0$ 	& $0$ 	& $0$\\\hline
$\#$ to 	& $95$	& $46$ 	& $21$ 	& $18$ 	& $6$ 	& $3$ 	& $213$	& $94$	& $42$  & $34$ 	& $26$ 	& $7$\\\hline
\end{tabular}
\begin{tabular}{||c||c|c|c|c|c|c||c|c|c|c|c|c||}
\hline
 			& \multicolumn{6}{c||}{$m=4$} 					& \multicolumn{6}{|c||}{$m=8$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $178$	& $237$	& $247$	& $218$	& $169$	& $153$	& $217$	& $294$	& $325$ & $321$	& $231$	& $229$\\\hline
$\#$ ci 	& $322$	& $263$	& $253$	& $132$	& $95$ 	& $79$ 	& $283$	& $206$	& $175$ & $86$ 	& $64$ 	& $49$\\\hline
$\#$ to 	& $0$	& $0$ 	& $0$ 	& $150$	& $236$	& $268$	& $0$ 	& $0$	& $0$  	& $93$ 	& $205$	& $222$\\\hline\hline 				
			& \multicolumn{6}{c||}{$m=16$} 					& \multicolumn{6}{|c||}{$m=32$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $272$	& $320$	& $373$	& $383$	& $300$	& $244$	& $325$	& $369$	& $410$ & $399$	& $334$	& $266$\\\hline
$\#$ ci 	& $228$	& $180$	& $110$	& $48$ 	& $41$ 	& $35$ 	& $175$	& $131$	& $63$  & $35$ 	& $16$ 	& $17$\\\hline
$\#$ to 	& $0$	& $0$ 	& $17$ 	& $69$ 	& $159$	& $221$	& $0$ 	& $0$	& $27$  & $66$ 	& $150$	& $217$\\\hline\hline 				
			& \multicolumn{6}{c||}{$m=64$} 					& \multicolumn{6}{|c||}{$m=128$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $352$	& $375$	& $414$	& $425$	& $333$	& $258$	& $343$	& $384$	& $437$ & $440$	& $354$	& $283$\\\hline
$\#$ ci 	& $148$	& $125$	& $64$ 	& $23$ 	& $10$ 	& $11$ 	& $157$	& $116$	& $46$  & $31$ 	& $3$ 	& $5$\\\hline
$\#$ to 	& $0$	& $0$ 	& $0$ 	& $52$ 	& $157$	& $231$	& $0$ 	& $0$	& $17$  & $29$ 	& $143$	& $212$\\\hline
\end{tabular}
\begin{tabular}{||c||c|c|c|c|c|c||c|c|c|c|c|c||}
\hline
 			& \multicolumn{6}{c||}{$n=4$} 					& \multicolumn{6}{|c||}{$n=8$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $178$	& $217$	& $272$	& $325$	& $352$	& $343$	& $237$	& $294$	& $320$ & $369$	& $375$	& $384$\\\hline
$\#$ ci 	& $322$	& $283$	& $228$	& $175$	& $148$	& $157$	& $263$	& $206$	& $180$ & $131$	& $125$	& $116$\\\hline
$\#$ to 	& $0$	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$	& $0$  	& $0$ 	& $0$ 	& $0$\\\hline\hline 				
			& \multicolumn{6}{c||}{$n=16$} 					& \multicolumn{6}{|c||}{$n=32$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $247$	& $325$ & $373$	& $410$	& $414$	& $437$	& $218$	& $321$	& $383$ & $399$	& $425$	& $440$\\\hline
$\#$ ci 	& $253$	& $175$	& $110$	& $63$ 	& $64$ 	& $46$ 	& $132$	& $86$	& $48$  & $35$ 	& $23$ 	& $31$\\\hline
$\#$ to 	& $0$	& $0$ 	& $17$ 	& $27$ 	& $22$ 	& $17$ 	& $150$	& $93$	& $69$  & $66$ 	& $52$ 	& $29$\\\hline\hline 				
			& \multicolumn{6}{c||}{$n=64$} 					& \multicolumn{6}{|c||}{$n=128$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $169$	& $231$	& $300$	& $334$	& $333$	& $354$	& $153$ & $229$	& $244$ & $266$	& $258$	& $283$\\\hline
$\#$ ci 	& $95$	& $64$ 	& $41$ 	& $16$ 	& $10$ 	& $3$ 	& $79$ 	& $49$	& $35$  & $17$ 	& $11$ 	& $5$\\\hline
$\#$ to 	& $236$	& $205$	& $159$	& $150$	& $157$	& $143$	& $268$	& $222$	& $221$ & $217$	& $231$	& $212$\\\hline
\end{tabular}

==> (inline-17) <==
\begin{tabular}{||c||c|c|c|c|c|c||c|c|c|c|c|c||}
\hline
 			& \multicolumn{6}{c||}{$m=4$} 					& \multicolumn{6}{|c||}{$m=8$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $62$	& $108$	& $207$	& $206$	& $162$	& $112$	& $46$ 	& $108$	& $236$ & $242$	& $195$	& $129$\\\hline
$\#$ ci 	& $438$	& $392$	& $293$	& $0$ 	& $0$ 	& $0$ 	& $454$	& $392$	& $232$ & $0$ 	& $0$ 	& $0$\\\hline
$\#$ to 	& $0$	& $0$ 	& $0$ 	& $294$	& $338$	& $388$	& $0$ 	& $0$	& $32$  & $258$	& $305$	& $371$\\\hline\hline 				
			& \multicolumn{6}{c||}{$m=16$} 					& \multicolumn{6}{|c||}{$m=32$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $34$	& $117$	& $263$	& $252$	& $166$	& $122$ & $30$ 	& $91$	& $201$ & $231$	& $166$	& $117$\\\hline
$\#$ ci 	& $466$	& $383$	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $470$ & $409$	& $0$  	& $0$ 	& $0$ 	& $0$\\\hline
$\#$ to 	& $0$	& $0$ 	& $237$	& $248$	& $334$	& $378$ & $0$ 	& $0$	& $299$ & $269$	& $334$	& $383$\\\hline\hline 				
			& \multicolumn{6}{c||}{$m=64$} 					& \multicolumn{6}{|c||}{$m=128$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $5$	& $69$ 	& $182$	& $188$	& $160$	& $102$	& $10$ 	& $46$	& $139$ & $194$	& $122$	& $63$\\\hline
$\#$ ci 	& $495$	& $431$ & $0$ 	& $0$ 	& $0$ 	& $0$ 	& $490$	& $454$	& $0$  	& $0$ 	& $0$ 	& $1$\\\hline
$\#$ to 	& $0$	& $0$ 	& $318$	& $312$	& $340$	& $398$	& $0$ 	& $0$	& $361$ & $306$	& $378$	& $369$\\\hline
\end{tabular}
\begin{tabular}{||c||c|c|c|c|c|c||c|c|c|c|c|c||}
\hline
 				& \multicolumn{6}{c||}{$n=4$} 				& \multicolumn{6}{|c||}{$n=8$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $62$	& $46$ 	& $34$ 	& $30$ 	& $5$ 	& $10$ 	& $108$	& $108$	& $117$ & $91$ 	& $69$ 	& $46$\\\hline
$\#$ ci 	& $438$	& $454$	& $466$	& $470$ & $495$ & $490$	& $392$	& $392$	& $383$ & $409$ & $431$ & $454$\\\hline
$\#$ to 	& $0$	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$	& $0$  	& $0$ 	& $0$ 	& $0$\\\hline\hline 				
			& \multicolumn{6}{c||}{$n=16$} 					& \multicolumn{6}{|c||}{$n=32$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp		& $207$	& $236$	& $263$	& $201$ & $182$	& $139$	& $206$ & $242$	& $252$ & $231$	& $188$	& $194$\\\hline
$\#$ ci 	& $293$	& $232$ & $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$	& $0$  	& $0$ 	& $0$ 	& $0$\\\hline
$\#$ to 	& $0$	& $32$ 	& $237$	& $299$ & $318$	& $361$	& $294$	& $258$	& $248$ & $269$	& $312$	& $306$\\\hline\hline 				
& \multicolumn{6}{c||}{$n=64$} 								& \multicolumn{6}{|c||}{$n=128$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $162$	& $195$	& $166$	& $166$	& $160$	& $122$ & $112$	& $129$	& $122$ & $117$	& $102$	& $63$\\\hline
$\#$ ci 	& $0$	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$	& $0$  	& $0$ 	& $0$ 	& $1$\\\hline
$\#$ to 	& $338$	& $305$ & $334$	& $334$ & $340$	& $378$ & $388$	& $371$	& $378$ & $383$	& $398$	& $369$\\\hline
\end{tabular}
\begin{tabular}{||c||c|c|c|c|c|c||c|c|c|c|c|c||}
\hline
 				& \multicolumn{6}{c||}{$m=4$} 				& \multicolumn{6}{|c||}{$m=8$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $61$	& $76$ 	& $99$ 	& $85$ 	& $67$ 	& $66$ 	& $29$ 	& $64$	& $96$  & $76$ 	& $71$ 	& $51$\\\hline
$\#$ ci 	& $439$	& $424$	& $401$	& $111$ & $97$ 	& $82$ 	& $471$	& $436$	& $390$ & $95$ 	& $55$ 	& $49$\\\hline
$\#$ to 	& $0$	& $0$ 	& $0$ 	& $304$ & $336$	& $352$	& $0$ 	& $0$	& $14$  & $329$	& $374$	& $400$\\\hline\hline 				
& \multicolumn{6}{c||}{$m=16$} 								& \multicolumn{6}{|c||}{$m=32$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $17$	& $52$ 	& $72$ 	& $57$ 	& $42$ 	& $48$ 	& $17$ 	& $32$	& $60$ 	& $34$ 	& $41$ 	& $40$\\\hline
$\#$ ci 	& $483$	& $448$	& $89$ 	& $50$ 	& $40$ 	& $26$ 	& $483$ & $468$	& $70$ 	& $33$ 	& $22$ 	& $14$\\\hline
$\#$ to 	& $0$	& $0$ 	& $339$	& $393$	& $418$ & $426$	& $0$ 	& $0$	& $370$	& $433$	& $437$	& $446$\\\hline\hline 				
& \multicolumn{6}{c||}{$m=64$} 								& \multicolumn{6}{|c||}{$m=128$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $12$	& $25$ 	& $49$ 	& $20$ 	& $27$ 	& $25$ 	& $5$ 	& $10$	& $31$  & $6$ 	& $14$ 	& $13$\\\hline
$\#$ ci 	& $488$	& $475$	& $62$ 	& $27$ 	& $8$ 	& $7$ 	& $495$	& $490$	& $57$  & $23$ 	& $10$ 	& $2$\\\hline
$\#$ to 	& $0$	& $0$ 	& $389$	& $453$ & $465$ & $468$	& $0$ 	& $0$	& $412$ & $471$	& $476$ & $485$\\\hline
\end{tabular}
\begin{tabular}{||c||c|c|c|c|c|c||c|c|c|c|c|c||}
\hline
 				& \multicolumn{6}{c||}{$n=4$} 				& \multicolumn{6}{|c||}{$n=8$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $61$	& $29$ 	& $17$ 	& $17$ 	& $12$ 	& $5$ 	& $76$ 	& $64$	& $52$  & $32$ 	& $25$ 	& $10$\\\hline
$\#$ ci 	& $439$	& $471$	& $483$	& $483$ & $488$	& $495$	& $424$	& $436$	& $448$ & $468$ & $475$	& $490$\\\hline
$\#$ to 	& $0$	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$	& $0$  	& $0$ 	& $0$ 	& $0$\\\hline\hline 				
& \multicolumn{6}{c||}{$n=16$} 								& \multicolumn{6}{|c||}{$n=32$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $99$	& $96$ 	& $72$ 	& $60$ 	& $49$ 	& $31$ 	& $85$ 	& $76$	& $57$  & $34$ 	& $20$ 	& $6$\\\hline
$\#$ ci 	& $401$	& $390$	& $89$ 	& $70$ 	& $62$ 	& $57$ 	& $111$	& $95$	& $50$  & $33$ 	& $27$ 	& $23$\\\hline
$\#$ to 	& $0$	& $14$ 	& $339$	& $370$	& $389$	& $412$	& $304$	& $329$	& $393$ & $433$	& $453$ & $471$\\\hline\hline 				
& \multicolumn{6}{c||}{$n=64$} 								& \multicolumn{6}{|c||}{$n=128$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $67$	& $71$ 	& $42$ 	& $41$ 	& $27$ 	& $14$ 	& $66$ 	& $51$	& $48$ 	& $40$ 	& $25$ 	& $13$\\\hline
$\#$ ci 	& $97$	& $55$ 	& $40$ 	& $22$ 	& $8$ 	& $1$ 	& $82$ 	& $49$	& $26$ 	& $14$ 	& $7$ 	& $2$\\\hline
$\#$ to 	& $336$	& $374$	& $418$ & $437$	& $465$	& $476$ & $352$ & $400$	& $446$	& $446$	& $468$	& $485$\\\hline
\end{tabular}

==> (inline-18) <==
\begin{tabular}{||c||c|c|c|c|c|c||c|c|c|c|c|c||}
\hline
 			& \multicolumn{6}{c||}{$m=4$} 					& \multicolumn{6}{|c||}{$m=8$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $185$	& $267$	& $421$	& $411$	& $302$	& $196$	& $310$	& $435$	& $497$ & $484$	& $427$	& $357$\\\hline
$\#$ ci 	& $315$	& $233$	& $79$ 	& $0$ 	& $0$ 	& $0$ 	& $190$	& $65$	& $3$ 	& $0$ 	& $0$ 	& $0$\\\hline
$\#$ to 	& $0$	& $0$ 	& $0$ 	& $89$ 	& $198$	& $304$	& $0$ 	& $0$	& $0$  	& $16$ 	& $73$ 	& $143$\\\hline\hline 				
			& \multicolumn{6}{c||}{$m=16$} 					& \multicolumn{6}{|c||}{$m=32$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $407$	& $480$	& $498$	& $496$	& $473$	& $425$	& $455$ & $495$	& $500$ & $498$	& $485$	& $456$\\\hline
$\#$ ci 	& $93$	& $20$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $45$ 	& $5$	& $0$  	& $0$ 	& $0$ 	& $0$\\\hline
$\#$ to 	& $0$	& $0$ 	& $2$ 	& $4$ 	& $27$	& $75$	& $0$ 	& $0$	& $0$  	& $2$ 	& $15$ 	& $44$\\\hline\hline 				
			& \multicolumn{6}{c||}{$m=64$} 					& \multicolumn{6}{|c||}{$m=128$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $480$	& $494$ & $500$	& $499$ & $495$	& $474$	& $489$	& $500$	& $500$ & $499$	& $497$ & $493$\\\hline
$\#$ ci 	& $20$	& $6$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $11$ 	& $0$	& $0$  	& $0$ 	& $0$ 	& $0$\\\hline
$\#$ to 	& $0$	& $0$ 	& $0$ 	& $1$ 	& $5$ 	& $26$ 	& $0$ 	& $0$	& $0$  	& $1$ 	& $3$ 	& $7$\\\hline
\end{tabular}
\begin{tabular}{||c||c|c|c|c|c|c||c|c|c|c|c|c||}
\hline
 			& \multicolumn{6}{c||}{$n=4$} 					& \multicolumn{6}{|c||}{$n=8$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $185$	& $310$	& $407$	& $455$	& $480$	& $489$	& $267$	& $435$	& $480$ & $495$ & $494$	& $500$\\\hline
$\#$ ci 	& $315$	& $190$	& $93$ 	& $45$ 	& $20$ 	& $11$ 	& $233$	& $65$	& $20$  & $5$ 	& $6$ 	& $0$\\\hline
$\#$ to 	& $0$	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$	& $0$  	& $0$ 	& $0$ 	& $0$\\\hline\hline 				
& \multicolumn{6}{c||}{$n=16$} 								& \multicolumn{6}{|c||}{$n=32$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $421$	& $497$	& $498$	& $500$ & $500$ & $500$	& $411$	& $484$	& $496$ & $498$	& $499$	& $499$\\\hline
$\#$ ci 	& $79$	& $3$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$	& $0$  	& $0$ 	& $0$ 	& $0$\\\hline
$\#$ to 	& $0$	& $0$ 	& $2$ 	& $0$ 	& $0$ 	& $0$ 	& $89$ 	& $16$	& $4$  	& $2$ 	& $1$ 	& $1$\\\hline\hline 				
& \multicolumn{6}{c||}{$n=64$} 								& \multicolumn{6}{|c||}{$n=128$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $302$	& $427$	& $473$	& $485$	& $495$	& $497$	& $196$	& $357$	& $425$ & $456$	& $474$	& $493$\\\hline
$\#$ ci 	& $0$	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$	& $0$  	& $0$ 	& $0$ 	& $0$\\\hline
$\#$ to 	& $198$	& $73$ 	& $27$ 	& $15$ 	& $5$ 	& $3$ 	& $304$	& $143$	& $75$  & $44$ 	& $26$ 	& $7$\\\hline
\end{tabular}
\begin{tabular}{||c||c|c|c|c|c|c||c|c|c|c|c|c||}
\hline
 			& \multicolumn{6}{c||}{$m=4$} 					& \multicolumn{6}{|c||}{$m=8$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $148$	& $192$	& $218$	& $173$	& $145$	& $133$	& $194$	& $265$	& $317$ & $301$	& $228$	& $234$\\\hline
$\#$ ci 	& $352$	& $308$	& $282$	& $132$	& $95$ 	& $79$ 	& $306$	& $235$	& $182$ & $86$ 	& $64$ 	& $49$\\\hline
$\#$ to 	& $0$	& $0$ 	& $0$ 	& $195$	& $260$	& $288$	& $0$ 	& $0$	& $1$  	& $113$	& $208$	& $217$\\\hline\hline 				
			& \multicolumn{6}{c||}{$m=16$} 					& \multicolumn{6}{|c||}{$m=32$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $260$	& $315$	& $364$	& $374$	& $304$	& $258$	& $319$	& $365$	& $407$ & $391$	& $340$	& $283$\\\hline
$\#$ ci 	& $240$	& $185$	& $96$ 	& $48$ 	& $41$ 	& $35$ 	& $181$	& $135$	& $63$  & $35$ 	& $16$ 	& $17$\\\hline
$\#$ to	 	& $0$	& $0$ 	& $40$ 	& $78$ 	& $155$	& $207$	& $0$ 	& $0$	& $30$  & $74$ 	& $144$	& $200$\\\hline\hline 				
			& \multicolumn{6}{c||}{$m=64$} 					& \multicolumn{6}{|c||}{$m=128$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $351$	& $375$	& $413$	& $420$	& $340$	& $281$	& $341$ & $385$	& $436$ & $437$	& $361$ & $297$\\\hline
$\#$ ci 	& $149$	& $125$	& $64$ 	& $23$ 	& $10$ 	& $11$ 	& $159$ & $115$	& $46$  & $31$ 	& $3$ 	& $5$\\\hline
$\#$ to 	& $0$	& $0$ 	& $23$ 	& $57$ 	& $150$	& $208$	& $0$ 	& $0$	& $18$  & $32$ 	& $136$	& $198$\\\hline
\end{tabular}
\begin{tabular}{||c||c|c|c|c|c|c||c|c|c|c|c|c||}
\hline
 			& \multicolumn{6}{c||}{$n=4$} 					& \multicolumn{6}{|c||}{$n=8$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $148$	& $194$	& $260$	& $319$	& $351$	& $341$ & $192$	& $265$	& $315$ & $365$	& $375$	& $385$\\\hline
$\#$ ci 	& $352$	& $306$	& $240$	& $181$	& $149$	& $159$	& $308$	& $235$	& $185$ & $135$	& $125$	& $115$\\\hline
$\#$ to 	& $0$	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$	& $0$  	& $0$ 	& $0$ 	& $0$\\\hline\hline 			
			& \multicolumn{6}{c||}{$n=16$} 					& \multicolumn{6}{|c||}{$n=32$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $218$	& $317$	& $364$	& $407$	& $413$	& $436$	& $173$	& $301$	& $374$ & $391$	& $420$	& $437$\\\hline
$\#$ ci 	& $282$	& $182$	& $96$ 	& $63$ 	& $64$ 	& $46$ 	& $132$	& $86$	& $48$  & $35$ 	& $23$ 	& $31$\\\hline
$\#$ to 	& $0$	& $1$ 	& $40$ 	& $30$ 	& $23$ 	& $18$ 	& $195$	& $113$	& $78$  & $74$ 	& $57$ 	& $32$\\\hline\hline 				
			& \multicolumn{6}{c||}{$n=64$} 					& \multicolumn{6}{|c||}{$n=128$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $145$	& $228$	& $304$	& $340$	& $340$	& $361$	& $133$	& $234$	& $258$	& $283$	& $281$	& $297$\\\hline
$\#$ ci 	& $95$	& $64$ 	& $41$ 	& $16$ 	& $10$ 	& $3$ 	& $79$ 	& $49$	& $35$ 	& $17$ 	& $11$ 	& $5$\\\hline
$\#$ to 	& $260$	& $208$	& $155$	& $144$	& $150$	& $136$	& $288$	& $217$	& $207$	& $200$	& $208$	& $198$\\\hline
\end{tabular}

==> (inline-19) <==
\begin{tabular}{||c||c|c|c|c|c|c||c|c|c|c|c|c||}
\hline

		& \multicolumn{6}{c||}{$m=4$}			& \multicolumn{6}{|c||}{$m=8$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $40$ 	& $62$ 	& $73$ 	& $77$ 	& $78$ 	& $107$ & $42$ 	& $48$ 	& $77$ 	& $78$ 	& $85$ 	& $95$ \\\hline
$\#$ ci 	& $460$ & $438$ & $427$ & $423$ & $422$ & $393$ & $458$ & $452$ & $423$ & $422$ & $415$	& $405$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $0$ 	& $0$  	& $0$ 	& $0$  	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
		& \multicolumn{6}{c||}{$m=16$} 			& \multicolumn{6}{|c||}{$m=32$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $29$ 	& $61$ 	& $70$ 	& $108$ & $115$ & $117$ & $17$ 	& $25$ 	& $30$ 	& $38$ 	& $44$ 	& $64$ \\\hline
$\#$ ci 	& $471$ & $439$ & $430$ & $392$ & $385$ & $0$  	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $0$ 	& $0$  	& $0$ 	& $383$ & $483$ & $475$ & $470$ & $462$ & $456$ & $436$ \\\hline
		& \multicolumn{6}{c||}{$m=64$} 			& \multicolumn{6}{|c||}{$m=128$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $5$ 	& $12$ 	& $10$ 	& $15$  & $16$ 	& $15$  & $0$ 	& $4$ 	& $2$ 	& $7$ 	& $5$ 	& $8$ \\\hline
$\#$ ci 	& $0$ 	& $0$ 	& $0$ 	& $0$  	& $0$ 	& $0$  	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $495$ & $488$ & $490$ & $485$ & $484$ & $485$ & $500$ & $496$ & $498$ & $493$ & $495$ & $492$ \\\hline
\end{tabular}
\begin{tabular}{||c||c|c|c|c|c|c||c|c|c|c|c|c||}
\hline
		& \multicolumn{6}{c||}{$n=4$} 			& \multicolumn{6}{|c||}{$n=8$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $40$ 	& $42$ 	& $29$ 	& $17$  & $5$ 	& $0$  	& $62$ 	& $48$ 	& $61$ 	& $25$ 	& $12$ 	& $4$ \\\hline
$\#$ ci 	& $460$ & $458$ & $471$	& $0$  	& $0$ 	& $0$  	& $438$ & $452$ & $439$ & $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $0$ 	& $483$ & $495$ & $500$ & $0$ 	& $0$ 	& $0$ 	& $475$ & $488$ & $496$ \\\hline
		& \multicolumn{6}{c||}{$n=16$} 			& \multicolumn{6}{|c||}{$n=32$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $73$ 	& $77$ 	& $70$ 	& $30$  & $10$ 	& $2$  	& $77$ 	& $78$ 	& $108$ & $38$ 	& $15$ 	& $7$ \\\hline
$\#$ ci 	& $427$ & $423$ & $430$ & $0$  	& $0$ 	& $0$  	& $423$ & $422$ & $392$ & $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $0$ 	& $470$ & $490$	& $498$ & $0$ 	& $0$ 	& $0$ 	& $462$ & $485$ & $493$ \\\hline
		& \multicolumn{6}{c||}{$n=64$} 			& \multicolumn{6}{|c||}{$n=128$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $78$ 	& $85$ 	& $115$ & $44$  & $16$ 	& $5$  	& $107$ & $95$ 	& $117$ & $64$ 	& $15$ 	& $8$ \\\hline
$\#$ ci 	& $422$ & $415$ & $385$ & $0$  	& $0$ 	& $0$  	& $393$ & $405$ & $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $0$ 	& $456$	& $484$ & $495$ & $0$ 	& $0$ 	& $383$ & $436$ & $485$ & $492$ \\\hline
\end{tabular}
\begin{tabular}{||c||c|c|c|c|c|c||c|c|c|c|c|c||}
\hline
		& \multicolumn{6}{c||}{$m=4$} 			& \multicolumn{6}{|c||}{$m=8$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $33$ 	& $33$ 	& $39$ 	& $43$  & $35$ 	& $53$  & $19$ 	& $28$ 	& $31$ 	& $38$ 	& $40$ 	& $50$ \\\hline
$\#$ ci 	& $467$ & $467$ & $461$ & $457$	& $465$ & $447$ & $481$ & $472$ & $469$ & $462$	& $460$ & $450$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $0$ 	& $0$  	& $0$ 	& $0$  	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
		& \multicolumn{6}{c||}{$m=16$} 			& \multicolumn{6}{|c||}{$m=32$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $13$ 	& $15$ 	& $24$ 	& $37$  & $32$ 	& $32$  & $10$ 	& $20$ 	& $12$ 	& $8$ 	& $8$ 	& $4$ \\\hline
$\#$ ci 	& $487$ & $485$ & $476$ & $463$ & $468$ & $0$  	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $0$ 	& $0$  	& $0$ 	& $468$ & $490$ & $480$ & $488$ & $492$ & $492$ & $496$ \\\hline
		& \multicolumn{6}{c||}{$m=64$} 			& \multicolumn{6}{|c||}{$m=128$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $5$ 	& $4$ 	& $1$ 	& $3$  	& $3$ 	& $1$  	& $0$ 	& $1$ 	& $2$ 	& $2$ 	& $0$ 	& $1$ \\\hline
$\#$ ci 	& $0$ 	& $0$ 	& $0$ 	& $0$  	& $0$ 	& $0$  	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $495$ & $496$ & $499$ & $497$ & $497$ & $499$ & $500$ & $499$ & $498$ & $498$ & $500$ & $499$ \\\hline
\end{tabular}
\begin{tabular}{||c||c|c|c|c|c|c||c|c|c|c|c|c||}
\hline
		& \multicolumn{6}{c||}{$n=4$} 			& \multicolumn{6}{|c||}{$n=8$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $33$ 	& $19$ 	& $13$ 	& $10$  & $5$ 	& $0$  	& $33$ 	& $28$ 	& $15$ 	& $20$ 	& $4$ 	& $1$ \\\hline
$\#$ ci 	& $467$ & $481$ & $487$ & $0$  	& $0$ 	& $0$  	& $467$ & $472$ & $485$ & $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $0$ 	& $490$ & $495$ & $500$ & $0$ 	& $0$ 	& $0$ 	& $480$ & $496$ & $499$ \\\hline
		& \multicolumn{6}{c||}{$n=16$} 			& \multicolumn{6}{|c||}{$n=32$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $39$ 	& $31$ 	& $24$ 	& $12$  & $1$ 	& $2$  	& $43$ 	& $38$ 	& $37$ 	& $8$ 	& $3$ 	& $2$ \\\hline
$\#$ ci 	& $461$ & $469$ & $476$ & $0$  	& $0$ 	& $0$  	& $457$ & $462$ & $463$ & $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $0$ 	& $488$ & $499$	& $498$ & $0$ 	& $0$ 	& $0$ 	& $492$ & $497$ & $498$ \\\hline
		& \multicolumn{6}{c||}{$n=64$} 			& \multicolumn{6}{|c||}{$n=128$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $35$ 	& $40$ 	& $32$ 	& $8$  	& $3$ 	& $0$  	& $53$ 	& $50$ 	& $32$ 	& $4$ 	& $1$ 	& $1$ \\\hline
$\#$ ci 	& $465$ & $460$ & $468$ & $0$  	& $0$ 	& $0$  	& $447$ & $450$ & $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $0$ 	& $492$ & $497$ & $500$ & $0$ 	& $0$ 	& $468$ & $496$ & $499$ & $499$ \\\hline
\end{tabular}

==> (inline-20) <==
\begin{tabular}{||c||c|c|c|c|c|c||c|c|c|c|c|c||}
\hline
				& \multicolumn{6}{c||}{$m=4$} 				& \multicolumn{6}{|c||}{$m=8$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $357$ & $374$ & $360$ & $377$ & $371$ & $389$ & $405$ & $426$ & $444$ & $456$ & $468$ & $447$ \\\hline
$\#$ ci 	& $143$ & $126$ & $140$ & $123$ & $129$ & $111$ & $95$ 	& $74$ 	& $56$ 	& $44$ 	& $32$ 	& $53$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $0$ 	& $0$  	& $0$ 	& $0$  	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
				& \multicolumn{6}{c||}{$m=16$} 				& \multicolumn{6}{|c||}{$m=32$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $430$ & $463$ & $483$ & $492$ & $493$ & $497$ & $397$ & $453$ & $468$ & $484$ & $486$ & $485$ \\\hline
$\#$ ci 	& $70$ 	& $37$ 	& $17$ 	& $8$  	& $7$ 	& $0$  	& $1$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $0$ 	& $0$  	& $0$ 	& $3$  	& $102$ & $47$ 	& $32$ 	& $16$ 	& $14$ 	& $15$ \\\hline
				& \multicolumn{6}{c||}{$m=64$} 				& \multicolumn{6}{|c||}{$m=128$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $399$ & $420$ & $427$ & $456$ & $456$ & $459$ & $387$ & $411$ & $409$ & $409$ & $435$ & $438$ \\\hline
$\#$ ci 	& $0$ 	& $0$ 	& $0$ 	& $0$  	& $0$ 	& $0$  	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $101$ & $80$ 	& $73$ 	& $44$  & $44$ 	& $41$  & $113$ & $89$ 	& $91$ 	& $91$ 	& $65$ 	& $62$ \\\hline
\end{tabular}
\begin{tabular}{||c||c|c|c|c|c|c||c|c|c|c|c|c||}
\hline
& \multicolumn{6}{c||}{$n=4$} 								& \multicolumn{6}{|c||}{$n=8$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $357$ & $405$ & $430$ & $397$ & $399$ & $387$ & $374$ & $426$ & $463$ & $453$ & $420$ & $411$ \\\hline
$\#$ ci 	& $143$ & $95$ 	& $70$ 	& $1$  	& $0$ 	& $0$  	& $126$ & $74$ 	& $37$ 	& $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $0$ 	& $102$ & $101$ & $113$ & $0$ 	& $0$ 	& $0$ 	& $47$ 	& $80$ 	& $89$ \\\hline
				& \multicolumn{6}{c||}{$n=16$} 				& \multicolumn{6}{|c||}{$n=32$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $360$ & $444$ & $483$ & $468$ & $427$ & $409$ & $377$ & $456$ & $492$ & $484$ & $456$ & $409$ \\\hline
$\#$ ci 	& $140$ & $56$ 	& $17$ 	& $0$  	& $0$ 	& $0$  	& $123$ & $44$ 	& $8$ 	& $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $0$ 	& $32$  & $73$ 	& $91$  & $0$ 	& $0$ 	& $0$ 	& $16$ 	& $44$ 	& $91$ \\\hline
				& \multicolumn{6}{c||}{$n=64$} 				& \multicolumn{6}{|c||}{$n=128$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $371$ & $468$ & $493$ & $486$ & $456$ & $435$ & $389$ & $447$ & $497$ & $485$ & $459$ & $438$ \\\hline
$\#$ ci 	& $129$ & $32$ 	& $7$ 	& $0$  	& $0$ 	& $0$  	& $111$ & $53$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $0$ 	& $14$  & $44$ 	& $65$  & $0$ 	& $0$ 	& $3$ 	& $15$ 	& $41$ 	& $62$ \\\hline
\end{tabular}
\begin{tabular}{||c||c|c|c|c|c|c||c|c|c|c|c|c||}
\hline
				& \multicolumn{6}{c||}{$m=4$} 				& \multicolumn{6}{|c||}{$m=8$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $211$ & $218$ & $240$ & $263$ & $284$ & $305$ & $237$ & $283$ & $325$ & $350$ & $343$ & $349$ \\\hline
$\#$ ci 	& $289$ & $282$ & $260$ & $237$ & $216$ & $195$ & $263$ & $217$ & $175$ & $150$ & $157$ & $151$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $0$ 	& $0$  	& $0$ 	& $0$  	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
				& \multicolumn{6}{c||}{$m=16$} 				& \multicolumn{6}{|c||}{$m=32$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $254$ & $306$ & $315$ & $370$ & $385$ & $362$ & $274$ & $305$ & $339$ & $355$ & $356$ & $361$ \\\hline
$\#$ ci 	& $246$ & $194$ & $185$ & $130$ & $115$ & $19$  & $135$ & $104$ & $62$ 	& $27$ 	& $9$ 	& $6$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $0$ 	& $0$  	& $0$ 	& $119$ & $91$ 	& $91$ 	& $99$ 	& $118$ & $135$ & $133$ \\\hline
				& \multicolumn{6}{c||}{$m=64$} 				& \multicolumn{6}{|c||}{$m=128$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $275$ & $306$ & $321$ & $368$ & $356$ & $369$ & $294$ & $299$ & $326$ & $344$ & $340$ & $365$ \\\hline
$\#$ ci 	& $124$ & $105$ & $61$ 	& $24$  & $6$ 	& $8$  	& $109$ & $94$ 	& $64$ 	& $22$ 	& $7$ 	& $1$ \\\hline
$\#$ to 	& $101$ & $89$ 	& $118$ & $108$ & $138$ & $123$ & $97$ 	& $107$	& $110$ & $134$ & $153$ & $134$ \\\hline
\end{tabular}
\begin{tabular}{||c||c|c|c|c|c|c||c|c|c|c|c|c||}
\hline
				& \multicolumn{6}{c||}{$n=4$} 						& \multicolumn{6}{|c||}{$n=8$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $211$ & $237$ & $254$ & $274$	& $275$ & $294$ & $218$ & $283$ & $306$ & $305$ & $306$ & $299$ \\\hline
$\#$ ci 	& $289$ & $263$ & $246$ & $135$ & $124$ & $109$ & $282$ & $217$ & $194$ & $104$ & $105$ & $94$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $0$ 	& $91$  & $101$ & $97$  & $0$ 	& $0$ 	& $0$ 	& $91$ 	& $89$ 	& $107$ \\\hline
				& \multicolumn{6}{c||}{$n=16$} 				& \multicolumn{6}{|c||}{$n=32$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $240$ & $325$ & $315$ & $339$ & $321$ & $326$ & $263$ & $350$ & $370$ & $355$ & $368$ & $344$ \\\hline
$\#$ ci 	& $26$ 	& $175$ & $185$ & $62$  & $61$ 	& $64$  & $237$ & $150$ & $130$ & $27$ 	& $24$ 	& $22$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $0$ 	& $99$  & $118$ & $110$ & $0$ 	& $0$ 	& $0$ 	& $118$ & $108$ & $134$ \\\hline
				& \multicolumn{6}{c||}{$n=64$} 				& \multicolumn{6}{|c||}{$n=128$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $284$ & $343$ & $385$ & $356$ & $356$ & $340$ & $305$ & $349$ & $362$ & $361$ & $369$ & $365$ \\\hline
$\#$ ci 	& $216$ & $157$ & $115$ & $9$  	& $6$ 	& $7$  	& $195$ & $151$ & $19$ 	& $6$ 	& $8$ 	& $1$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $0$ 	& $135$ & $138$ & $153$ & $0$ 	& $0$ 	& $119$ & $133$ & $123$ & $134$ \\\hline
\end{tabular}

==> (inline-21) <==
\begin{tabular}{||c||c|c|c|c|c|c||c|c|c|c|c|c||}
\hline
				& \multicolumn{6}{c||}{$m=4$} 				& \multicolumn{6}{|c||}{$m=8$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $124$	& $187$	& $154$	& $205$	& $186$	& $198$	& $167$	& $154$ & $175$	& $212$	& $185$	& $221$ \\\hline
$\#$ ci 	& $376$	& $313$	& $346$	& $295$	& $314$	& $302$	& $333$	& $346$	& $325$	& $288$	& $315$	& $279$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $0$ 	& $0$  	& $0$ 	& $0$  	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
				& \multicolumn{6}{c||}{$m=16$} 				& \multicolumn{6}{|c||}{$m=32$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $181$	& $218$	& $251$	& $265$	& $288$	& $302$	& $163$	& $194$	& $203$	& $235$	& $254$	& $245$ \\\hline
$\#$ ci 	& $319$	& $282$	& $249$	& $235$	& $212$	& $198$	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $0$ 	& $0$  	& $0$ 	& $0$  	& $337$	& $306$	& $297$	& $265$	& $246$	& $255$ \\\hline
				& \multicolumn{6}{c||}{$m=64$} 				& \multicolumn{6}{|c||}{$m=128$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $132$	& $149$ & $136$	& $122$	& $151$	& $137$	& $89$ 	& $78$ 	& $98$ 	& $70$ 	& $67$ 	& $81$ \\\hline
$\#$ ci 	& $0$ 	& $0$ 	& $0$ 	& $0$  	& $0$ 	& $0$  	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $368$	& $351$	& $364$	& $378$	& $349$	& $363$	& $411$	& $422$	& $402$	& $430$ & $433$	& $419$ \\\hline
\end{tabular}
\begin{tabular}{||c||c|c|c|c|c|c||c|c|c|c|c|c||}
\hline
& \multicolumn{6}{c||}{$n=4$} 								& \multicolumn{6}{|c||}{$n=8$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $124$	& $167$	& $181$	& $163$	& $132$	& $89$  & $187$	& $154$	& $218$	& $194$	& $149$	& $78$ \\\hline
$\#$ ci 	& $376$	& $333$	& $319$	& $0$  	& $0$ 	& $0$  	& $313$	& $346$	& $282$	& $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $0$ 	& $337$	& $368$	& $411$	& $0$ 	& $0$ 	& $0$ 	& $306$	& $351$	& $422$ \\\hline
				& \multicolumn{6}{c||}{$n=16$} 				& \multicolumn{6}{|c||}{$n=32$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $154$	& $175$	& $251$	& $203$	& $136$	& $98$ 	& $205$	& $212$ & $265$	& $235$	& $122$	& $70$ \\\hline
$\#$ ci 	& $346$	& $325$	& $249$	& $0$  	& $0$ 	& $0$  	& $295$	& $288$	& $235$	& $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $0$ 	& $297$ & $364$	& $402$	& $0$ 	& $0$ 	& $0$ 	& $265$	& $378$ & $430$ \\\hline
				& \multicolumn{6}{c||}{$n=64$} 				& \multicolumn{6}{|c||}{$n=128$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $186$	& $185$	& $288$	& $254$	& $151$	& $67$ 	& $198$	& $221$ & $302$	& $245$	& $137$	& $81$ \\\hline
$\#$ ci 	& $314$	& $315$	& $212$ & $0$  	& $0$ 	& $0$  	& $302$ & $279$ & $198$	& $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $0$ 	& $246$	& $349$	& $433$	& $0$ 	& $0$ 	& $0$ 	& $255$	& $363$	& $419$ \\\hline
\end{tabular}
\begin{tabular}{||c||c|c|c|c|c|c||c|c|c|c|c|c||}
\hline
				& \multicolumn{6}{c||}{$m=4$} 				& \multicolumn{6}{|c||}{$m=8$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $124$	& $172$	& $191$	& $197$	& $206$	& $185$	& $151$	& $138$	& $146$	& $166$	& $189$	& $182$ \\\hline
$\#$ ci 	& $376$	& $328$	& $309$	& $303$	& $294$	& $315$	& $349$	& $362$	& $354$	& $334$	& $311$	& $318$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $0$ 	& $0$  	& $0$ 	& $0$  	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
				& \multicolumn{6}{c||}{$m=16$} 				& \multicolumn{6}{|c||}{$m=32$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $176$	& $182$	& $203$	& $223$	& $202$	& $207$	& $153$	& $152$	& $176$	& $162$ & $154$	& $165$ \\\hline
$\#$ ci 	& $324$	& $318$	& $297$	& $277$	& $298$	& $293$	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $0$ 	& $0$  	& $0$ 	& $0$  	& $347$	& $348$	& $324$	& $338$ & $346$ & $335$ \\\hline
				& \multicolumn{6}{c||}{$m=64$} 				& \multicolumn{6}{|c||}{$m=128$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $133$	& $127$ & $131$	& $136$	& $111$ & $122$	& $128$	& $107$ & $91$ 	& $87$ 	& $97$ 	& $93$ \\\hline
$\#$ ci 	& $2$ 	& $0$ 	& $0$ 	& $0$  	& $0$ 	& $0$  	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $365$	& $373$ & $369$	& $364$	& $389$ & $378$ & $372$ & $393$	& $409$	& $413$	& $403$	& $407$ \\\hline
\end{tabular}
\begin{tabular}{||c||c|c|c|c|c|c||c|c|c|c|c|c||}
\hline
				& \multicolumn{6}{c||}{$n=4$} 						& \multicolumn{6}{|c||}{$n=8$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $124$	& $151$	& $176$	& $153$	& $133$	& $128$	& $172$	& $138$	& $182$	& $152$	& $127$	& $107$ \\\hline
$\#$ ci 	& $376$	& $349$	& $324$	& $0$  	& $2$ 	& $0$  	& $328$	& $362$	& $318$	& $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $0$ 	& $347$	& $365$	& $372$	& $0$ 	& $0$ 	& $0$ 	& $348$	& $373$	& $393$ \\\hline
				& \multicolumn{6}{c||}{$n=16$} 				& \multicolumn{6}{|c||}{$n=32$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $191$	& $146$	& $203$	& $176$	& $131$	& $91$ 	& $197$	& $166$	& $223$	& $162$	& $136$	& $87$ \\\hline
$\#$ ci 	& $309$	& $354$	& $297$	& $0$  	& $0$ 	& $0$  	& $303$	& $334$	& $277$	& $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $0$ 	& $324$	& $369$	& $409$	& $0$ 	& $0$ 	& $0$ 	& $338$ & $364$ & $413$ \\\hline
				& \multicolumn{6}{c||}{$n=64$} 				& \multicolumn{6}{|c||}{$n=128$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $206$	& $189$	& $202$	& $154$	& $111$	& $97$ 	& $185$	& $182$	& $207$	& $165$	& $122$	& $93$ \\\hline
$\#$ ci 	& $294$	& $311$	& $298$	& $0$  	& $0$ 	& $0$  	& $315$	& $318$	& $293$	& $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $0$ 	& $346$	& $389$	& $403$	& $0$ 	& $0$ 	& $0$ 	& $335$	& $378$	& $407$ \\\hline
\end{tabular}

==> (inline-22) <==
\begin{tabular}{||c||c|c|c|c|c|c||c|c|c|c|c|c||}
\hline
				& \multicolumn{6}{c||}{$m=4$} 				& \multicolumn{6}{|c||}{$m=8$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $241$ & $251$ & $266$ & $281$ & $286$ & $276$ & $349$ & $385$ & $422$ & $426$ & $430$ & $441$ \\\hline
$\#$ ci 	& $259$ & $249$ & $234$ & $219$ & $214$ & $224$ & $151$ & $115$ & $78$ 	& $74$ 	& $70$ 	& $59$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $0$ 	& $0$  	& $0$ 	& $0$  	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
				& \multicolumn{6}{c||}{$m=16$} 				& \multicolumn{6}{|c||}{$m=32$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $453$ & $481$ & $490$ & $495$ & $497$ & $496$ & $415$ & $465$ & $480$ & $489$	& $495$ & $493$ \\\hline
$\#$ ci 	& $47$ 	& $19$ 	& $10$ 	& $5$  	& $3$ 	& $4$  	& $1$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $0$ 	& $0$  	& $0$ 	& $0$  	& $84$ 	& $35$ 	& $20$ 	& $11$ 	& $5$ 	& $7$ \\\hline
				& \multicolumn{6}{c||}{$m=64$} 				& \multicolumn{6}{|c||}{$m=128$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $349$ & $394$ & $436$ & $470$ & $478$ & $475$ & $247$ & $340$ & $381$ & $392$ & $434$ & $458$ \\\hline
$\#$ ci 	& $0$ 	& $0$ 	& $0$ 	& $0$  	& $0$ 	& $0$  	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $151$ & $106$ & $64$ 	& $30$  & $22$ 	& $25$  & $253$ & $160$ & $119$ & $108$ & $66$ 	& $42$ \\\hline
\end{tabular}
\begin{tabular}{||c||c|c|c|c|c|c||c|c|c|c|c|c||}
\hline
& \multicolumn{6}{c||}{$n=4$} 								& \multicolumn{6}{|c||}{$n=8$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $241$ & $349$ & $453$ & $415$ & $349$ & $247$ & $251$ & $385$	& $481$ & $465$ & $394$ & $340$ \\\hline
$\#$ ci 	& $259$ & $151$ & $47$ 	& $1$  	& $0$ 	& $0$  	& $249$ & $115$ & $19$ 	& $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $0$ 	& $84$  & $151$ & $253$ & $0$ 	& $0$ 	& $0$ 	& $35$ 	& $106$ & $160$ \\\hline
				& \multicolumn{6}{c||}{$n=16$} 				& \multicolumn{6}{|c||}{$n=32$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $266$ & $422$ & $490$ & $480$ & $436$ & $381$ & $281$ & $426$ & $495$ & $489$ & $470$ & $392$ \\\hline
$\#$ ci 	& $234$ & $78$ 	& $10$ 	& $0$  	& $0$ 	& $0$  	& $219$ & $74$ 	& $5$ 	& $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $0$ 	& $20$  & $64$ 	& $119$ & $0$ 	& $0$ 	& $0$ 	& $11$ 	& $30$ 	& $108$ \\\hline
				& \multicolumn{6}{c||}{$n=64$} 				& \multicolumn{6}{|c||}{$n=128$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $286$ & $430$ & $497$ & $495$ & $478$ & $434$ & $276$ & $441$ & $496$ & $493$ & $475$ & $458$ \\\hline
$\#$ ci 	& $214$ & $70$ 	& $3$ 	& $0$  	& $0$ 	& $0$  	& $224$ & $59$ 	& $4$ 	& $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $0$ 	& $5$  	& $22$ 	& $66$  & $0$ 	& $0$ 	& $0$ 	& $7$ 	& $25$ 	& $42$ \\\hline
\end{tabular}
\begin{tabular}{||c||c|c|c|c|c|c||c|c|c|c|c|c||}
\hline
				& \multicolumn{6}{c||}{$m=4$} 				& \multicolumn{6}{|c||}{$m=8$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $143$ & $123$ & $143$ & $137$ & $182$ & $193$ & $206$ & $232$ & $261$ & $282$ & $319$ & $276$ \\\hline
$\#$ ci 	& $357$ & $377$ & $357$ & $363$ & $318$ & $307$ & $294$ & $268$ & $239$ & $218$ & $181$ & $224$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $0$ 	& $0$  	& $0$ 	& $0$  	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
				& \multicolumn{6}{c||}{$m=16$} 				& \multicolumn{6}{|c||}{$m=32$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $296$ & $304$	& $354$ & $379$ & $386$ & $354$ & $297$ & $314$ & $344$ & $352$ & $316$ & $322$ \\\hline
$\#$ ci 	& $204$ & $196$ & $146$ & $121$ & $114$ & $146$ & $146$ & $129$ & $78$ 	& $46$ 	& $18$ 	& $14$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $0$ 	& $0$  	& $0$ 	& $0$  	& $57$ 	& $57$ 	& $78$ 	& $102$ & $166$ & $164$ \\\hline
				& \multicolumn{6}{c||}{$m=64$} 				& \multicolumn{6}{|c||}{$m=128$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $239$ & $274$ & $286$ & $280$ & $270$ & $219$ & $172$ & $198$ & $208$ & $202$ & $192$ & $170$ \\\hline
$\#$ ci 	& $137$ & $91$ 	& $68$ 	& $29$  & $11$ 	& $10$  & $114$ & $89$ 	& $75$ 	& $23$ 	& $9$ 	& $4$ \\\hline
$\#$ to 	& $124$ & $135$ & $146$ & $191$ & $219$ & $271$ & $214$ & $213$ & $217$ & $275$ & $299$ & $326$ \\\hline
\end{tabular}
\begin{tabular}{||c||c|c|c|c|c|c||c|c|c|c|c|c||}
\hline
				& \multicolumn{6}{c||}{$n=4$} 						& \multicolumn{6}{|c||}{$n=8$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $143$ & $206$ & $296$ & $297$ & $239$ & $172$ & $123$ & $232$ & $304$ & $314$ & $274$ & $198$ \\\hline
$\#$ ci 	& $357$	& $294$ & $204$ & $146$ & $137$ & $114$ & $377$ & $268$ & $196$ & $129$ & $91$ 	& $89$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $0$ 	& $57$  & $124$ & $214$ & $0$ 	& $0$ 	& $0$ 	& $57$ 	& $135$ & $213$ \\\hline
				& \multicolumn{6}{c||}{$n=16$} 				& \multicolumn{6}{|c||}{$n=32$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $143$ & $261$ & $354$ & $344$ & $286$ & $208$ & $137$ & $282$ & $379$ & $352$ & $280$ & $202$ \\\hline
$\#$ ci 	& $357$ & $239$ & $146$ & $78$  & $68$ 	& $75$  & $363$ & $218$ & $121$ & $46$ 	& $29$ 	& $23$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $0$ 	& $78$  & $146$ & $217$ & $0$ 	& $0$ 	& $0$ 	& $102$ & $191$ & $275$ \\\hline
				& \multicolumn{6}{c||}{$n=64$} 				& \multicolumn{6}{|c||}{$n=128$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $182$ & $319$ & $386$ & $316$ & $270$ & $192$ & $193$ & $276$ & $354$ & $322$	& $219$ & $170$ \\\hline
$\#$ ci 	& $318$	& $181$ & $114$ & $18$  & $11$ 	& $9$  	& $307$ & $224$ & $146$ & $14$ 	& $10$ 	& $4$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $0$ 	& $166$ & $219$ & $299$ & $0$ 	& $0$ 	& $0$ 	& $164$ & $271$ & $326$ \\\hline
\end{tabular}

==> (inline-23) <==
\begin{tabular}{||c||c|c|c|c|c|c||c|c|c|c|c|c||}
\hline

		& \multicolumn{6}{c||}{$m=4$} 			& \multicolumn{6}{|c||}{$m=8$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $42$ 	& $93$ 	& $114$ & $127$ & $150$ & $172$ & $147$ & $205$ & $231$	& $284$ & $284$ & $300$ \\\hline
$\#$ ci 	& $458$ & $407$ & $386$ & $373$ & $350$ & $328$ & $353$ & $295$ & $269$ & $216$ & $216$ & $200$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $0$ 	& $0$  	& $0$ 	& $0$  	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
		& \multicolumn{6}{c||}{$m=16$} 			& \multicolumn{6}{|c||}{$m=32$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $196$ & $256$ & $252$ & $223$ & $200$ & $191$ & $41$ 	& $39$ 	& $62$ 	& $63$ 	& $66$ 	& $55$ \\\hline
$\#$ ci 	& $0$ 	& $0$ 	& $0$ 	& $0$  	& $0$ 	& $0$  	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $304$ & $244$ & $248$ & $277$ & $300$ & $309$ & $459$ & $461$ & $438$ & $437$ & $434$ & $445$ \\\hline
		& \multicolumn{6}{c||}{$m=64$} 			& \multicolumn{6}{|c||}{$m=128$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $15$ 	& $24$ 	& $11$ 	& $15$  & $23$ 	& $17$  & $6$ 	& $6$ 	& $3$ 	& $10$ 	& $8$ 	& $8$ \\\hline
$\#$ ci 	& $0$ 	& $0$ 	& $0$ 	& $0$  	& $0$ 	& $0$  	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $485$ & $476$ & $489$ & $485$ & $477$ & $483$ & $494$ & $494$ & $497$ & $490$ & $492$ & $492$ \\\hline
\end{tabular}
\begin{tabular}{||c||c|c|c|c|c|c||c|c|c|c|c|c||}
\hline

& \multicolumn{6}{c||}{$n=4$} 								& \multicolumn{6}{|c||}{$n=8$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $42$ 	& $147$ & $196$ & $41$  & $15$ 	& $6$  	& $93$ 	& $205$ & $256$ & $39$ 	& $24$ 	& $6$ \\\hline
$\#$ ci 	& $458$ & $353$ & $0$ 	& $0$  	& $0$ 	& $0$  	& $407$ & $295$ & $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $304$ & $459$ & $485$ & $494$ & $0$ 	& $0$ 	& $244$ & $461$ & $476$ & $494$ \\\hline
				& \multicolumn{6}{c||}{$n=16$} 				& \multicolumn{6}{|c||}{$n=32$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $114$ & $231$ & $252$ & $62$  & $11$ 	& $3$  	& $127$ & $284$ & $223$ & $63$ 	& $15$ 	& $10$ \\\hline
$\#$ ci 	& $386$ & $269$ & $0$ 	& $0$  	& $0$ 	& $0$  	& $373$ & $216$ & $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $248$ & $438$ & $489$ & $497$ & $0$ 	& $0$ 	& $277$ & $437$ & $485$ & $490$ \\\hline
				& \multicolumn{6}{c||}{$n=64$} 				& \multicolumn{6}{|c||}{$n=128$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $150$ & $284$ & $200$ & $66$  & $23$ 	& $8$  	& $172$ & $300$ & $191$ & $55$ 	& $17$ 	& $8$ \\\hline
$\#$ ci 	& $350$ & $216$ & $0$ 	& $0$  	& $0$ 	& $0$  	& $328$ & $200$ & $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $300$ & $434$ & $477$ & $492$ & $0$ 	& $0$ 	& $309$ & $445$ & $483$ & $492$ \\\hline
\end{tabular}
\begin{tabular}{||c||c|c|c|c|c|c||c|c|c|c|c|c||}
\hline

				& \multicolumn{6}{c||}{$m=4$} 				& \multicolumn{6}{|c||}{$m=8$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $27$ 	& $50$ 	& $87$ 	& $87$  & $120$ & $126$ & $94$ 	& $125$ & $150$ & $168$ & $187$ & $223$ \\\hline
$\#$ ci 	& $473$ & $450$ & $413$ & $413$ & $380$ & $374$ & $406$ & $375$ & $350$ & $332$ & $313$ & $277$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $0$ 	& $0$  	& $0$ 	& $0$  	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
				& \multicolumn{6}{c||}{$m=16$} 				& \multicolumn{6}{|c||}{$m=32$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $105$ & $126$ & $142$ & $99$  & $114$ & $80$  & $27$ 	& $32$ 	& $40$ 	& $36$ 	& $29$ 	& $120$ \\\hline
$\#$ ci 	& $0$ 	& $0$ 	& $0$ 	& $0$  	& $0$ 	& $0$  	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $395$ & $374$ & $358$ & $401$ & $386$ & $420$ & $473$ & $468$ & $460$ & $464$ & $471$ & $488$ \\\hline
				& \multicolumn{6}{c||}{$m=64$} 				& \multicolumn{6}{|c||}{$m=128$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $8$ 	& $13$ 	& $7$ 	& $10$  & $10$ 	& $11$  & $9$ 	& $4$ 	& $1$ 	& $3$ 	& $2$ 	& $1$ \\\hline
$\#$ ci 	& $0$ 	& $0$ 	& $0$ 	& $0$  	& $0$ 	& $0$  	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $492$ & $487$ & $493$	& $490$ & $490$ & $489$ & $491$ & $496$ & $499$ & $497$ & $498$ & $499$ \\\hline
\end{tabular}
\begin{tabular}{||c||c|c|c|c|c|c||c|c|c|c|c|c||}
\hline

		& \multicolumn{6}{c||}{$n=4$} 			& \multicolumn{6}{|c||}{$n=8$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $27$ 	& $94$ 	& $105$ & $27$ 	& $8$ 	& $9$  	& $50$ 	& $125$ & $126$ & $32$ 	& $13$ 	& $4$ \\\hline
$\#$ ci 	& $473$ & $406$ & $0$ 	& $0$  	& $0$ 	& $0$  	& $450$ & $375$ & $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $305$ & $473$ & $492$	& $491$ & $0$ 	& $0$ 	& $374$ & $468$ & $487$ & $496$ \\\hline
		& \multicolumn{6}{c||}{$n=16$} 			& \multicolumn{6}{|c||}{$n=32$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $87$ 	& $150$ & $142$ & $40$  & $7$ 	& $1$  	& $87$ 	& $168$ & $99$ 	& $36$ 	& $10$ 	& $30$ \\\hline
$\#$ ci 	& $413$ & $350$ & $0$ 	& $0$  	& $0$ 	& $0$  	& $413$	& $332$ & $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $358$ & $460$ & $493$ & $499$ & $0$ 	& $0$ 	& $401$	& $464$ & $490$ & $497$ \\\hline
		& \multicolumn{6}{c||}{$n=64$} 			& \multicolumn{6}{|c||}{$n=128$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $120$ & $187$ & $114$ & $29$  & $10$ 	& $2$  	& $126$ & $223$ & $80$ 	& $12$ 	& $11$ 	& $1$ \\\hline
$\#$ ci 	& $380$ & $313$ & $0$ 	& $0$  	& $0$ 	& $0$  	& $374$ & $277$ & $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $386$ & $471$ & $490$ & $498$ & $0$ 	& $0$ 	& $420$	& $488$ & $489$ & $499$ \\\hline
\end{tabular}

==> (inline-24) <==
\begin{tabular}{||c||c|c|c|c|c|c||c|c|c|c|c|c||}
\hline

				& \multicolumn{6}{c||}{$m=4$} 				& \multicolumn{6}{|c||}{$m=8$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $288$ & $316$ & $312$ & $320$ & $340$ & $312$ & $429$ & $465$ & $480$ & $486$ & $487$ & $484$ \\\hline
$\#$ ci 	& $212$ & $184$ & $188$ & $180$	& $160$	& $188$ & $71$ 	& $35$ 	& $20$ 	& $14$ 	& $13$ 	& $16$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $0$ 	& $0$  	& $0$ 	& $0$  	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
				& \multicolumn{6}{c||}{$m=16$} 				& \multicolumn{6}{|c||}{$m=32$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $488$ & $496$ & $500$ & $499$ & $498$ & $499$ & $353$ & $438$	& $478$ & $494$ & $494$ & $495$ \\\hline
$\#$ ci 	& $4$ 	& $0$ 	& $0$ 	& $0$  	& $0$ 	& $0$  	& $1$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $8$ 	& $4$ 	& $0$ 	& $1$  	& $2$ 	& $1$  	& $146$ & $62$ 	& $22$ 	& $6$ 	& $6$ 	& $5$ \\\hline
				& \multicolumn{6}{c||}{$m=64$} 				& \multicolumn{6}{|c||}{$m=128$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $244$ & $349$ & $417$ & $462$ & $465$ & $472$ & $244$ & $325$ & $379$ & $406$ & $426$ & $446$ \\\hline
$\#$ ci 	& $0$ 	& $0$ 	& $0$ 	& $0$  	& $0$ 	& $0$  	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $356$ & $151$ & $83$ 	& $38$  & $35$ 	& $28$  & $256$ & $175$ & $121$ & $94$ 	& $74$ 	& $54$ \\\hline
\end{tabular}
\begin{tabular}{||c||c|c|c|c|c|c||c|c|c|c|c|c||}
\hline

		& \multicolumn{6}{c||}{$n=4$} 			& \multicolumn{6}{|c||}{$n=8$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $288$ & $429$ & $488$ & $353$ & $244$ & $244$ & $316$ & $465$ & $496$ & $438$ & $349$ & $325$ \\\hline
$\#$ ci 	& $212$ & $71$ 	& $4$ 	& $1$  	& $0$ 	& $0$  	& $184$ & $35$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $8$ 	& $146$ & $256$ & $256$ & $0$ 	& $0$ 	& $4$ 	& $62$ 	& $151$ & $175$ \\\hline
		& \multicolumn{6}{c||}{$n=16$} 			& \multicolumn{6}{|c||}{$n=32$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $312$ & $480$ & $500$	& $478$ & $417$ & $379$ & $320$ & $486$ & $499$ & $494$ & $462$ & $406$ \\\hline
$\#$ ci 	& $188$ & $20$ 	& $0$ 	& $0$  	& $0$ 	& $0$  	& $180$ & $14$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $0$ 	& $22$  & $83$ 	& $121$ & $0$ 	& $0$ 	& $1$ 	& $6$ 	& $38$ 	& $94$ \\\hline
		& \multicolumn{6}{c||}{$n=64$} 			& \multicolumn{6}{|c||}{$n=128$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $340$ & $487$ & $498$ & $494$ & $465$ & $426$ & $312$ & $484$ & $499$ & $495$ & $472$ & $446$ \\\hline
$\#$ ci 	& $160$ & $13$ 	& $0$ 	& $0$  	& $0$ 	& $0$  	& $188$ & $16$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $2$ 	& $6$  	& $35$ 	& $74$  & $0$ 	& $0$ 	& $1$ 	& $5$ 	& $28$ 	& $54$ \\\hline
\end{tabular}
\begin{tabular}{||c||c|c|c|c|c|c||c|c|c|c|c|c||}
\hline

				& \multicolumn{6}{c||}{$m=4$} 				& \multicolumn{6}{|c||}{$m=8$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $213$ & $174$ & $199$ & $197$ & $250$ & $280$ & $270$ & $302$ & $322$ & $381$ & $408$ & $394$ \\\hline
$\#$ ci 	& $287$ & $326$ & $301$ & $303$ & $250$ & $220$ & $230$ & $198$ & $178$ & $119$ & $92$ 	& $106$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $0$ 	& $0$  	& $0$ 	& $0$  	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
				& \multicolumn{6}{c||}{$m=16$} 				& \multicolumn{6}{|c||}{$m=32$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $320$ & $325$ & $365$ & $389$ & $387$ & $343$ & $216$ & $247$ & $273$ & $291$ & $282$ & $285$ \\\hline
$\#$ ci 	& $165$ & $152$ & $105$ & $61$  & $43$ 	& $37$  & $146$ & $129$ & $78$ 	& $46$ 	& $18$ 	& $14$ \\\hline
$\#$ to 	& $15$ 	& $23$ 	& $3$ 	& $50$  & $70$ 	& $120$ & $138$ & $124$ & $149$ & $163$ & $200$ & $201$ \\\hline
				& \multicolumn{6}{c||}{$m=64$} 				& \multicolumn{6}{|c||}{$m=128$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $160$ & $193$ & $237$ & $240$ & $246$ & $213$	& $147$ & $191$ & $198$ & $223$ & $183$	& $185$ \\\hline
$\#$ ci 	& $137$ & $91$ 	& $68$ 	& $29$  & $11$ 	& $10$  & $114$ & $89$ 	& $75$ 	& $23$ 	& $9$ 	& $4$ \\\hline
$\#$ to 	& $203$ & $216$ & $195$ & $231$ & $243$ & $277$ & $239$ & $220$ & $227$ & $254$ & $308$ & $311$ \\\hline
\end{tabular}
\begin{tabular}{||c||c|c|c|c|c|c||c|c|c|c|c|c||}
\hline

				& \multicolumn{6}{c||}{$n=4$} 						& \multicolumn{6}{|c||}{$n=8$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $213$ & $270$ & $320$ & $216$ & $160$ & $147$ & $174$ & $302$ & $325$ & $247$ & $193$ & $191$ \\\hline
$\#$ ci 	& $287$ & $230$ & $165$ & $146$ & $114$ & $114$ & $326$ & $198$ & $152$	& $129$ & $91$ 	& $89$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $15$ 	& $138$ & $203$ & $239$ & $0$ 	& $0$ 	& $23$ 	& $124$	& $216$ & $220$ \\\hline
				& \multicolumn{6}{c||}{$n=16$} 				& \multicolumn{6}{|c||}{$n=32$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $199$ & $322$	& $365$ & $273$ & $237$	& $198$ & $197$ & $381$ & $389$ & $291$ & $240$ & $223$ \\\hline
$\#$ ci 	& $301$ & $178$ & $105$ & $78$  & $68$ 	& $75$  & $303$ & $119$ & $61$ 	& $46$ 	& $29$ 	& $23$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $30$ 	& $149$ & $195$ & $227$ & $0$ 	& $0$ 	& $50$ 	& $163$ & $231$ & $254$ \\\hline
				& \multicolumn{6}{c||}{$n=64$} 				& \multicolumn{6}{|c||}{$n=128$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $250$ & $408$ & $387$ & $282$ & $246$ & $183$ & $280$ & $394$ & $343$ & $285$ & $213$ & $185$ \\\hline
$\#$ ci 	& $250$ & $92$ 	& $43$ 	& $18$  & $11$ 	& $9$  	& $220$ & $106$ & $37$ 	& $14$ 	& $10$ 	& $4$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $70$ 	& $200$ & $243$ & $308$ & $0$ 	& $0$ 	& $120$ & $201$ & $277$ & $311$ \\\hline
\end{tabular}

==> (inline-25) <==
\begin{tabular}{||c||c|c|c|c|c|c||c|c|c|c|c|c||}
\hline

				& \multicolumn{6}{c||}{$m=4$} 				& \multicolumn{6}{|c||}{$m=8$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $43$ 	& $77$ 	& $101$ & $128$ & $151$ & $151$ & $136$ & $206$ & $240$ & $280$ & $270$ & $301$ \\\hline
$\#$ ci 	& $457$ & $423$ & $399$ & $372$ & $349$ & $349$ & $364$ & $294$ & $260$ & $220$ & $230$ & $199$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $0$ 	& $0$  	& $0$ 	& $0$  	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
				& \multicolumn{6}{c||}{$m=16$} 				& \multicolumn{6}{|c||}{$m=32$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $227$ & $239$ & $222$ & $221$ & $191$ & $189$ & $47$ 	& $57$ 	& $66$ 	& $73$ 	& $66$ 	& $61$ \\\hline
$\#$ ci 	& $0$ 	& $0$ 	& $0$ 	& $0$  	& $0$ 	& $0$  	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $273$ & $261$ & $278$ & $279$ & $309$ & $311$ & $453$ & $443$ & $434$ & $427$ & $434$ & $439$ \\\hline
				& \multicolumn{6}{c||}{$m=64$} 				& \multicolumn{6}{|c||}{$m=128$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $11$ 	& $16$ 	& $16$ 	& $16$  & $17$ 	& $24$  & $5$ 	& $4$ 	& $9$ 	& $11$ 	& $11$ 	& $8$ \\\hline
$\#$ ci 	& $0$ 	& $0$ 	& $0$ 	& $0$  	& $0$ 	& $0$  	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $489$ & $484$ & $484$ & $484$ & $483$ & $476$ & $495$ & $496$ & $491$ & $489$ & $489$ & $492$ \\\hline
\end{tabular}
\begin{tabular}{||c||c|c|c|c|c|c||c|c|c|c|c|c||}
\hline

		& \multicolumn{6}{c||}{$n=4$} 			& \multicolumn{6}{|c||}{$n=8$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $43$ 	& $136$	& $227$ & $47$  & $11$ 	& $5$  	& $77$ 	& $206$ & $239$ & $57$ 	& $16$ 	& $4$ \\\hline
$\#$ ci 	& $457$ & $364$ & $0$ 	& $0$  	& $0$ 	& $0$  	& $423$ & $294$ & $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $273$ & $453$ & $489$ & $495$ & $0$ 	& $0$ 	& $261$ & $443$ & $484$ & $496$ \\\hline
		& \multicolumn{6}{c||}{$n=16$} 			& \multicolumn{6}{|c||}{$n=32$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $101$ & $240$ & $222$ & $66$  & $16$ 	& $9$  	& $128$ & $280$ & $221$ & $73$ 	& $16$ 	& $11$ \\\hline
$\#$ ci 	& $399$ & $260$ & $0$ 	& $0$  	& $0$ 	& $0$  	& $372$ & $220$ & $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $278$ & $434$ & $484$ & $491$ & $0$ 	& $0$ 	& $279$ & $427$ & $484$ & $489$ \\\hline
		& \multicolumn{6}{c||}{$n=64$} 			& \multicolumn{6}{|c||}{$n=128$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $151$ & $270$ & $191$ & $66$  & $17$ 	& $11$  & $151$ & $301$ & $189$ & $61$ 	& $24$ 	& $8$ \\\hline
$\#$ ci 	& $349$ & $230$ & $0$ 	& $0$  	& $0$ 	& $0$  	& $349$ & $199$ & $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $309$ & $434$ & $483$ & $489$ & $0$ 	& $0$ 	& $311$ & $439$ & $476$ & $492$ \\\hline
\end{tabular}
\begin{tabular}{||c||c|c|c|c|c|c||c|c|c|c|c|c||}
\hline

		& \multicolumn{6}{c||}{$m=4$} 			& \multicolumn{6}{|c||}{$m=8$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $22$ 	& $53$ 	& $76$ 	& $100$ & $120$ & $114$ & $93$ 	& $114$ & $148$ & $155$ & $187$ & $192$ \\\hline
$\#$ ci 	& $478$ & $447$ & $424$ & $400$ & $380$ & $386$ & $407$ & $386$ & $352$ & $345$ & $313$ & $308$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $0$ 	& $0$  	& $0$ 	& $0$  	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
		& \multicolumn{6}{c||}{$m=16$} 			& \multicolumn{6}{|c||}{$m=32$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $113$ & $136$ & $132$ & $108$ & $109$ & $86$  & $35$ 	& $26$ 	& $30$ 	& $25$ 	& $25$ 	& $32$ \\\hline
$\#$ ci 	& $0$ 	& $0$ 	& $0$ 	& $0$  	& $0$ 	& $0$  	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $387$ & $364$ & $368$ & $392$ & $391$ & $414$ & $465$ & $474$ & $470$ & $475$ & $475$ & $468$ \\\hline
		& \multicolumn{6}{c||}{$m=64$} 			& \multicolumn{6}{|c||}{$m=128$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $20$ 	& $11$ 	& $15$ 	& $13$  & $6$ 	& $6$  	& $5$ 	& $5$ 	& $3$ 	& $1$ 	& $3$ 	& $2$ \\\hline
$\#$ ci 	& $0$ 	& $0$ 	& $0$ 	& $0$  	& $0$ 	& $0$  	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $480$ & $489$ & $485$ & $487$ & $494$ & $494$ & $495$ & $495$ & $497$ & $499$ & $497$ & $498$ \\\hline
\end{tabular}
\begin{tabular}{||c||c|c|c|c|c|c||c|c|c|c|c|c||}
\hline

		& \multicolumn{6}{c||}{$n=4$} 			& \multicolumn{6}{|c||}{$n=8$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $22$ 	& $93$ 	& $113$ & $35$  & $20$ 	& $5$  	& $53$ 	& $114$ & $136$ & $26$ 	& $11$ 	& $5$ \\\hline
$\#$ ci 	& $478$	& $407$ & $0$ 	& $0$  	& $0$ 	& $0$  	& $447$ & $386$ & $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $387$ & $465$ & $480$ & $495$ & $0$ 	& $0$ 	& $364$ & $474$ & $489$ & $495$ \\\hline
		& \multicolumn{6}{c||}{$n=16$} 			& \multicolumn{6}{|c||}{$n=32$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $76$ 	& $148$ & $132$ & $30$  & $15$ 	& $3$  	& $100$ & $155$ & $108$ & $25$ 	& $13$ 	& $1$ \\\hline
$\#$ ci 	& $424$ & $352$ & $0$ 	& $0$  	& $0$ 	& $0$  	& $400$ & $345$ & $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $368$ & $470$ & $485$	& $497$ & $0$ 	& $0$ 	& $392$ & $475$ & $487$ & $499$ \\\hline
		& \multicolumn{6}{c||}{$n=64$} 			& \multicolumn{6}{|c||}{$n=128$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $120$ & $187$ & $109$	& $25$  & $6$ 	& $3$  	& $114$ & $192$ & $86$ 	& $32$ 	& $6$ 	& $2$ \\\hline
$\#$ ci 	& $38$ 	& $313$ & $0$ 	& $0$  	& $0$ 	& $0$  	& $386$ & $308$ & $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $391$ & $475$ & $494$ & $497$ & $0$ 	& $0$ 	& $414$ & $468$ & $494$	& $498$ \\\hline
\end{tabular}

==> (inline-26) <==
\begin{tabular}{||c||c|c|c|c|c|c||c|c|c|c|c|c||}
\hline

				& \multicolumn{6}{c||}{$m=4$} 				& \multicolumn{6}{|c||}{$m=8$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $288$ & $316$ & $312$ & $320$ & $340$ & $312$ & $429$ & $465$ & $480$ & $486$ & $487$ & $484$ \\\hline
$\#$ ci 	& $212$ & $184$ & $188$ & $180$ & $160$ & $188$ & $71$ 	& $35$ 	& $20$ 	& $14$ 	& $13$ 	& $16$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $0$ 	& $0$  	& $0$ 	& $0$  	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
				& \multicolumn{6}{c||}{$m=16$} 				& \multicolumn{6}{|c||}{$m=32$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $486$ & $496$ & $500$ & $499$ & $498$ & $499$ & $353$ & $438$ & $478$ & $494$ & $494$ & $495$ \\\hline
$\#$ ci 	& $4$ 	& $0$ 	& $0$ 	& $0$  	& $0$ 	& $0$  	& $1$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $10$ 	& $4$ 	& $0$ 	& $1$  	& $2$ 	& $1$  	& $146$ & $62$ 	& $22$ 	& $6$ 	& $6$ 	& $5$ \\\hline
				& \multicolumn{6}{c||}{$m=64$} 				& \multicolumn{6}{|c||}{$m=128$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $244$	& $349$ & $417$ & $462$ & $465$ & $472$ & $244$ & $325$ & $379$ & $406$ & $426$ & $446$ \\\hline
$\#$ ci 	& $0$ 	& $0$ 	& $0$ 	& $0$  	& $0$ 	& $0$  	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $256$ & $151$ & $83$ 	& $38$  & $35$ 	& $28$  & $256$ & $175$ & $121$ & $94$ 	& $74$ 	& $54$ \\\hline
\end{tabular}
\begin{tabular}{||c||c|c|c|c|c|c||c|c|c|c|c|c||}
\hline

& \multicolumn{6}{c||}{$n=4$} 								& \multicolumn{6}{|c||}{$n=8$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $288$ & $429$ & $486$ & $353$ & $244$ & $244$ & $316$ & $465$ & $496$ & $438$ & $349$ & $325$ \\\hline
$\#$ ci 	& $212$ & $71$ 	& $4$ 	& $1$  	& $0$ 	& $0$  	& $184$ & $35$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $10$ 	& $146$ & $256$ & $256$ & $0$ 	& $0$ 	& $4$ 	& $62$ 	& $151$ & $175$ \\\hline
				& \multicolumn{6}{c||}{$n=16$} 				& \multicolumn{6}{|c||}{$n=32$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $312$ & $480$ & $500$ & $478$ & $417$ & $379$ & $320$ & $486$ & $499$ & $494$ & $462$ & $406$ \\\hline
$\#$ ci 	& $188$ & $20$ 	& $0$ 	& $0$  	& $0$ 	& $0$  	& $180$ & $14$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $0$ 	& $22$  & $83$ 	& $121$ & $0$ 	& $0$ 	& $1$ 	& $6$ 	& $38$ 	& $94$ \\\hline
				& \multicolumn{6}{c||}{$n=64$} 				& \multicolumn{6}{|c||}{$n=128$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $340$ & $487$ & $498$ & $494$ & $465$ & $426$ & $312$ & $484$ & $499$ & $495$ & $472$ & $446$ \\\hline
$\#$ ci 	& $160$ & $13$ 	& $0$ 	& $0$  	& $0$ 	& $0$  	& $188$ & $16$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $2$ 	& $6$  	& $35$ 	& $74$  & $0$ 	& $0$ 	& $1$ 	& $5$ 	& $28$ 	& $54$ \\\hline
\end{tabular}
\begin{tabular}{||c||c|c|c|c|c|c||c|c|c|c|c|c||}
\hline

				& \multicolumn{6}{c||}{$m=4$} 				& \multicolumn{6}{|c||}{$m=8$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $213$ & $174$ & $199$ & $197$ & $250$ & $280$ & $270$ & $302$ & $322$ & $381$ & $408$ & $394$ \\\hline
$\#$ ci 	& $287$ & $326$ & $301$ & $303$ & $250$ & $220$ & $230$ & $198$ & $178$ & $119$ & $92$ 	& $106$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $0$ 	& $0$  	& $0$ 	& $0$  	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
				& \multicolumn{6}{c||}{$m=16$} 				& \multicolumn{6}{|c||}{$m=32$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $319$ & $324$ & $365$ & $389$ & $387$	& $343$ & $216$ & $247$ & $273$ & $291$ & $282$	& $284$ \\\hline
$\#$ ci 	& $165$ & $152$ & $105$ & $61$  & $43$ 	& $37$  & $146$ & $129$ & $78$ 	& $46$ 	& $18$ 	& $14$ \\\hline
$\#$ to 	& $16$ 	& $24$ 	& $30$ 	& $50$  & $70$ 	& $120$ & $138$ & $124$ & $149$ & $163$ & $200$ & $202$ \\\hline
				& \multicolumn{6}{c||}{$m=64$} 				& \multicolumn{6}{|c||}{$m=128$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $160$ & $193$ & $237$ & $240$ & $245$ & $213$ & $147$ & $191$ & $198$ & $223$ & $183$ & $185$ \\\hline
$\#$ ci 	& $137$ & $91$ 	& $68$ 	& $29$  & $11$ 	& $10$  & $114$ & $89$ 	& $75$ 	& $23$ 	& $9$ 	& $4$ \\\hline
$\#$ to 	& $203$ & $216$ & $195$ & $231$ & $244$ & $277$ & $239$ & $220$ & $227$ & $254$ & $308$ & $311$ \\\hline
\end{tabular}
\begin{tabular}{||c||c|c|c|c|c|c||c|c|c|c|c|c||}
\hline

				& \multicolumn{6}{c||}{$n=4$} 						& \multicolumn{6}{|c||}{$n=8$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $213$ & $270$ & $319$ & $216$ & $160$ & $147$ & $174$ & $302$ & $324$ & $247$ & $193$ & $191$ \\\hline
$\#$ ci 	& $287$ & $230$ & $165$ & $146$ & $137$ & $114$ & $326$ & $198$ & $152$ & $129$ & $91$ 	& $89$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $16$ 	& $138$ & $203$ & $239$ & $0$ 	& $0$ 	& $24$ 	& $124$ & $216$ & $220$ \\\hline
				& \multicolumn{6}{c||}{$n=16$} 				& \multicolumn{6}{|c||}{$n=32$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $199$ & $322$ & $365$ & $273$ & $237$ & $198$ & $197$ & $381$ & $389$ & $291$ & $240$ & $223$ \\\hline
$\#$ ci 	& $301$ & $178$ & $105$ & $78$  & $68$ 	& $75$  & $303$ & $119$ & $61$ 	& $46$ 	& $29$ 	& $23$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $30$ 	& $149$ & $195$ & $227$ & $0$ 	& $0$ 	& $50$ 	& $163$ & $231$ & $254$ \\\hline
				& \multicolumn{6}{c||}{$n=64$} 				& \multicolumn{6}{|c||}{$n=128$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $250$ & $408$ & $387$ & $282$ & $245$ & $183$ & $280$ & $394$ & $343$ & $284$ & $213$ & $185$ \\\hline
$\#$ ci 	& $250$ & $92$ 	& $43$ 	& $18$  & $11$ 	& $9$  	& $220$ & $106$ & $37$ 	& $14$ 	& $10$ 	& $4$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $70$ 	& $200$ & $244$ & $308$ & $0$ 	& $0$ 	& $120$ & $202$ & $277$ & $311$ \\\hline
\end{tabular}

==> (inline-27) <==
\begin{tabular}{||c||c|c|c|c|c|c||c|c|c|c|c|c||}
\hline

		& \multicolumn{6}{c||}{$m=4$} 			& \multicolumn{6}{|c||}{$m=8$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $34$ 	& $77$ 	& $87$ 	& $118$ & $122$ & $131$ & $64$ 	& $148$ & $177$ & $218$ & $225$ & $237$ \\\hline
$\#$ ci 	& $466$ & $423$ & $413$ & $382$ & $378$ & $369$ & $436$ & $352$ & $323$ & $282$ & $275$ & $263$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $0$ 	& $0$  	& $0$ 	& $0$  	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
		& \multicolumn{6}{c||}{$m=16$} 			& \multicolumn{6}{|c||}{$m=32$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $139$ & $250$ & $268$ & $283$ & $266$ & $254$ & $61$  & $104$ & $121$ & $132$ & $122$ & $125$ \\\hline
$\#$ ci 	& $0$ 	& $0$ 	& $0$ 	& $0$  	& $0$ 	& $0$  	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $361$ & $250$ & $232$ & $217$ & $234$ & $246$ & $439$ & $396$ & $379$ & $368$ & $378$ & $375$ \\\hline
		& \multicolumn{6}{c||}{$m=64$} 			& \multicolumn{6}{|c||}{$m=128$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $20$ 	& $32$ 	& $50$ 	& $49$  & $51$ 	& $63$  & $3$ 	& $11$ 	& $16$ 	& $29$ 	& $33$ 	& $24$ \\\hline
$\#$ ci 	& $0$ 	& $0$ 	& $0$ 	& $0$  	& $0$ 	& $0$  	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $480$ & $468$ & $450$ & $451$ & $449$ & $437$ & $497$ & $489$ & $484$ & $471$ & $467$ & $476$ \\\hline
\end{tabular}
\begin{tabular}{||c||c|c|c|c|c|c||c|c|c|c|c|c||}
\hline

		& \multicolumn{6}{c||}{$n=4$} 			& \multicolumn{6}{|c||}{$n=8$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $34$ 	& $64$ 	& $139$ & $61$  & $20$ 	& $3$  	& $77$ 	& $148$ & $250$ & $104$ & $32$ 	& $11$ \\\hline
$\#$ ci 	& $466$ & $436$ & $0$ 	& $0$  	& $0$ 	& $0$  	& $423$ & $352$ & $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $361$ & $439$ & $480$ & $497$ & $0$ 	& $0$ 	& $250$ & $396$ & $468$ & $489$ \\\hline
		& \multicolumn{6}{c||}{$n=16$} 			& \multicolumn{6}{|c||}{$n=32$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $87$ 	& $177$ & $268$ & $121$ & $50$ 	& $16$  & $118$ & $218$ & $283$ & $132$ & $49$ 	& $29$ \\\hline
$\#$ ci 	& $413$ & $323$ & $0$ 	& $0$  	& $0$ 	& $0$  	& $382$ & $282$ & $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $232$ & $379$ & $450$ & $484$ & $0$ 	& $0$ 	& $217$ & $368$ & $451$ & $471$ \\\hline
		& \multicolumn{6}{c||}{$n=64$} 			& \multicolumn{6}{|c||}{$n=128$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $122$ & $225$ & $266$ & $122$ & $51$ 	& $33$  & $131$ & $237$ & $254$ & $125$ & $63$ 	& $24$ \\\hline
$\#$ ci 	& $378$ & $275$ & $0$ 	& $0$  	& $0$ 	& $0$  	& $369$ & $263$ & $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $234$ & $378$ & $449$ & $467$ & $0$ 	& $0$ 	& $246$ & $375$ & $437$ & $476$ \\\hline
\end{tabular}
\begin{tabular}{||c||c|c|c|c|c|c||c|c|c|c|c|c||}
\hline

				& \multicolumn{6}{c||}{$m=4$} 				& \multicolumn{6}{|c||}{$m=8$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $25$ 	& $36$ 	& $55$ 	& $68$  & $87$ 	& $88$  & $52$ 	& $74$ 	& $84$ 	& $106$ & $111$ & $122$ \\\hline
$\#$ ci 	& $475$ & $464$ & $445$ & $432$ & $413$ & $412$ & $448$ & $426$ & $416$ & $394$ & $389$ & $378$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $0$ 	& $0$  	& $0$ 	& $0$  	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
				& \multicolumn{6}{c||}{$m=16$} 				& \multicolumn{6}{|c||}{$m=32$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $60$ 	& $103$ & $105$ & $109$ & $105$	& $104$ & $21$ 	& $45$ 	& $53$ 	& $45$ 	& $29$ 	& $28$ \\\hline
$\#$ ci 	& $0$ 	& $0$ 	& $0$ 	& $0$  	& $0$ 	& $0$  	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $440$ & $397$ & $395$ & $391$ & $395$ & $396$ & $479$ & $455$ & $447$ & $455$ & $471$ & $472$ \\\hline
				& \multicolumn{6}{c||}{$m=64$} 				& \multicolumn{6}{|c||}{$m=128$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $18$ 	& $14$ 	& $15$ 	& $19$  & $22$ 	& $21$  & $9$ 	& $7$ 	& $7$ 	& $7$ 	& $9$ 	& $9$ \\\hline
$\#$ ci 	& $0$ 	& $0$ 	& $0$ 	& $0$  	& $0$ 	& $0$  	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $482$ & $486$ & $485$ & $481$ & $478$ & $479$ & $491$ & $493$ & $493$ & $493$ & $491$ & $491$ \\\hline
\end{tabular}
\begin{tabular}{||c||c|c|c|c|c|c||c|c|c|c|c|c||}
\hline

		& \multicolumn{6}{c||}{$n=4$} 			& \multicolumn{6}{|c||}{$n=8$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $25$ 	& $52$ 	& $60$ 	& $21$  & $18$ 	& $9$  	& $36$ 	& $74$ 	& $103$ & $45$ 	& $14$ 	& $7$ \\\hline
$\#$ ci 	& $475$ & $448$ & $0$ 	& $0$  	& $0$ 	& $0$  	& $464$ & $426$ & $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $440$ & $479$ & $482$ & $491$ & $0$ 	& $0$ 	& $397$ & $455$ & $486$ & $493$ \\\hline
		& \multicolumn{6}{c||}{$n=16$} 			& \multicolumn{6}{|c||}{$n=32$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $55$ 	& $84$ 	& $105$ & $53$  & $15$ 	& $7$  	& $68$ 	& $106$ & $109$ & $45$ 	& $19$ 	& $7$ \\\hline
$\#$ ci 	& $445$ & $416$ & $0$ 	& $0$  	& $0$ 	& $0$  	& $432$ & $394$ & $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $395$ & $447$ & $485$ & $493$ & $0$ 	& $0$ 	& $391$ & $455$ & $481$ & $493$ \\\hline
		& \multicolumn{6}{c||}{$n=64$} 			& \multicolumn{6}{|c||}{$n=128$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $87$ 	& $111$ & $105$ & $29$  & $22$ 	& $9$  	& $88$ 	& $122$ & $104$ & $28$ 	& $21$ 	& $9$ \\\hline
$\#$ ci 	& $413$ & $389$ & $0$ 	& $0$  	& $0$ 	& $0$  	& $412$ & $378$ & $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $395$ & $471$ & $478$ & $491$ & $0$ 	& $0$ 	& $396$ & $472$ & $479$ & $491$ \\\hline
\end{tabular}

==> (inline-28) <==
\begin{tabular}{||c||c|c|c|c|c|c||c|c|c|c|c|c||}
\hline

		& \multicolumn{6}{c||}{$m=4$} 			& \multicolumn{6}{|c||}{$m=8$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $288$ & $299$ & $286$ & $290$ & $312$ & $288$ & $418$ & $446$ & $467$ & $478$ & $486$ & $478$ \\\hline
$\#$ ci 	& $212$ & $201$ & $214$ & $210$ & $188$ & $212$ & $82$ 	& $54$ 	& $33$ 	& $22$ 	& $14$ 	& $22$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $0$ 	& $0$  	& $0$ 	& $0$  	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
		& \multicolumn{6}{c||}{$m=16$} 			& \multicolumn{6}{|c||}{$m=32$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $490$ & $498$ & $500$ & $499$ & $500$ & $499$ & $378$ & $451$ & $480$ & $492$ & $494$ & $488$ \\\hline
$\#$ ci 	& $4$ 	& $0$ 	& $0$ 	& $0$  	& $0$ 	& $0$  	& $1$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $6$ 	& $2$ 	& $0$ 	& $1$  	& $0$ 	& $1$  	& $121$ & $49$ 	& $20$ 	& $8$ 	& $6$ 	& $12$ \\\hline
		& \multicolumn{6}{c||}{$m=64$} 			& \multicolumn{6}{|c||}{$m=128$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $256$ & $356$ & $406$ & $451$ & $461$ & $464$ & $232$ & $317$ & $369$ & $386$ & $407$ & $419$ \\\hline
$\#$ ci 	& $0$ 	& $0$ 	& $0$ 	& $0$  	& $0$ 	& $0$  	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $244$ & $144$ & $94$ 	& $49$  & $39$ 	& $36$  & $268$ & $183$ & $131$ & $114$ & $93$ 	& $81$ \\\hline
\end{tabular}
\begin{tabular}{||c||c|c|c|c|c|c||c|c|c|c|c|c||}
\hline

		& \multicolumn{6}{c||}{$n=4$} 			& \multicolumn{6}{|c||}{$n=8$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $288$ & $418$ & $490$ & $378$ & $256$ & $232$ & $299$ & $446$ & $498$ & $451$ & $356$ & $317$ \\\hline
$\#$ ci 	& $212$ & $82$ 	& $4$ 	& $1$  	& $0$ 	& $0$  	& $201$ & $54$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $6$ 	& $121$ & $244$ & $268$ & $0$ 	& $0$ 	& $2$ 	& $49$ 	& $144$ & $183$ \\\hline
		& \multicolumn{6}{c||}{$n=16$} 			& \multicolumn{6}{|c||}{$n=32$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $286$ & $467$ & $500$ & $480$ & $406$ & $369$ & $290$ & $478$ & $499$ & $492$ & $451$ & $386$ \\\hline
$\#$ ci 	& $214$ & $33$ 	& $0$ 	& $0$  	& $0$ 	& $0$  	& $210$ & $22$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $0$ 	& $20$  & $94$ 	& $131$ & $0$ 	& $0$ 	& $1$ 	& $8$ 	& $49$ 	& $114$ \\\hline
		& \multicolumn{6}{c||}{$n=64$} 			& \multicolumn{6}{|c||}{$n=128$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $312$ & $486$ & $500$ & $494$ & $461$ & $407$ & $288$ & $478$ & $499$ & $488$ & $464$ & $419$ \\\hline
$\#$ ci 	& $188$ & $14$ 	& $0$ 	& $0$  	& $0$ 	& $0$  	& $212$ & $22$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $0$ 	& $6$  	& $39$ 	& $93$  & $0$ 	& $0$ 	& $1$ 	& $12$ 	& $36$ 	& $81$ \\\hline
\end{tabular}
\begin{tabular}{||c||c|c|c|c|c|c||c|c|c|c|c|c||}
\hline

		& \multicolumn{6}{c||}{$m=4$} 			& \multicolumn{6}{|c||}{$m=8$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $213$ & $169$ & $193$ & $193$ & $246$ & $271$ & $264$ & $293$ & $317$ & $373$ & $404$ & $389$ \\\hline
$\#$ ci 	& $287$ & $331$ & $307$ & $307$ & $254$ & $229$ & $236$ & $207$ & $183$ & $127$ & $96$ 	& $111$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $0$ 	& $0$  	& $0$ 	& $0$  	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
		& \multicolumn{6}{c||}{$m=16$} 			& \multicolumn{6}{|c||}{$m=32$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $330$ & $339$ & $382$ & $418$ & $411$ & $379$ & $231$ & $258$ & $290$	& $306$ & $295$ & $290$ \\\hline
$\#$ ci 	& $165$ & $152$ & $105$ & $61$  & $43$ 	& $37$  & $146$ & $129$ & $78$ 	& $46$ 	& $18$ 	& $14$ \\\hline
$\#$ to 	& $5$ 	& $9$ 	& $13$ 	& $21$  & $46$ 	& $84$  & $123$ & $113$ & $132$ & $148$ & $187$ & $196$ \\\hline
		& \multicolumn{6}{c||}{$m=64$} 			& \multicolumn{6}{|c||}{$m=128$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $169$ & $193$ & $240$ & $236$ & $239$ & $208$ & $146$ & $179$	& $182$ & $208$ & $168$ & $158$ \\\hline
$\#$ ci 	& $137$ & $91$ 	& $68$ 	& $29$  & $11$ 	& $10$  & $114$ & $89$ 	& $75$ 	& $23$ 	& $9$ 	& $4$ \\\hline
$\#$ to 	& $194$ & $216$ & $192$ & $250$ & $250$ & $282$ & $240$ & $232$ & $243$ & $269$ & $323$ & $338$ \\\hline
\end{tabular}
\begin{tabular}{||c||c|c|c|c|c|c||c|c|c|c|c|c||}
\hline

		& \multicolumn{6}{c||}{$n=4$} 			& \multicolumn{6}{|c||}{$n=8$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $213$ & $264$ & $330$ & $231$ & $169$ & $146$ & $169$ & $293$ & $339$ & $258$	& $193$	& $179$ \\\hline
$\#$ ci 	& $287$ & $236$ & $165$ & $146$ & $137$ & $114$ & $331$ & $207$ & $152$ & $129$ & $91$ 	& $89$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $5$ 	& $123$ & $194$ & $240$ & $0$ 	& $0$ 	& $9$ 	& $113$ & $216$ & $232$ \\\hline
		& \multicolumn{6}{c||}{$n=16$} 			& \multicolumn{6}{|c||}{$n=32$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $193$ & $317$ & $382$ & $290$ & $240$ & $182$ & $193$ & $373$ & $418$ & $306$ & $236$ & $208$ \\\hline
$\#$ ci 	& $307$ & $183$ & $105$ & $78$  & $68$ 	& $75$  & $307$ & $127$ & $61$ 	& $46$ 	& $29$ 	& $23$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $13$ 	& $132$ & $192$ & $243$ & $0$ 	& $0$ 	& $21$ 	& $148$ & $235$ & $269$ \\\hline
		& \multicolumn{6}{c||}{$n=64$} 			& \multicolumn{6}{|c||}{$n=128$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $246$ & $404$ & $411$ & $295$ & $239$ & $168$ & $271$ & $389$ & $379$ & $290$	& $208$ & $158$ \\\hline
$\#$ ci 	& $254$ & $96$ 	& $43$ 	& $18$  & $11$ 	& $9$  	& $229$ & $111$ & $37$ 	& $14$ 	& $10$ 	& $4$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $46$ 	& $187$ & $250$ & $323$ & $0$ 	& $0$ 	& $84$ 	& $196$ & $282$ & $338$ \\\hline
\end{tabular}

==> (inline-29) <==
\begin{tabular}{||c||c|c|c|c|c|c||c|c|c|c|c|c||}
\hline

				& \multicolumn{6}{c||}{$m=4$} 				& \multicolumn{6}{|c||}{$m=8$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $29$  & $78$  & $95$  & $111$ & $126$ & $127$ & $69$ 	& $174$ & $171$ & $211$ & $212$ & $226$ \\\hline
$\#$ ci 	& $471$ & $422$ & $405$ & $389$ & $374$ & $373$ & $431$ & $326$ & $329$ & $289$ & $288$ & $274$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$  	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
				& \multicolumn{6}{c||}{$m=16$} 				& \multicolumn{6}{|c||}{$m=32$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $138$ & $247$ & $267$ & $281$ & $251$ & $237$ & $44$ 	& $111$ & $120$ & $115$ & $134$ & $122$ \\\hline
$\#$ ci 	& $0$ 	& $0$ 	& $0$ 	& $0$  	& $0$ 	& $0$  	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $362$ & $253$ & $233$ & $219$ & $249$ & $263$ & $456$ & $389$ & $380$ & $385$ & $366$ & $378$ \\\hline
				& \multicolumn{6}{c||}{$m=64$} 				& \multicolumn{6}{|c||}{$m=128$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $13$ 	& $45$ 	& $65$ 	& $52$  & $60$ 	& $46$  & $6$ 	& $18$ 	& $16$ 	& $29$ 	& $33$ 	& $24$ \\\hline
$\#$ ci 	& $0$ 	& $0$ 	& $0$ 	& $0$  	& $0$ 	& $0$  	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $487$ & $455$ & $435$ & $448$ & $440$ & $454$ & $494$ & $482$ & $484$ & $471$ & $467$ & $476$ \\\hline
\end{tabular}
\begin{tabular}{||c||c|c|c|c|c|c||c|c|c|c|c|c||}
\hline

& \multicolumn{6}{c||}{$n=4$} 								& \multicolumn{6}{|c||}{$n=8$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $29$ 	& $69$ 	& $138$ & $44$  & $13$ 	& $6$  	& $78$ 	& $174$ & $247$ & $111$ & $45$ 	& $18$ \\\hline
$\#$ ci 	& $471$ & $431$ & $0$ 	& $0$  	& $0$ 	& $0$  	& $422$ & $326$ & $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $362$ & $456$ & $487$ & $494$ & $0$ 	& $0$ 	& $253$ & $389$ & $455$ & $482$ \\\hline
				& \multicolumn{6}{c||}{$n=16$} 				& \multicolumn{6}{|c||}{$n=32$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $95$ 	& $171$ & $267$ & $120$ & $65$ 	& $16$  & $111$ & $211$ & $281$ & $115$	& $52$ 	& $29$ \\\hline
$\#$ ci 	& $405$ & $329$ & $0$ 	& $0$  	& $0$ 	& $0$  	& $389$ & $289$ & $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $233$ & $380$ & $435$ & $484$ & $0$ 	& $0$ 	& $219$ & $385$ & $448$ & $471$ \\\hline
				& \multicolumn{6}{c||}{$n=64$} 				& \multicolumn{6}{|c||}{$n=128$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $126$ & $212$ & $251$ & $134$ & $60$ 	& $33$  & $127$ & $226$ & $237$ & $122$ & $46$ 	& $24$ \\\hline
$\#$ ci 	& $374$ & $288$ & $0$ 	& $0$  	& $0$ 	& $0$  	& $373$ & $274$ & $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $249$ & $366$ & $440$ & $467$ & $0$ 	& $0$ 	& $263$ & $378$ & $454$ & $476$ \\\hline
\end{tabular}
\begin{tabular}{||c||c|c|c|c|c|c||c|c|c|c|c|c||}
\hline

				& \multicolumn{6}{c||}{$m=4$} 				& \multicolumn{6}{|c||}{$m=8$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $19$ 	& $43$ 	& $58$ 	& $79$  & $87$ 	& $82$  & $51$ 	& $73$ 	& $84$ 	& $98$ 	& $120$ & $125$ \\\hline
$\#$ ci 	& $481$ & $457$ & $442$ & $421$ & $413$ & $418$ & $449$ & $427$ & $416$ & $402$ & $380$ & $375$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $0$ 	& $0$  	& $0$ 	& $0$  	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
				& \multicolumn{6}{c||}{$m=16$} 				& \multicolumn{6}{|c||}{$m=32$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $71$ 	& $104$ & $101$ & $118$ & $104$ & $103$ & $25$ 	& $46$ 	& $51$ 	& $61$ 	& $43$ 	& $23$ \\\hline
$\#$ ci 	& $0$ 	& $0$ 	& $0$ 	& $0$  	& $0$ 	& $0$  	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $429$ & $396$ & $399$ & $382$ & $396$ & $397$ & $475$ & $454$ & $449$ & $439$ & $457$ & $477$ \\\hline
				& \multicolumn{6}{c||}{$m=64$} 				& \multicolumn{6}{|c||}{$m=128$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $13$ 	& $11$ 	& $14$ 	& $27$  & $20$ 	& $15$  & $7$ 	& $10$ 	& $9$ 	& $7$ 	& $10$ 	& $5$ \\\hline
$\#$ ci 	& $0$ 	& $0$ 	& $0$ 	& $0$  	& $0$ 	& $0$  	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $487$ & $489$ & $486$ & $473$ & $480$ & $485$ & $493$ & $490$ & $491$ & $493$ & $490$ & $495$ \\\hline
\end{tabular}
\begin{tabular}{||c||c|c|c|c|c|c||c|c|c|c|c|c||}
\hline

				& \multicolumn{6}{c||}{$n=4$} 						& \multicolumn{6}{|c||}{$n=8$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $19$ 	& $51$ 	& $71$ 	& $25$  & $13$ 	& $7$  	& $43$ 	& $73$ 	& $104$ & $46$ 	& $11$ 	& $10$ \\\hline
$\#$ ci 	& $481$ & $449$ & $0$ 	& $0$  	& $0$ 	& $0$  	& $457$ & $427$ & $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $429$ & $475$ & $487$ & $493$ & $0$ 	& $0$ 	& $396$ & $454$ & $489$ & $490$ \\\hline
				& \multicolumn{6}{c||}{$n=16$} 				& \multicolumn{6}{|c||}{$n=32$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $58$ 	& $84$ 	& $101$ & $51$  & $14$ 	& $9$  	& $79$ 	& $98$ 	& $118$ & $61$ 	& $27$ 	& $7$ \\\hline
$\#$ ci 	& $442$ & $416$ & $0$ 	& $0$  	& $0$ 	& $0$  	& $421$ & $402$ & $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $399$ & $449$ & $486$ & $491$ & $0$ 	& $0$ 	& $382$ & $439$ & $473$ & $493$ \\\hline
				& \multicolumn{6}{c||}{$n=64$} 				& \multicolumn{6}{|c||}{$n=128$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $87$ 	& $120$ & $104$ & $43$  & $20$ 	& $10$  & $82$ 	& $125$ & $103$ & $23$ 	& $15$ 	& $5$ \\\hline
$\#$ ci 	& $413$ & $380$ & $0$ 	& $0$  	& $0$ 	& $0$  	& $418$ & $375$ & $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $396$ & $457$ & $480$ & $490$ & $0$ 	& $0$ 	& $397$ & $477$ & $485$ & $495$ \\\hline
\end{tabular}

==> (inline-30) <==
\begin{tabular}{||c||c|c|c|c|c|c||c|c|c|c|c|c||}
\hline

				& \multicolumn{6}{c||}{$m=4$} 				& \multicolumn{6}{|c||}{$m=8$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $288$ & $299$ & $286$ & $290$ & $312$ & $288$ & $400$ & $427$ & $467$ & $474$ & $485$ & $478$ \\\hline
$\#$ ci 	& $212$ & $201$ & $214$ & $210$ & $188$ & $212$ & $100$ & $73$ 	& $33$ 	& $26$ 	& $15$ 	& $22$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $0$ 	& $0$  	& $0$ 	& $0$  	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
				& \multicolumn{6}{c||}{$m=16$} 				& \multicolumn{6}{|c||}{$m=32$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $479$ & $494$ & $499$ & $499$ & $500$ & $499$ & $355$ & $434$	& $472$ & $487$ & $493$ & $486$ \\\hline
$\#$ ci 	& $4$ 	& $0$ 	& $0$ 	& $0$  	& $0$ 	& $0$  	& $1$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $17$ 	& $6$ 	& $1$ 	& $1$  	& $0$ 	& $1$  	& $144$ & $66$ 	& $28$ 	& $13$ 	& $7$ 	& $14$ \\\hline
				& \multicolumn{6}{c||}{$m=64$} 				& \multicolumn{6}{|c||}{$m=128$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $235$ & $340$ & $397$ & $445$ & $456$ & $459$ & $223$ & $304$ & $359$ & $379$ & $401$ & $413$ \\\hline
$\#$ ci 	& $0$ 	& $0$ 	& $0$ 	& $0$  	& $0$ 	& $0$  	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $265$ & $160$ & $103$ & $55$  & $44$ 	& $41$  & $277$ & $196$ & $141$ & $121$ & $99$ 	& $87$ \\\hline
\end{tabular}
\begin{tabular}{||c||c|c|c|c|c|c||c|c|c|c|c|c||}
\hline

& \multicolumn{6}{c||}{$n=4$} 								& \multicolumn{6}{|c||}{$n=8$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $288$ & $400$ & $479$ & $355$ & $235$ & $223$ & $299$ & $427$ & $494$ & $434$ & $340$ & $304$ \\\hline
$\#$ ci 	& $212$ & $10$ 	& $4$ 	& $1$  	& $0$ 	& $0$  	& $201$ & $73$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $17$ 	& $144$ & $265$ & $277$ & $0$ 	& $0$ 	& $6$ 	& $66$ 	& $160$ & $196$ \\\hline
				& \multicolumn{6}{c||}{$n=16$} 				& \multicolumn{6}{|c||}{$n=32$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $286$ & $467$ & $499$ & $472$ & $397$ & $359$ & $290$ & $474$ & $499$ & $487$ & $445$ & $379$ \\\hline
$\#$ ci 	& $214$ & $33$ 	& $0$ 	& $0$  	& $0$ 	& $0$  	& $210$ & $26$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $1$ 	& $28$  & $103$ & $141$ & $0$ 	& $0$ 	& $1$ 	& $13$ 	& $55$ 	& $121$ \\\hline
				& \multicolumn{6}{c||}{$n=64$} 				& \multicolumn{6}{|c||}{$n=128$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $312$ & $485$ & $500$ & $493$ & $456$ & $401$ & $288$ & $478$ & $499$ & $486$ & $459$ & $413$ \\\hline
$\#$ ci 	& $188$ & $15$ 	& $0$ 	& $0$  	& $0$ 	& $0$  	& $212$ & $22$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $0$ 	& $7$  	& $44$ 	& $99$  & $0$ 	& $0$ 	& $1$ 	& $14$ 	& $41$ 	& $87$ \\\hline
\end{tabular}
\begin{tabular}{||c||c|c|c|c|c|c||c|c|c|c|c|c||}
\hline

		& \multicolumn{6}{c||}{$m=4$} 			& \multicolumn{6}{|c||}{$m=8$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $213$ & $169$ & $193$ & $193$ & $246$ & $271$ & $256$ & $286$ & $316$ & $373$ & $404$ & $389$ \\\hline
$\#$ ci 	& $287$ & $331$ & $307$ & $307$ & $254$ & $229$ & $244$ & $214$ & $184$ & $127$ & $96$ 	& $111$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $0$ 	& $0$  	& $0$ 	& $0$  	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
		& \multicolumn{6}{c||}{$m=16$} 			& \multicolumn{6}{|c||}{$m=32$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $316$ & $334$ & $380$ & $417$ & $411$ & $379$ & $216$ & $248$ & $276$ & $302$ & $293$ & $289$ \\\hline
$\#$ ci 	& $165$ & $152$ & $105$ & $61$  & $43$ 	& $37$  & $146$ & $129$ & $78$ 	& $46$ 	& $18$ 	& $14$ \\\hline
$\#$ to 	& $19$ 	& $14$ 	& $15$ 	& $22$  & $46$ 	& $84$  & $138$ & $123$ & $146$ & $152$ & $189$ & $197$ \\\hline
		& \multicolumn{6}{c||}{$m=64$} 			& \multicolumn{6}{|c||}{$m=128$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $160$ & $187$ & $234$ & $235$ & $238$ & $208$ & $136$ & $174$ & $180$ & $208$ & $167$ & $156$ \\\hline
$\#$ ci 	& $137$ & $91$ 	& $68$ 	& $29$  & $11$ 	& $10$  & $114$ & $89$	& $75$ 	& $23$ 	& $9$ 	& $4$  \\\hline
$\#$ to 	& $203$ & $222$ & $198$ & $236$ & $251$ & $282$ & $250$ & $237$ & $245$ & $269$ & $324$ & $340$ \\\hline
\end{tabular}
\begin{tabular}{||c||c|c|c|c|c|c||c|c|c|c|c|c||}
\hline

		& \multicolumn{6}{c||}{$n=4$} 			& \multicolumn{6}{|c||}{$n=8$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $213$ & $256$ & $316$ & $216$ & $160$ & $136$ & $169$ & $286$ & $334$ & $248$ & $187$ & $174$ \\\hline
$\#$ ci 	& $287$ & $244$ & $165$ & $146$ & $137$ & $114$ & $331$ & $214$ & $152$ & $129$ & $91$ 	& $89$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $19$ 	& $138$ & $203$ & $250$ & $0$ 	& $0$ 	& $14$ 	& $123$ & $222$ & $237$ \\\hline
		& \multicolumn{6}{c||}{$n=16$} 			& \multicolumn{6}{|c||}{$n=32$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $193$ & $316$ & $380$ & $276$ & $234$ & $180$ & $193$ & $373$ & $417$ & $302$ & $235$ & $208$ \\\hline
$\#$ ci 	& $307$ & $184$ & $105$ & $78$  & $68$ 	& $75$  & $307$ & $127$ & $61$ 	& $46$ 	& $29$ 	& $23$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $15$ 	& $146$ & $198$ & $245$ & $0$ 	& $0$ 	& $22$ 	& $152$ & $236$ & $269$ \\\hline
		& \multicolumn{6}{c||}{$n=64$} 			& \multicolumn{6}{|c||}{$n=128$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $246$ & $404$ & $411$ & $293$ & $238$ & $167$ & $271$ & $389$ & $379$ & $289$ & $208$ & $156$ \\\hline
$\#$ ci 	& $254$ & $96$ 	& $43$ 	& $18$  & $11$ 	& $9$  	& $229$	& $111$ & $37$ 	& $14$ 	& $10$ 	& $4$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $46$ 	& $189$ & $251$ & $324$ & $0$ 	& $0$ 	& $84$ 	& $197$ & $282$ & $340$ \\\hline
\end{tabular}

==> (inline-31) <==
\begin{tabular}{||c||c|c|c|c|c|c||c|c|c|c|c|c||}
\hline
 			& \multicolumn{6}{c||}{$m=4$} 					& \multicolumn{6}{|c||}{$m=8$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $87$	& $159$	& $280$	& $409$ & $481$ & $497$ & $71$ 	& $124$	& $280$ & $357$	& $461$	& $485$\\\hline
$\#$ ci 	& $413$	& $341$	& $220$	& $7$ 	& $0$ 	& $0$ 	& $429$	& $376$	& $220$ & $6$ 	& $0$ 	& $0$\\\hline
$\#$ to 	& $0$	& $0$ 	& $0$ 	& $84$ 	& $19$ 	& $3$ 	& $0$ 	& $0$	& $0$  	& $137$	& $39$ 	& $15$\\\hline\hline 	
			& \multicolumn{6}{c||}{$m=16$} 					& \multicolumn{6}{|c||}{$m=32$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $44$	& $80$ 	& $208$	& $308$ & $429$ & $490$ & $15$ 	& $59$	& $163$ & $261$	& $410$	& $479$\\\hline
$\#$ ci 	& $456$	& $420$	& $292$	& $21$ 	& $0$ 	& $0$ 	& $485$	& $441$	& $337$ & $35$ 	& $0$ 	& $0$\\\hline
$\#$ to 	& $0$	& $0$ 	& $0$ 	& $171$ & $71$ 	& $10$ 	& $0$ 	& $0$	& $0$  	& $204$	& $90$ 	& $21$\\\hline\hline 	
			& \multicolumn{6}{c||}{$m=64$} 					& \multicolumn{6}{|c||}{$m=128$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $12$	& $42$ 	& $121$	& $197$	& $359$	& $479$	& $9$ 	& $20$	& $103$ & $146$	& $324$	& $457$\\\hline
$\#$ ci 	& $488$	& $458$	& $377$	& $72$ 	& $1$ 	& $0$ 	& $491$	& $480$	& $232$ & $94$ 	& $2$ 	& $0$\\\hline
$\#$ to 	& $0$	& $0$ 	& $2$ 	& $231$	& $140$	& $21$ 	& $0$ 	& $0$	& $165$ & $260$	& $174$	& $43$\\\hline
\end{tabular}
\begin{tabular}{||c||c|c|c|c|c|c||c|c|c|c|c|c||}
\hline
 				& \multicolumn{6}{c||}{$n=4$} 				& \multicolumn{6}{|c||}{$n=8$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $87$	& $71$ 	& $44$ 	& $15$ 	& $12$ 	& $9$ 	& $159$	& $124$	& $80$  & $59$ 	& $42$ 	& $20$\\\hline
$\#$ ci 	& $413$	& $429$	& $456$	& $485$	& $488$	& $491$	& $341$	& $376$	& $420$ & $441$	& $458$	& $480$\\\hline
$\#$ to 	& $0$	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$	& $0$  	& $0$ 	& $0$ 	& $0$\\\hline\hline 	
			& \multicolumn{6}{c||}{$n=16$} 					& \multicolumn{6}{|c||}{$n=32$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $280$	& $280$	& $208$	& $163$	& $121$	& $103$	& $409$	& $357$	& $308$ & $261$	& $197$	& $146$\\\hline
$\#$ ci 	& $220$	& $220$	& $292$	& $337$	& $377$	& $232$	& $7$ 	& $6$	& $21$  & $35$ 	& $72$ 	& $94$\\\hline
$\#$ to 	& $0$	& $0$ 	& $0$ 	& $0$ 	& $2$ 	& $165$	& $84$ 	& $137$	& $171$ & $204$	& $231$	& $260$\\\hline\hline 	
			& \multicolumn{6}{c||}{$n=64$} 					& \multicolumn{6}{|c||}{$n=128$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $481$	& $461$	& $429$	& $410$	& $359$	& $324$	& $497$ & $489$	& $490$ & $479$	& $479$	& $457$\\\hline
$\#$ ci 	& $0$	& $0$ 	& $0$ 	& $0$ 	& $1$ 	& $2$ 	& $0$ 	& $0$	& $0$  	& $0$ 	& $0$ 	& $0$\\\hline
$\#$ to 	& $19$	& $39$ 	& $71$ 	& $90$ 	& $140$	& $174$	& $3$ 	& $11$	& $10$  & $21$ 	& $21$ 	& $43$\\\hline
\end{tabular}
\begin{tabular}{||c||c|c|c|c|c|c||c|c|c|c|c|c||}
\hline
 				& \multicolumn{6}{c||}{$m=4$} 				& \multicolumn{6}{|c||}{$m=8$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp	 	& $64$	& $84$ 	& $159$ & $175$ & $190$ & $203$ & $57$ 	& $66$	& $92$  & $113$	& $133$	& $142$\\\hline
$\#$ ci 	& $436$	& $416$ & $341$ & $203$ & $231$ & $229$ & $443$	& $434$	& $408$ & $302$	& $296$	& $298$\\\hline
$\#$ to 	& $0$	& $0$ 	& $0$ 	& $122$ & $79$ 	& $68$ 	& $0$ 	& $0$	& $0$  	& $85$ 	& $71$ 	& $60$\\\hline\hline 
			& \multicolumn{6}{c||}{$m=16$} 					& \multicolumn{6}{|c||}{$m=32$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $23$	& $45$ 	& $69$ 	& $79$ 	& $85$ 	& $139$	& $15$ 	& $30$	& $30$ 	& $58$ 	& $51$ 	& $80$\\\hline
$\#$ ci 	& $477$	& $455$	& $431$	& $357$	& $352$	& $314$	& $485$	& $470$	& $470$	& $390$	& $391$	& $376$\\\hline
$\#$ to 	& $0$	& $0$ 	& $0$ 	& $64$ 	& $63$ 	& $47$ 	& $0$ 	& $0$	& $0$  	& $52$ 	& $58$ 	& $44$\\\hline\hline 	
			& \multicolumn{6}{c||}{$m=64$} 					& \multicolumn{6}{|c||}{$m=128$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $10$	& $11$ 	& $28$ 	& $26$ 	& $40$ 	& $53$ 	& $3$ 	& $5$	& $12$  & $11$	& $22$ 	& $21$\\\hline
$\#$ ci 	& $490$	& $489$	& $472$	& $422$	& $403$	& $406$	& $497$	& $495$	& $442$ & $438$	& $442$ & $442$\\\hline
$\#$ to 	& $0$	& $0$ 	& $0$ 	& $52$ 	& $57$ 	& $41$ 	& $0$ 	& $0$	& $46$  & $51$ 	& $36$ 	& $37$\\\hline
\end{tabular}
\begin{tabular}{||c||c|c|c|c|c|c||c|c|c|c|c|c||}
\hline
 			& \multicolumn{6}{c||}{$n=4$} 					& \multicolumn{6}{|c||}{$n=8$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp		& $64$	& $57$ 	& $23$ 	& $15$ 	& $10$ 	& $3$ 	& $84$ 	& $66$	& $45$  & $30$ 	& $11$ 	& $5$\\\hline
$\#$ ci 	& $436$	& $443$	& $477$	& $485$	& $490$	& $497$	& $416$	& $434$	& $455$ & $470$	& $489$	& $495$\\\hline
$\#$ to 	& $0$	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$	& $0$  	& $0$ 	& $0$ 	& $0$\\\hline\hline 	
			& \multicolumn{6}{c||}{$n=16$} 					& \multicolumn{6}{|c||}{$n=32$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $159$	& $92$ 	& $69$ 	& $30$ 	& $28$ 	& $12$ 	& $175$ & $113$	& $79$  & $58$ 	& $26$ 	& $11$\\\hline
$\#$ ci 	& $341$	& $408$	& $431$	& $470$	& $472$ & $442$	& $203$ & $302$	& $357$ & $390$	& $422$	& $438$\\\hline
$\#$ to 	& $0$	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $46$ 	& $122$ & $85$	& $64$  & $52$ 	& $52$ 	& $51$\\\hline\hline
 			& \multicolumn{6}{c||}{$n=64$} 					& \multicolumn{6}{|c||}{$n=128$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $190$	& $133$	& $85$ 	& $51$ 	& $40$ 	& $22$ 	& $203$ & $142$	& $139$ & $80$ 	& $53$ 	& $21$\\\hline
$\#$ ci 	& $231$	& $296$	& $352$	& $391$	& $403$	& $442$	& $229$ & $298$	& $314$ & $376$	& $406$	& $442$\\\hline
$\#$ to 	& $79$	& $71$ 	& $63$ 	& $58$ 	& $57$ 	& $36$ 	& $68$ 	& $60$	& $47$  & $44$ 	& $41$ 	& $37$\\\hline
\end{tabular}

==> (inline-32) <==
\begin{tabular}{||c||c|c|c|c|c|c||c|c|c|c|c|c||}
\hline
 				& \multicolumn{6}{c||}{$m=4$} 				& \multicolumn{6}{|c||}{$m=8$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $88$ 	& $214$	& $346$ & $441$ & $484$ & $497$	& $73$ 	& $140$	& $323$	& $394$	& $467$	& $499$\\\hline
$\#$ ci 	& $412$ & $286$ & $154$ & $10$ 	& $0$ 	& $0$ 	& $427$	& $360$ & $177$	& $7$ 	& $0$ 	& $0$\\\hline
$\#$ to 	& $0$ 	& $0$ 	& $0$ 	& $49$ 	& $16$ 	& $3$ 	& $0$ 	& $0$	& $0$  	& $99$ 	& $33$ 	& $1$\\\hline\hline
 				& \multicolumn{6}{c||}{$m=16$} 				& \multicolumn{6}{|c||}{$m=32$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $47$ 	& $100$	& $244$ & $369$	& $404$	& $484$	& $32$ 	& $70$ 	& $178$	& $266$	& $366$	& $478$ \\\hline
$\#$ ci 	& $453$ & $400$	& $256$	& $14$	& $0$	& $0$  	& $468$	& $430$	& $322$	& $40$	& $0$	& $0$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $0$ 	& $117$	& $96$	& $16$ 	& $0$ 	& $0$ 	& $0$ 	& $194$	& $134$	& $22$ \\\hline\hline
 				& \multicolumn{6}{c||}{$m=64$} 				& \multicolumn{6}{|c||}{$m=128$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $15$ 	& $34$ 	& $139$	& $197$	& $309$	& $414$ & $10$ 	& $25$ 	& $90$ 	& $144$	& $262$ & $417$\\\hline
$\#$ ci 	& $485$	& $466$ & $357$ & $58$	& $2$	& $0$ 	& $490$ & $475$ & $253$	& $93$ 	& $2$ 	& $0$\\\hline
$\#$ to 	& $0$ 	& $0$ 	& $4$ 	& $245$	& $189$	& $86$ 	& $0$ 	& $0$ 	& $157$	& $263$	& $236$ & $83$\\\hline
\end{tabular}
\begin{tabular}{||c||c|c|c|c|c|c||c|c|c|c|c|c||}
\hline
 				& \multicolumn{6}{c||}{$n=4$} 				& \multicolumn{6}{|c||}{$n=8$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $88$ 	& $73$ 	& $47$ 	& $32$ 	& $15$ 	& $10$ 	& $214$	& $140$	& $100$	& $70$ 	& $34$ 	& $25$\\\hline
$\#$ ci 	& $412$ & $427$	& $453$	& $468$	& $485$	& $490$	& $286$	& $360$	& $400$	& $430$	& $466$	& $475$\\\hline
$\#$ to 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$	& $0$  	& $0$ 	& $0$ 	& $0$\\\hline\hline
 				& \multicolumn{6}{c||}{$n=16$} 				& \multicolumn{6}{|c||}{$n=32$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $346$	& $323$	& $244$ & $178$	& $139$	& $90$	& $441$	& $394$ & $369$	& $266$	& $197$	& $144$	\\\hline
$\#$ ci 	& $154$ & $177$	& $256$	& $322$	& $357$	& $253$ & $10$	& $7$ 	& $14$ 	& $40$ 	& $58$ 	& $93$	\\\hline
$\#$ to 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $4$ 	& $157$ & $49$	& $99$ 	& $117$ & $194$	& $245$	& $263$	\\\hline\hline
 				& \multicolumn{6}{c||}{$n=64$} 				& \multicolumn{6}{|c||}{$n=128$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $484$	& $467$	& $404$	& $366$	& $309$	& $262$	& $497$	& $499$	& $484$ & $478$	& $414$	& $417$\\\hline
$\#$ ci	 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $2$ 	& $2$ 	& $0$ 	& $0$	& $0$  	& $0$ 	& $0$ 	& $0$\\\hline
$\#$ to 	& $16$	& $33$ 	& $96$ 	& $134$	& $189$ & $236$	& $3$ 	& $1$	& $16$  & $22$ 	& $86$ 	& $83$\\\hline
\end{tabular}
\begin{tabular}{||c||c|c|c|c|c|c||c|c|c|c|c|c||}
\hline
 				& \multicolumn{6}{c||}{$m=4$} 				& \multicolumn{6}{|c||}{$m=8$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $75$ 	& $131$	& $190$ & $209$ & $176$ & $192$	& $45$ 	& $76$	& $126$	& $129$	& $140$	& $162$\\\hline
$\#$ ci 	& $425$ & $369$ & $310$ & $216$ & $222$	& $227$ & $455$	& $424$ & $374$	& $298$	& $283$ & $275$\\\hline
$\#$ to 	& $0$ 	& $0$ 	& $0$ 	& $75$ 	& $102$ & $81$ 	& $0$ 	& $0$	& $0$  	& $73$ 	& $77$ 	& $63$\\\hline\hline
 				& \multicolumn{6}{c||}{$m=16$} 				& \multicolumn{6}{|c||}{$m=32$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $27$ 	& $42$	& $77$ 	& $84$	& $85$	& $101$	& $21$ 	& $26$ 	& $45$ 	& $49$	& $64$	& $68$ \\\hline
$\#$ ci 	& $473$ & $458$	& $423$	& $351$	& $342$	& $330$	& $479$	& $474$	& $394$	& $403$	& $386$	& $368$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $0$ 	& $65$	& $73$	& $66$ 	& $0$ 	& $0$ 	& $61$ 	& $48$	& $5$	& $64$ \\\hline\hline
 				& \multicolumn{6}{c||}{$m=64$} 				& \multicolumn{6}{|c||}{$m=128$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $10$ 	& $12$ 	& $28$ 	& $25$	& $33$	& $46$ 	& $5$ 	& $7$ 	& $10$  & $12$ 	& $20$ 	& $23$\\\hline
$\#$ ci 	& $490$	& $488$ & $427$ & $430$	& $410$	& $408$	& $495$ & $493$ & $443$ & $445$	& $439$	& $443$\\\hline
$\#$ to 	& $0$ 	& $0$ 	& $45$ 	& $45$ 	& $57$ 	& $46$ 	& $0$ 	& $0$ 	& $47$  & $43$ 	& $41$ 	& $34$\\\hline
\end{tabular}
\begin{tabular}{||c||c|c|c|c|c|c||c|c|c|c|c|c||}
\hline
 				& \multicolumn{6}{c||}{$n=4$} 				& \multicolumn{6}{|c||}{$n=8$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $75$ 	& $45$ 	& $27$ 	& $21$ 	& $10$ 	& $5$ 	& $131$	& $76$	& $42$	& $26$ 	& $12$ 	& $7$\\\hline
$\#$ ci 	& $425$ & $455$	& $473$	& $479$	& $490$	& $495$	& $369$	& $424$	& $458$	& $474$	& $488$	& $493$\\\hline
$\#$ to 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$	& $0$  	& $0$ 	& $0$ 	& $0$\\\hline\hline
 				& \multicolumn{6}{c||}{$n=16$} 				& \multicolumn{6}{|c||}{$n=32$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $190$	& $126$	& $77$ 	& $45$ 	& $28$ 	& $10$	& $209$	& $129$ & $84$	& $49$ 	& $25$ 	& $12$	\\\hline
$\#$ ci 	& $310$ & $374$	& $423$	& $394$ & $427$ & $443$ & $216$	& $298$	& $351$	& $403$	& $430$	& $445$	\\\hline
$\#$ to 	& $0$ 	& $0$ 	& $0$ 	& $61$ 	& $45$ 	& $47$ 	& $75$	& $73$ 	& $65$ 	& $48$ 	& $45$ 	& $43$	\\\hline\hline
 				& \multicolumn{6}{c||}{$n=64$} 				& \multicolumn{6}{|c||}{$n=128$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $176$	& $140$	& $85$	& $64$ 	& $33$ 	& $20$	& $192$	& $162$	& $101$ & $68$ 	& $46$ 	& $23$\\\hline
$\#$ ci 	& $222$ & $283$	& $342$ & $386$ & $410$ & $439$ & $227$ & $275$	& $333$ & $368$	& $408$	& $443$\\\hline
$\#$ to 	& $102$	& $77$ 	& $73$ 	& $50$ 	& $57$ 	& $41$ 	& $81$ 	& $63$	& $66$  & $64$ 	& $46$ 	& $34$\\\hline
\end{tabular}

==> (inline-33) <==
\begin{tabular}{||c||c|c|c|c|c|c||c|c|c|c|c|c||}
\hline
 				& \multicolumn{6}{c||}{$m=4$} 				& \multicolumn{6}{|c||}{$m=8$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $97$	& $282$	& $431$	& $471$	& $398$	& $355$	& $84$ 	& $284$	& $468$ & $489$ & $458$ & $437$\\\hline
$\#$ ci 	& $403$	& $218$	& $69$ 	& $0$ 	& $0$ 	& $0$ 	& $416$	& $216$	& $32$ 	& $0$ 	& $0$ 	& $0$\\\hline
$\#$ to 	& $0$	& $0$ 	& $0$ 	& $29$ 	& $102$	& $145$	& $0$ 	& $0$	& $0$  	& $11$ 	& $42$ 	& $63$\\\hline\hline 	
			& \multicolumn{6}{c||}{$m=16$} 					& \multicolumn{6}{|c||}{$m=32$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $32$	& $219$	& $444$	& $491$	& $480$	& $456$	& $23$ 	& $162$	& $408$ & $471$	& $475$	& $469$\\\hline
$\#$ ci 	& $468$	& $281$	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $477$	& $338$	& $0$  	& $0$ 	& $0$ 	& $0$\\\hline
$\#$ to 	& $0$	& $0$ 	& $56$ 	& $9$ 	& $20$ 	& $44$ 	& $0$ 	& $0$	& $92$  & $29$ 	& $25$ 	& $31$\\\hline\hline 	
			& \multicolumn{6}{c||}{$m=64$} 					& \multicolumn{6}{|c||}{$m=128$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $12$	& $87$ 	& $322$	& $429$	& $471$	& $471$	& $9$ 	& $41$	& $239$ & $380$	& $465$	& $476$\\\hline
$\#$ ci 	& $488$	& $413$	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $491$	& $459$	& $0$  	& $0$ 	& $0$ 	& $0$\\\hline
$\#$ to 	& $0$	& $0$ 	& $178$	& $71$ 	& $29$ 	& $29$ 	& $0$ 	& $0$	& $261$ & $120$	& $35$ 	& $24$\\\hline
\end{tabular}
\begin{tabular}{||c||c|c|c|c|c|c||c|c|c|c|c|c||}
\hline
 			& \multicolumn{6}{c||}{$n=4$} 					& \multicolumn{6}{|c||}{$n=8$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $97$	& $84$ 	& $32$ 	& $23$ 	& $12$ 	& $9$ 	& $282$	& $284$	& $219$ & $162$	& $87$ 	& $41$\\\hline
$\#$ ci 	& $403$	& $416$	& $468$ & $477$	& $488$	& $491$	& $218$	& $216$	& $281$ & $338$	& $413$	& $459$\\\hline
$\#$ to 	& $0$	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$	& $0$  	& $0$ 	& $0$ 	& $0$\\\hline\hline 	
			& \multicolumn{6}{c||}{$n=16$} 					& \multicolumn{6}{|c||}{$n=32$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $431$	& $468$	& $444$ & $408$ & $322$	& $239$ & $471$	& $489$	& $491$ & $471$ & $429$	& $380$\\\hline
$\#$ ci 	& $69$	& $32$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$	& $0$  	& $0$ 	& $0$ 	& $0$\\\hline
$\#$ to 	& $0$	& $0$ 	& $56$ 	& $92$ 	& $178$	& $261$ & $29$ 	& $11$	& $9$  	& $29$ 	& $71$ 	& $120$\\\hline\hline 	
			& \multicolumn{6}{c||}{$n=64$} 					& \multicolumn{6}{|c||}{$n=128$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $398$	& $458$	& $480$	& $475$	& $471$	& $465$	& $355$	& $437$	& $456$ & $469$	& $471$	& $476$\\\hline
$\#$ ci 	& $0$	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$	& $0$  	& $0$ 	& $0$ 	& $0$\\\hline
$\#$ to 	& $102$	& $42$ 	& $20$ 	& $25$ 	& $29$ 	& $35$ 	& $145$	& $63$	& $44$  & $31$ 	& $29$ 	& $24$\\\hline
\end{tabular}
\begin{tabular}{||c||c|c|c|c|c|c||c|c|c|c|c|c||}
\hline
 			& \multicolumn{6}{c||}{$m=4$} 					& \multicolumn{6}{|c||}{$m=8$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $54$	& $130$	& $142$	& $149$	& $128$	& $158$	& $45$ 	& $86$	& $145$ & $120$	& $120$	& $125$\\\hline
$\#$ ci 	& $446$	& $370$	& $358$	& $189$	& $159$	& $115$	& $455$	& $414$	& $355$ & $106$	& $84$ 	& $67$\\\hline
$\#$ to 	& $0$	& $0$ 	& $0$ 	& $162$	& $213$	& $227$	& $0$ 	& $0$	& $0$  	& $274$	& $296$	& $308$\\\hline\hline 				
& \multicolumn{6}{c||}{$m=16$} 								& \multicolumn{6}{|c||}{$m=32$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $17$	& $51$ 	& $117$	& $81$ 	& $99$ 	& $115$	& $15$ 	& $36$	& $66$  & $58$ 	& $75$ 	& $79$\\\hline
$\#$ ci 	& $483$	& $449$	& $97$ 	& $54$ 	& $26$ 	& $34$ 	& $485$	& $464$	& $63$  & $35$ 	& $14$ 	& $18$\\\hline
$\#$ to 	& $0$	& $0$ 	& $286$	& $365$	& $375$	& $351$	& $0$ 	& $0$	& $371$ & $407$ & $411$	& $403$\\\hline\hline 				
& \multicolumn{6}{c||}{$m=64$} 								& \multicolumn{6}{|c||}{$m=128$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $0$	& $21$ 	& $49$ 	& $28$ 	& $46$ 	& $57$ 	& $6$ 	& $5$	& $28$  & $17$ 	& $25$ 	& $45$\\\hline
$\#$ ci 	& $500$	& $479$ & $60$ 	& $28$ 	& $5$ 	& $8$ 	& $494$	& $495$	& $40$  & $20$ 	& $6$ 	& $0$\\\hline
$\#$ to 	& $0$	& $0$ 	& $392$	& $444$	& $449$	& $435$ & $0$ 	& $0$	& $432$ & $463$	& $469$	& $455$\\\hline
\end{tabular}
\begin{tabular}{||c||c|c|c|c|c|c||c|c|c|c|c|c||}
\hline
 			& \multicolumn{6}{c||}{$n=4$} 					& \multicolumn{6}{|c||}{$n=8$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $54$	& $45$ 	& $17$ 	& $15$ 	& $0$ 	& $6$ 	& $130$	& $86$	& $51$  & $36$ 	& $21$ 	& $5$\\\hline
$\#$ ci 	& $446$	& $455$	& $483$	& $485$	& $500$ & $494$	& $370$	& $414$	& $449$ & $464$	& $479$ & $495$\\\hline
$\#$ to 	& $0$	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$	& $0$  	& $0$ 	& $0$ 	& $0$\\\hline\hline 			
	& \multicolumn{6}{c||}{$n=16$} 							& \multicolumn{6}{|c||}{$n=32$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $142$	& $145$	& $117$	& $66$ 	& $49$ 	& $28$ 	& $149$	& $120$	& $81$  & $58$ 	& $28$ 	& $17$\\\hline
$\#$ ci 	& $358$	& $355$	& $97$ 	& $63$ 	& $60$ 	& $40$ 	& $189$	& $106$	& $54$  & $35$ 	& $28$ 	& $20$\\\hline
$\#$ to 	& $0$	& $0$ 	& $286$	& $371$	& $392$	& $432$	& $162$	& $274$	& $365$ & $407$ & $444$ & $463$\\\hline\hline 			
			& \multicolumn{6}{c||}{$n=64$} 					& \multicolumn{6}{|c||}{$n=128$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $128$	& $120$	& $99$ 	& $75$ 	& $46$ 	& $25$ 	& $158$	& $125$	& $115$ & $79$ 	& $57$ 	& $45$\\\hline
$\#$ ci 	& $159$	& $84$ 	& $26$ 	& $14$ 	& $5$ 	& $6$ 	& $115$	& $67$	& $34$  & $18$ 	& $8$ 	& $0$\\\hline
$\#$ to 	& $213$	& $296$	& $375$	& $411$	& $449$	& $469$	& $227$ & $308$	& $351$ & $403$	& $435$ & $455$\\\hline
\end{tabular}

==> (inline-34) <==
\begin{tabular}{||c||c|c|c|c|c|c||c|c|c|c|c|c||}
\hline
 			& \multicolumn{6}{c||}{$m=4$} 					& \multicolumn{6}{|c||}{$m=8$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $339$	& $403$ & $480$	& $464$	& $351$	& $319$	& $427$	& $479$	& $496$ & $494$	& $444$ & $424$\\\hline
$\#$ ci 	& $161$	& $97$ 	& $20$ 	& $6$ 	& $0$ 	& $0$ 	& $73$ 	& $21$	& $4$  	& $0$ 	& $0$ 	& $0$\\\hline
$\#$ to 	& $0$	& $0$ 	& $0$ 	& $30$ 	& $149$	& $181$	& $0$ 	& $0$	& $0$  	& $6$ 	& $56$ 	& $76$\\\hline\hline 	
			& \multicolumn{6}{c||}{$m=16$} 					& \multicolumn{6}{|c||}{$m=32$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $476$	& $488$	& $499$	& $497$	& $479$	& $465$	& $478$	& $496$	& $500$ & $499$	& $488$	& $473$\\\hline
$\#$ ci	 	& $2$	& $12$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $22$ 	& $4$	& $0$  	& $0$ 	& $0$ 	& $0$\\\hline
$\#$ to 	& $0$	& $0$ 	& $1$ 	& $3$ 	& $21$ 	& $35$ 	& $0$ 	& $0$	& $0$  	& $1$ 	& $12$ 	& $27$\\\hline\hline 	
			& \multicolumn{6}{c||}{$m=64$} 					& \multicolumn{6}{|c||}{$m=128$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $491$	& $500$	& $500$	& $499$	& $492$	& $485$	& $498$	& $500$	& $500$ & $500$ & $492$	& $485$\\\hline
$\#$ ci 	& $9$	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $2$ 	& $0$	& $0$  	& $0$ 	& $0$ 	& $0$\\\hline
$\#$ to 	& $0$	& $0$ 	& $0$ 	& $1$ 	& $8$ 	& $15$ 	& $0$ 	& $0$	& $0$  	& $0$ 	& $8$ 	& $15$\\\hline
\end{tabular}
\begin{tabular}{||c||c|c|c|c|c|c||c|c|c|c|c|c||}
\hline
 			& \multicolumn{6}{c||}{$n=4$} 					& \multicolumn{6}{|c||}{$n=8$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp	 	& $339$	& $427$	& $476$	& $478$	& $491$	& $498$	& $403$	& $479$	& $488$ & $496$	& $500$	& $500$\\\hline
$\#$ ci 	& $161$	& $73$ 	& $24$ 	& $22$ 	& $9$ 	& $2$ 	& $97$ 	& $21$	& $12$  & $4$ 	& $0$ 	& $0$\\\hline
$\#$ to 	& $0$	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$	& $0$  	& $0$ 	& $0$ 	& $0$\\\hline\hline 	
			& \multicolumn{6}{c||}{$n=16$} 					& \multicolumn{6}{|c||}{$n=32$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $480$	& $496$	& $499$	& $500$	& $500$	& $500$	& $464$	& $494$	& $497$ & $499$	& $499$	& $500$\\\hline
$\#$ ci 	& $20$	& $4$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $6$ 	& $0$	& $0$  	& $0$ 	& $0$ 	& $0$\\\hline
$\#$ to 	& $0$	& $0$ 	& $1$ 	& $0$ 	& $0$ 	& $0$ 	& $30$ 	& $6$	& $3$  	& $1$ 	& $1$ 	& $0$\\\hline\hline 	
			& \multicolumn{6}{c||}{$n=64$} 					& \multicolumn{6}{|c||}{$n=128$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $351$	& $444$	& $479$	& $488$	& $492$	& $492$	& $319$	& $424$	& $465$ & $473$	& $485$	& $485$\\\hline
$\#$ ci 	& $0$	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$	& $0$  	& $0$ 	& $0$ 	& $0$\\\hline
$\#$ to 	& $149$	& $56$ 	& $21$ 	& $12$ 	& $8$ 	& $8$ 	& $181$	& $76$	& $35$  & $27$ 	& $15$ 	& $15$\\\hline
\end{tabular}
\begin{tabular}{||c||c|c|c|c|c|c||c|c|c|c|c|c||}
\hline
 				& \multicolumn{6}{c||}{$m=4$} 				& \multicolumn{6}{|c||}{$m=8$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $203$	& $208$	& $230$	& $216$	& $199$	& $205$	& $261$	& $280$	& $321$ & $352$	& $303$	& $288$\\\hline
$\#$ ci 	& $297$	& $292$	& $270$	& $205$	& $170$	& $120$	& $239$	& $220$	& $179$ & $92$ 	& $83$ 	& $69$\\\hline
$\#$ to 	& $0$	& $0$ 	& $0$ 	& $79$ 	& $131$	& $175$	& $0$ 	& $0$	& $0$  	& $56$ 	& $114$	& $143$\\\hline\hline 	
			& \multicolumn{6}{c||}{$m=16$} 					& \multicolumn{6}{|c||}{$m=32$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $326$	& $337$	& $374$	& $390$	& $352$	& $328$	& $350$	& $367$	& $402$ & $432$	& $409$	& $365$\\\hline
$\#$ ci 	& $174$	& $163$	& $94$ 	& $66$ 	& $35$ 	& $30$ 	& $150$	& $133$	& $82$  & $25$ 	& $13$ 	& $19$\\\hline
$\#$ to 	& $0$	& $0$ 	& $32$ 	& $44$ 	& $113$	& $142$	& $0$ 	& $0$	& $16$  & $43$ 	& $78$ 	& $116$\\\hline\hline 	
			& \multicolumn{6}{c||}{$m=64$} 					& \multicolumn{6}{|c||}{$m=128$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $361$	& $371$	& $415$	& $443$	& $416$	& $379$	& $363$	& $381$	& $443$ & $438$	& $408$	& $365$\\\hline
$\#$ ci 	& $139$	& $129$	& $71$ 	& $27$ 	& $8$ 	& $6$ 	& $137$	& $119$	& $45$  & $24$ 	& $4$ 	& $5$\\\hline
$\#$ to 	& $0$	& $0$ 	& $14$ 	& $30$ 	& $76$ 	& $115$	& $0$ 	& $0$	& $12$  & $38$ 	& $88$ 	& $130$\\\hline
\end{tabular}
\begin{tabular}{||c||c|c|c|c|c|c||c|c|c|c|c|c||}
\hline
 			& \multicolumn{6}{c||}{$n=4$} 					& \multicolumn{6}{|c||}{$n=8$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $203$	& $261$	& $326$	& $350$	& $361$	& $363$	& $208$	& $280$	& $337$ & $367$	& $371$ & $381$\\\hline
$\#$ ci 	& $297$	& $239$	& $174$	& $150$	& $139$	& $137$	& $292$	& $220$	& $163$ & $133$	& $129$ & $119$\\\hline
$\#$ to 	& $0$	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$	& $0$  	& $0$ 	& $0$ 	& $0$\\\hline\hline 	
			& \multicolumn{6}{c||}{$n=16$} 					& \multicolumn{6}{|c||}{$n=32$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $230$	& $321$	& $374$	& $402$	& $415$	& $443$	& $216$	& $352$	& $390$ & $432$	& $443$	& $438$\\\hline
$\#$ ci 	& $270$	& $179$	& $94$ 	& $82$ 	& $71$ 	& $45$ 	& $205$	& $92$	& $66$  & $25$ 	& $27$ 	& $24$\\\hline
$\#$ to 	& $0$	& $0$ 	& $32$ 	& $16$ 	& $14$ 	& $12$ 	& $79$ 	& $56$	& $44$  & $43$ 	& $30$ 	& $38$\\\hline\hline 	
			& \multicolumn{6}{c||}{$n=64$} 					& \multicolumn{6}{|c||}{$n=128$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $199$	& $303$	& $352$	& $409$	& $416$	& $408$	& $205$	& $288$	& $328$ & $365$	& $379$	& $365$\\\hline
$\#$ ci	 	& $170$	& $83$ 	& $35$ 	& $13$ 	& $8$ 	& $4$ 	& $120$	& $69$	& $3$  	& $19$ 	& $6$ 	& $5$\\\hline
$\#$ to 	& $131$	& $114$	& $113$	& $78$ 	& $76$ 	& $88$ 	& $175$	& $143$	& $142$ & $116$	& $115$	& $130$\\\hline
\end{tabular}

==> (inline-35) <==
\begin{tabular}{||c||c|c|c|c|c|c||c|c|c|c|c|c||}
\hline
 				& \multicolumn{6}{c||}{$m=4$} 				& \multicolumn{6}{|c||}{$m=8$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $49$	& $151$	& $231$	& $239$ & $199$	& $139$	& $34$ 	& $158$	& $331$ & $331$	& $246$	& $204$\\\hline
$\#$ ci 	& $451$	& $349$	& $269$	& $0$ 	& $0$ 	& $0$ 	& $466$	& $342$	& $53$  & $0$ 	& $0$ 	& $0$\\\hline
$\#$ to 	& $0$	& $0$ 	& $0$ 	& $261$	& $301$	& $361$	& $0$ 	& $0$	& $116$ & $169$	& $254$	& $296$\\\hline\hline 				
& \multicolumn{6}{c||}{$m=16$} 								& \multicolumn{6}{|c||}{$m=32$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $19$	& $154$	& $307$	& $362$	& $283$ & $196$ & $20$ 	& $108$	& $287$ & $357$	& $263$	& $208$\\\hline
$\#$ ci 	& $481$	& $346$	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $480$	& $392$	& $0$  	& $0$ 	& $0$ 	& $0$\\\hline
$\#$ to 	& $0$	& $0$ 	& $193$	& $138$	& $217$ & $304$ & $0$ 	& $0$	& $213$ & $143$	& $237$	& $292$\\\hline\hline 				
& \multicolumn{6}{c||}{$m=64$} 								& \multicolumn{6}{|c||}{$m=128$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $11$	& $80$ 	& $245$	& $319$	& $281$	& $199$ & $5$ 	& $38$	& $183$ & $279$	& $269$	& $222$\\\hline
$\#$ ci 	& $489$	& $420$	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $495$	& $462$	& $0$ 	& $0$ 	& $0$ 	& $0$\\\hline
$\#$ to 	& $0$	& $0$ 	& $255$	& $181$	& $219$	& $301$ & $0$ 	& $0$	& $317$ & $221$	& $231$	& $278$\\\hline
\end{tabular}
\begin{tabular}{||c||c|c|c|c|c|c||c|c|c|c|c|c||}
\hline
 				& \multicolumn{6}{c||}{$n=4$} 				& \multicolumn{6}{|c||}{$n=8$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $49$	& $34$	& $19$	& $20$ 	& $11$ 	& $5$ 	& $151$	& $158$	& $154$ & $108$	& $80$ 	& $38$\\\hline
$\#$ ci 	& $451$	& $466$	& $481$	& $480$	& $489$	& $495$	& $349$	& $342$	& $346$ & $392$	& $420$	& $462$\\\hline
$\#$ to 	& $0$	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$	& $0$  	& $0$ 	& $0$ 	& $0$\\\hline\hline 			
	& \multicolumn{6}{c||}{$n=16$} 							& \multicolumn{6}{|c||}{$n=32$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $231$	& $331$	& $307$	& $287$	& $245$	& $183$	& $239$	& $331$	& $362$ & $357$	& $319$	& $279$\\\hline
$\#$ ci 	& $269$	& $53$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$	& $0$  	& $0$ 	& $0$ 	& $0$\\\hline
$\#$ to 	& $0$	& $116$	& $193$	& $213$	& $255$	& $317$	& $261$	& $169$	& $138$ & $143$	& $181$	& $221$\\\hline\hline 				
& \multicolumn{6}{c||}{$n=64$} 								& \multicolumn{6}{|c||}{$n=128$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $199$	& $246$	& $283$	& $263$	& $281$ & $269$	& $139$	& $204$	& $196$ & $208$ & $199$ & $222$\\\hline
$\#$ ci 	& $0$	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$	& $0$  	& $0$ 	& $0$ 	& $0$\\\hline
$\#$ to 	& $301$	& $254$	& $217$	& $237$	& $219$ & $231$	& $361$	& $296$	& $304$ & $292$ & $301$ & $278$\\\hline
\end{tabular}
\begin{tabular}{||c||c|c|c|c|c|c||c|c|c|c|c|c||}
\hline
 				& \multicolumn{6}{c||}{$m=4$} 				& \multicolumn{6}{|c||}{$m=8$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $28$	& $91$ 	& $93$ 	& $109$	& $100$	& $104$	& $25$ 	& $67$	& $113$ & $84$ 	& $80$ 	& $88$\\\hline
$\#$ ci 	& $472$	& $409$	& $407$	& $189$	& $159$	& $151$	& $475$	& $433$	& $319$ & $106$	& $84$ 	& $67$\\\hline
$\#$ to 	& $0$	& $0$ 	& $0$ 	& $202$	& $241$	& $281$	& $0$ 	& $0$	& $68$  & $310$	& $336$	& $345$\\\hline\hline 				
& \multicolumn{6}{c||}{$m=16$} 								& \multicolumn{6}{|c||}{$m=32$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $18$	& $45$ 	& $100$	& $45$ 	& $53$ 	& $66$ 	& $12$ 	& $30$	& $67$ 	& $40$ 	& $42$ 	& $63$\\\hline
$\#$ ci 	& $482$	& $455$	& $97$	& $54$ 	& $26$ 	& $34$ 	& $488$ & $470$	& $63$ 	& $35$ 	& $14$ 	& $18$\\\hline
$\#$ to 	& $0$	& $0$ 	& $303$ & $401$	& $421$	& $400$	& $0$ 	& $0$	& $370$	& $425$	& $444$	& $419$\\\hline\hline 				
& \multicolumn{6}{c||}{$m=64$} 								& \multicolumn{6}{|c||}{$m=128$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $2$	& $19$ 	& $37$ 	& $24$ 	& $24$ 	& $28$ 	& $1$ 	& $13$	& $22$  & $7$ 	& $12$ 	& $20$\\\hline
$\#$ ci 	& $498$	& $481$	& $60$ 	& $28$ 	& $5$ 	& $8$ 	& $499$	& $487$	& $40$  & $20$ 	& $6$ 	& $0$\\\hline
$\#$ to 	& $0$	& $0$ 	& $403$	& $448$	& $471$	& $464$	& $0$ 	& $0$	& $438$ & $473$	& $482$	& $480$\\\hline
\end{tabular}
\begin{tabular}{||c||c|c|c|c|c|c||c|c|c|c|c|c||}
\hline
 				& \multicolumn{6}{c||}{$n=4$} 				& \multicolumn{6}{|c||}{$n=8$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $28$	& $25$ 	& $18$ 	& $12$ 	& $2$ 	& $1$ 	& $91$ 	& $67$	& $45$  & $30$ 	& $19$ 	& $13$\\\hline
$\#$ ci 	& $472$	& $475$	& $482$ & $488$	& $498$	& $499$	& $409$	& $433$	& $455$ & $470$	& $481$	& $487$\\\hline
$\#$ to 	& $0$	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$	& $0$  	& $0$ 	& $0$ 	& $0$\\\hline\hline 				
			& \multicolumn{6}{c||}{$n=16$} 					& \multicolumn{6}{|c||}{$n=32$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $93$	& $113$	& $100$	& $67$ 	& $37$ 	& $22$	& $109$	& $84$	& $45$  & $40$ 	& $24$ 	& $7$\\\hline
$\#$ ci 	& $407$	& $319$ & $97$ 	& $63$ 	& $40$ 	& $4$ 	& $189$	& $106$	& $54$  & $35$ 	& $28$ 	& $20$\\\hline
$\#$ to 	& $0$	& $68$ 	& $303$	& $370$	& $438$	& $438$	& $202$	& $310$	& $401$ & $425$	& $448$	& $473$\\\hline\hline 			
			& \multicolumn{6}{c||}{$n=64$} 					& \multicolumn{6}{|c||}{$n=128$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $100$	& $80$ 	& $53$ 	& $42$ 	& $24$ 	& $12$ 	& $104$	& $88$	& $66$  & $63$ 	& $28$ 	& $20$\\\hline
$\#$ ci 	& $159$	& $84$ 	& $26$ 	& $14$ 	& $5$ 	& $6$ 	& $115$	& $67$	& $34$  & $18$ 	& $8$ 	& $0$\\\hline
$\#$ to 	& $241$	& $336$ & $421$	& $444$	& $471$	& $482$	& $281$	& $345$	& $400$ & $419$	& $464$	& $480$\\\hline
\end{tabular}

==> (inline-36) <==
\begin{tabular}{||c||c|c|c|c|c|c||c|c|c|c|c|c||}
\hline
 			& \multicolumn{6}{c||}{$m=4$} 					& \multicolumn{6}{|c||}{$m=8$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $299$	& $328$	& $460$	& $429$	& $339$	& $326$	& $402$	& $448$	& $495$ & $486$	& $462$	& $442$\\\hline
$\#$ ci 	& $201$	& $172$	& $40$ 	& $6$ 	& $0$ 	& $0$ 	& $98$ 	& $52$	& $5$  	& $0$ 	& $0$ 	& $0$\\\hline
$\#$ to 	& $0$	& $0$ 	& $0$ 	& $65$ 	& $161$	& $174$	& $0$ 	& $0$	& $0$  	& $14$ 	& $38$ 	& $58$\\\hline\hline 				
			& \multicolumn{6}{c||}{$m=16$} 					& \multicolumn{6}{|c||}{$m=32$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $469$	& $481$	& $499$	& $499$	& $489$	& $474$	& $473$	& $496$	& $500$ & $500$	& $493$	& $490$\\\hline
$\#$ ci 	& $31$	& $19$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $27$ 	& $4$	& $0$  	& $0$ 	& $0$ 	& $0$\\\hline
$\#$ to 	& $0$	& $0$ 	& $1$ 	& $1$ 	& $11$ 	& $26$ 	& $0$ 	& $0$	& $0$  	& $0$ 	& $7$ 	& $10$\\\hline\hline 			
			& \multicolumn{6}{c||}{$m=64$} 					& \multicolumn{6}{|c||}{$m=128$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $491$	& $500$	& $500$	& $500$	& $497$	& $487$	& $496$	& $500$	& $500$ & $500$ & $494$	& $490$\\\hline
$\#$ ci 	& $1$	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $4$ 	& $0$	& $0$  	& $0$ 	& $0$ 	& $0$\\\hline
$\#$ to 	& $0$	& $0$ 	& $0$ 	& $0$ 	& $3$ 	& $13$ 	& $0$ 	& $0$	& $0$  	& $0$ 	& $6$ 	& $10$\\\hline
\end{tabular}
\begin{tabular}{||c||c|c|c|c|c|c||c|c|c|c|c|c||}
\hline
 			& \multicolumn{6}{c||}{$n=4$} 					& \multicolumn{6}{|c||}{$n=8$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $299$	& $402$ & $469$	& $473$	& $491$	& $496$	& $328$	& $448$	& $481$ & $496$	& $500$	& $500$\\\hline
$\#$ ci 	& $201$	& $98$ 	& $31$ 	& $27$ 	& $9$ 	& $4$ 	& $172$	& $52$	& $19$  & $4$ 	& $0$ 	& $0$\\\hline
$\#$ to 	& $0$	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$	& $0$  	& $0$ 	& $0$ 	& $0$\\\hline\hline 
			& \multicolumn{6}{c||}{$n=16$} 					& \multicolumn{6}{|c||}{$n=32$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $460$	& $495$	& $499$	& $500$	& $500$	& $500$	& $429$	& $486$	& $499$ & $500$	& $500$	& $500$\\\hline
$\#$ ci 	& $40$	& $5$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $6$ 	& $0$	& $0$  	& $0$ 	& $0$ 	& $0$\\\hline
$\#$ to 	& $0$	& $0$ 	& $1$ 	& $0$ 	& $0$ 	& $0$ 	& $65$ 	& $14$	& $1$  	& $0$ 	& $0$ 	& $0$\\\hline\hline 	
			& \multicolumn{6}{c||}{$n=64$} 					& \multicolumn{6}{|c||}{$n=128$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $339$	& $462$	& $489$	& $493$	& $497$ & $494$	& $326$	& $442$	& $474$ & $490$	& $487$	& $490$\\\hline
$\#$ ci 	& $0$	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$	& $0$  	& $0$ 	& $0$ 	& $0$\\\hline
$\#$ to 	& $161$	& $38$ 	& $11$ 	& $7$ 	& $3$ 	& $6$ 	& $174$	& $58$	& $26$  & $10$ 	& $13$ 	& $10$\\\hline
\end{tabular}
\begin{tabular}{||c||c|c|c|c|c|c||c|c|c|c|c|c||}
\hline
 				& \multicolumn{6}{c||}{$m=4$} 				& \multicolumn{6}{|c||}{$m=8$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $195$	& $203$	& $228$	& $212$	& $202$	& $212$	& $254$	& $278$	& $315$ & $345$	& $307$	& $300$\\\hline
$\#$ ci 	& $305$	& $297$	& $272$	& $205$	& $170$	& $120$	& $246$	& $222$	& $185$ & $92$ 	& $83$ 	& $69$\\\hline
$\#$ to 	& $0$	& $0$ 	& $0$ 	& $83$ 	& $128$	& $168$	& $0$ 	& $0$	& $0$  	& $63$ 	& $110$	& $131$\\\hline\hline 				
			& \multicolumn{6}{c||}{$m=16$} 					& \multicolumn{6}{|c||}{$m=32$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $321$	& $336$	& $379$	& $386$	& $348$	& $337$	& $349$	& $364$	& $401$	& $424$	& $407$	& $377$\\\hline
$\#$ ci 	& $179$	& $164$	& $94$	& $66$	& $35$	& $30$	& $151$	& $136$	& $82$ 	& $25$ 	& $13$ 	& $19$\\\hline
$\#$ to 	& $0$	& $0$ 	& $27$ 	& $48$ 	& $117$	& $133$ & $0$	& $0$ 	& $17$ 	& $51$ 	& $80$ 	& $104$\\\hline\hline 				
			& \multicolumn{6}{c||}{$m=64$} 					& \multicolumn{6}{|c||}{$m=128$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $361$	& $372$	& $414$	& $443$ & $418$	& $385$	& $363$	& $381$	& $442$	& $438$	& $412$	& $373$\\\hline
$\#$ ci 	& $139$	& $128$	& $71$ 	& $27$ 	& $8$ 	& $6$ 	& $137$	& $119$	& $45$ 	& $24$ 	& $4$ 	& $5$\\\hline
$\#$ to 	& $0$	& $0$ 	& $15$ 	& $30$ 	& $74$ 	& $109$	& $0$	& $0$ 	& $13$ 	& $38$ 	& $84$ 	& $122$\\\hline
\end{tabular}
\begin{tabular}{||c||c|c|c|c|c|c||c|c|c|c|c|c||}
\hline
 				& \multicolumn{6}{c||}{$n=4$} 				& \multicolumn{6}{|c||}{$n=8$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $195$	& $254$	& $321$	& $349$	& $361$	& $363$	& $203$	& $278$	& $336$	& $364$	& $372$	& $381$\\\hline
$\#$ ci 	& $305$	& $246$	& $179$	& $151$	& $139$	& $137$	& $297$	& $222$	& $164$	& $136$	& $128$	& $119$\\\hline
$\#$ to 	& $0$	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$	& $0$  	& $0$ 	& $0$ 	& $0$\\\hline\hline 				
			& \multicolumn{6}{c||}{$n=16$} 					& \multicolumn{6}{|c||}{$n=32$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $228$	& $315$	& $379$	& $401$	& $414$	& $442$	& $212$	& $345$	& $386$ & $424$	& $443$	& $438$\\\hline
$\#$ ci 	& $272$	& $185$	& $94$ 	& $82$ 	& $71$ 	& $45$ 	& $205$	& $92$	& $66$  & $25$ 	& $27$ 	& $24$\\\hline
$\#$ to 	& $0$	& $0$ 	& $27$ 	& $17$ 	& $15$ 	& $13$ 	& $83$ 	& $63$	& $48$  & $51$ 	& $30$ 	& $38$\\\hline\hline 				
& \multicolumn{6}{c||}{$n=64$} 								& \multicolumn{6}{|c||}{$n=128$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $202$	& $307$	& $348$	& $407$	& $418$	& $412$	& $212$	& $212$	& $300$ & $377$	& $385$	& $373$\\\hline
$\#$ ci 	& $170$	& $83$ 	& $35$ 	& $13$ 	& $8$ 	& $4$ 	& $120$	& $120$	& $69$  & $19$ 	& $6$ 	& $5$\\\hline
$\#$ to 	& $128$	& $110$	& $117$	& $80$ 	& $74$ 	& $84$ 	& $168$	& $168$	& $131$ & $104$	& $109$	& $122$\\\hline
\end{tabular}

==> (inline-37) <==
\begin{tabular}{||c||c|c|c|c|c|c||c|c|c|c|c|c||}
\hline
		& \multicolumn{6}{c||}{$m=4$} 			& \multicolumn{6}{|c||}{$m=8$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $22$ 	& $27$ 	& $34$ 	& $20$  & $24$ 	& $15$ 	& $3$ 	& $32$ 	& $37$ 	& $47$ 	& $39$ 	& $52$ \\\hline
$\#$ ci 	& $478$ & $473$ & $466$ & $480$ & $476$ & $485$ & $497$ & $468$ & $463$ & $453$ & $461$ & $448$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $0$ 	& $0$  	& $0$ 	& $0$  	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
		& \multicolumn{6}{c||}{$m=16$} 			& \multicolumn{6}{|c||}{$m=32$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $0$ 	& $10$ 	& $21$ 	& $49$  & $72$ 	& $100$ & $0$ 	& $5$ 	& $13$ 	& $13$ 	& $17$ 	& $26$ \\\hline
$\#$ ci 	& $500$ & $490$ & $479$ & $451$ & $428$ & $310$ & $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $7$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $0$ 	& $0$  	& $0$ 	& $90$  & $500$ & $495$ & $487$ & $437$ & $483$ & $467$ \\\hline
		& \multicolumn{6}{c||}{$m=64$} 			& \multicolumn{6}{|c||}{$m=128$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $0$ 	& $0$ 	& $2$ 	& $6$  	& $8$ 	& $5$  	& $0$ 	& $0$ 	& $1$ 	& $0$ 	& $1$ 	& $1$ \\\hline
$\#$ ci 	& $0$ 	& $0$ 	& $0$ 	& $0$  	& $0$ 	& $0$  	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $500$ & $500$ & $498$ & $496$ & $492$ & $495$ & $500$ & $500$ & $499$ & $500$ & $499$ & $499$ \\\hline
\end{tabular}
\begin{tabular}{||c||c|c|c|c|c|c||c|c|c|c|c|c||}
\hline
		& \multicolumn{6}{c||}{$n=4$} 						& \multicolumn{6}{|c||}{$n=8$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $22$ 	& $3$ 	& $0$ 	& $0$  	& $0$ 	& $0$  	& $27$ 	& $32$ 	& $10$ 	& $5$ 	& $0$ 	& $0$ \\\hline
$\#$ ci 	& $478$ & $497$ & $500$ & $0$  	& $0$ 	& $0$  	& $473$ & $468$ & $490$ & $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $0$ 	& $500$ & $500$ & $500$ & $0$ 	& $0$ 	& $0$ 	& $495$ & $500$ & $500$ \\\hline
				& \multicolumn{6}{c||}{$n=16$} 				& \multicolumn{6}{|c||}{$n=32$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $34$ 	& $37$ 	& $21$ 	& $13$  & $2$ 	& $1$  	& $20$ 	& $47$ 	& $49$ 	& $13$ 	& $6$ 	& $0$ \\\hline
$\#$ ci 	& $466$ & $463$ & $479$ & $0$  	& $0$ 	& $0$  	& $480$ & $453$ & $451$ & $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $0$ 	& $487$ & $498$ & $499$ & $0$ 	& $0$ 	& $0$ 	& $487$ & $494$ & $500$ \\\hline
				& \multicolumn{6}{c||}{$n=64$} 				& \multicolumn{6}{|c||}{$n=128$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $24$ 	& $39$ 	& $72$ 	& $17$  & $8$ 	& $1$  	& $15$ 	& $52$ 	& $100$ & $26$ 	& $5$ 	& $1$ \\\hline
$\#$ ci 	& $476$ & $461$ & $428$ & $0$  	& $0$ 	& $0$  	& $485$ & $448$ & $310$ & $7$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $0$ 	& $483$ & $492$ & $499$ & $0$ 	& $0$ 	& $90$ 	& $467$ & $495$ & $499$ \\\hline
\end{tabular}
\begin{tabular}{||c||c|c|c|c|c|c||c|c|c|c|c|c||}
\hline
				& \multicolumn{6}{c||}{$m=4$} 				& \multicolumn{6}{|c||}{$m=8$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $13$ 	& $17$ 	& $12$ 	& $9$  	& $10$ 	& $3$  	& $1$ 	& $6$ 	& $6$ 	& $5$ 	& $3$ 	& $1$ \\\hline
$\#$ ci 	& $487$ & $483$ & $488$ & $491$ & $490$ & $497$ & $499$ & $494$	& $494$ & $495$ & $497$ & $499$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $0$ 	& $0$  	& $0$ 	& $0$  	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
				& \multicolumn{6}{c||}{$m=16$} 				& \multicolumn{6}{|c||}{$m=32$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $0$ 	& $3$ 	& $1$ 	& $0$  	& $3$ 	& $6$  	& $0$ 	& $0$ 	& $1$ 	& $0$ 	& $0$ 	& $1$ \\\hline
$\#$ ci 	& $500$ & $497$ & $499$ & $500$	& $497$ & $487$ & $1$ 	& $0$ 	& $28$ 	& $452$ & $482$ & $485$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $0$ 	& $0$  	& $0$ 	& $7$  	& $499$ & $500$ & $471$ & $48$ 	& $18$ 	& $14$ \\\hline
				& \multicolumn{6}{c||}{$m=64$} 				& \multicolumn{6}{|c||}{$m=128$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $0$ 	& $0$ 	& $0$ 	& $0$  	& $1$ 	& $0$  	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
$\#$ ci 	& $0$ 	& $0$ 	& $0$ 	& $6$  	& $447$ & $491$ & $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $456$ \\\hline
$\#$ to 	& $500$ & $500$ & $500$ & $494$ & $52$ 	& $9$  	& $500$ & $500$	& $500$ & $500$	& $500$ & $44$ \\\hline
\end{tabular}
\begin{tabular}{||c||c|c|c|c|c|c||c|c|c|c|c|c||}
\hline
& \multicolumn{6}{c||}{$n=4$} 								& \multicolumn{6}{|c||}{$n=8$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $13$ 	& $1$ 	& $0$ 	& $0$  	& $0$ 	& $0$  	& $17$ 	& $6$ 	& $3$ 	& $0$ 	& $0$ 	& $0$ \\\hline
$\#$ ci 	& $487$ & $499$ & $500$ & $1$  	& $0$ 	& $0$  	& $483$ & $494$ & $497$ & $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $0$ 	& $499$ & $500$ & $500$ & $0$ 	& $0$ 	& $0$ 	& $500$ & $500$ & $500$ \\\hline
				& \multicolumn{6}{c||}{$n=16$} 				& \multicolumn{6}{|c||}{$n=32$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $12$ 	& $6$ 	& $1$ 	& $1$  	& $0$ 	& $0$  	& $9$ 	& $5$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
$\#$ ci 	& $488$ & $494$ & $499$ & $28$  & $0$ 	& $0$  	& $491$ & $495$ & $500$ & $452$ & $6$ 	& $0$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $0$ 	& $471$ & $500$ & $500$ & $0$ 	& $0$ 	& $0$ 	& $48$ 	& $494$ & $500$ \\\hline
				& \multicolumn{6}{c||}{$n=64$} 				& \multicolumn{6}{|c||}{$n=128$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $10$ 	& $3$ 	& $3$ 	& $0$  	& $1$ 	& $0$  	& $3$ 	& $10$ 	& $6$ 	& $1$ 	& $0$ 	& $0$ \\\hline
$\#$ ci 	& $490$ & $497$ & $497$ & $482$ & $447$ & $0$  	& $497$ & $490$ & $487$ & $485$ & $491$ & $456$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $0$ 	& $18$  & $52$ 	& $500$ & $0$ 	& $0$ 	& $7$ 	& $14$ 	& $9$ 	& $44$ \\\hline
\end{tabular}

==> (inline-38) <==
\begin{tabular}{||c||c|c|c|c|c|c||c|c|c|c|c|c||}
\hline
		& \multicolumn{6}{c||}{$m=4$} 			& \multicolumn{6}{|c||}{$m=8$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $351$ & $356$ & $376$ & $364$ & $386$ & $380$ & $380$ & $417$ & $440$ & $450$ & $462$ & $466$ \\\hline
$\#$ ci 	& $149$ & $144$ & $124$ & $136$ & $114$ & $120$ & $120$ & $83$ 	& $60$ 	& $50$ 	& $38$ 	& $34$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $0$ 	& $0$  	& $0$ 	& $0$  	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
		& \multicolumn{6}{c||}{$m=16$} 			& \multicolumn{6}{|c||}{$m=32$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $394$ & $426$ & $445$ & $466$	& $493$ & $497$ & $379$ & $404$ & $435$	& $464$ & $470$ & $489$ \\\hline
$\#$ ci 	& $106$ & $74$ 	& $55$ 	& $34$  & $7$ 	& $0$  	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $0$ 	& $0$  	& $0$ 	& $3$  	& $121$ & $96$ 	& $65$ 	& $36$ 	& $30$ 	& $11$ \\\hline
		& \multicolumn{6}{c||}{$m=64$} 			& \multicolumn{6}{|c||}{$m=128$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $374$ & $398$ & $436$ & $450$ & $470$ & $473$ & $352$ & $393$ & $407$ & $448$ & $461$ & $460$ \\\hline
$\#$ ci 	& $0$ 	& $0$ 	& $0$ 	& $0$  	& $0$ 	& $0$  	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $126$ & $102$	& $64$ 	& $50$  & $30$ 	& $27$  & $148$ & $107$ & $93$ 	& $52$ 	& $39$ 	& $40$ \\\hline
\end{tabular}
\begin{tabular}{||c||c|c|c|c|c|c||c|c|c|c|c|c||}
\hline
& \multicolumn{6}{c||}{$n=4$} 								& \multicolumn{6}{|c||}{$n=8$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $351$ & $380$ & $394$ & $379$ & $374$ & $352$ & $356$ & $417$ & $426$ & $404$ & $398$ & $393$ \\\hline
$\#$ ci 	& $149$ & $120$ & $106$ & $0$  	& $0$ 	& $0$  	& $144$ & $83$ 	& $74$ 	& $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $0$ 	& $121$ & $126$ & $148$ & $0$ 	& $0$ 	& $0$ 	& $96$ 	& $102$ & $107$ \\\hline
				& \multicolumn{6}{c||}{$n=16$} 				& \multicolumn{6}{|c||}{$n=32$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $367$ & $440$ & $445$ & $435$ & $436$ & $407$ & $364$ & $450$ & $466$ & $464$ & $450$ & $448$ \\\hline
$\#$ ci 	& $124$ & $60$ 	& $55$ 	& $0$  	& $0$ 	& $0$  	& $136$ & $50$ 	& $34$ 	& $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $0$ 	& $65$ 	& $64$ 	& $93$ 	& $0$ 	& $0$ 	& $0$ 	& $36$ 	& $50$ 	& $52$ \\\hline
				& \multicolumn{6}{c||}{$n=64$} 				& \multicolumn{6}{|c||}{$n=128$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $386$ & $462$ & $493$ & $470$ & $470$ & $461$ & $380$ & $466$ & $497$ & $489$ & $473$ & $460$ \\\hline
$\#$ ci 	& $114$ & $38$ 	& $7$ 	& $0$  	& $0$ 	& $0$  	& $120$ & $34$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $0$ 	& $30$  & $30$ 	& $39$  & $0$ 	& $0$ 	& $3$ 	& $11$ 	& $27$ 	& $40$ \\\hline
\end{tabular}
\begin{tabular}{||c||c|c|c|c|c|c||c|c|c|c|c|c||}
\hline
		& \multicolumn{6}{c||}{$m=4$} 			& \multicolumn{6}{|c||}{$m=8$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $302$ & $289$ & $275$ & $289$ & $269$ & $298$ & $286$ & $270$ & $288$	& $278$ & $283$ & $286$ \\\hline
$\#$ ci 	& $198$ & $211$ & $225$ & $211$ & $231$ & $202$ & $214$ & $230$	& $212$ & $222$ & $217$ & $214$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $0$ 	& $0$  	& $0$ 	& $0$  	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
		& \multicolumn{6}{c||}{$m=16$} 			& \multicolumn{6}{|c||}{$m=32$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $276$ & $273$ & $281$ & $281$ & $274$ & $302$ & $287$ & $260$ & $271$ & $262$ & $255$ & $279$ \\\hline
$\#$ ci 	& $224$ & $227$ & $219$ & $219$ & $226$ & $0$  	& $6$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $0$ 	& $0$  	& $0$ 	& $198$ & $207$ & $240$ & $229$ & $238$ & $245$ & $221$ \\\hline
		& \multicolumn{6}{c||}{$m=64$} 			& \multicolumn{6}{|c||}{$m=128$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $260$ & $256$ & $249$ & $277$ & $255$ & $260$ & $264$ & $275$	& $236$ & $260$ & $264$ & $261$ \\\hline
$\#$ ci 	& $11$ 	& $0$ 	& $0$ 	& $0$  	& $0$ 	& $0$  	& $8$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $229$ & $244$ & $251$ & $223$ & $245$ & $240$ & $228$ & $225$ & $264$ & $240$ & $236$ & $239$ \\\hline
\end{tabular}
\begin{tabular}{||c||c|c|c|c|c|c||c|c|c|c|c|c||}
\hline
& \multicolumn{6}{c||}{$n=4$} 								& \multicolumn{6}{|c||}{$n=8$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $302$ & $286$ & $276$ & $287$ & $260$ & $264$ & $289$ & $270$ & $273$ & $260$ & $256$ & $275$ \\\hline
$\#$ ci 	& $198$	& $214$ & $224$ & $6$  	& $11$ 	& $8$  	& $211$ & $230$ & $227$ & $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $0$ 	& $229$ & $229$ & $228$ & $0$ 	& $0$ 	& $0$ 	& $240$ & $244$ & $225$ \\\hline
				& \multicolumn{6}{c||}{$n=16$} 				& \multicolumn{6}{|c||}{$n=32$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $275$ & $288$ & $281$ & $271$ & $249$ & $236$ & $289$ & $278$ & $281$ & $262$ & $277$ & $260$ \\\hline
$\#$ ci 	& $225$ & $212$ & $219$ & $0$  	& $0$ 	& $0$  	& $211$ & $222$ & $219$ & $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $0$ 	& $229$ & $251$ & $264$ & $0$ 	& $0$ 	& $0$ 	& $238$ & $223$ & $240$ \\\hline
				& \multicolumn{6}{c||}{$n=64$} 				& \multicolumn{6}{|c||}{$n=128$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $269$ & $283$ & $274$ & $255$ & $255$ & $264$ & $298$ & $286$ & $302$ & $279$ & $260$ & $261$ \\\hline
$\#$ ci 	& $231$ & $217$ & $226$ & $0$  	& $0$ 	& $0$  	& $202$ & $214$ & $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $0$ 	& $245$ & $245$ & $236$ & $0$ 	& $0$ 	& $198$ & $221$ & $240$ & $239$ \\\hline
\end{tabular}

==> (inline-39) <==
\begin{tabular}{||c||c|c|c|c|c|c||c|c|c|c|c|c||}
\hline
		& \multicolumn{6}{c||}{$m=4$} 			& \multicolumn{6}{|c||}{$m=8$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $165$	& $139$	& $182$	& $193$ & $199$	& $199$ & $146$ & $151$	& $174$	& $194$	& $207$	& $209$ \\\hline
$\#$ ci 	& $335$	& $361$	& $361$	& $307$ & $301$	& $301$	& $354$	& $349$	& $326$	& $306$	& $293$ & $291$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $0$ 	& $0$  	& $0$ 	& $0$  	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
		& \multicolumn{6}{c||}{$m=16$} 			& \multicolumn{6}{|c||}{$m=32$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $176$	& $251$	& $303$ & $298$	& $317$	& $328$ & $124$	& $218$	& $223$ & $252$	& $220$	& $215$ \\\hline
$\#$ ci 	& $324$	& $249$	& $197$	& $202$	& $183$ & $172$	& $0$	& $0$	& $0$ 	& $0$	& $0$	& $0$\\\hline
$\#$ to 	& $0$ 	& $0$ 	& $0$ 	& $0$  	& $0$ 	& $0$  	& $376$	& $282$	& $277$ & $248$	& $280$	& $285$ \\\hline
		& \multicolumn{6}{c||}{$m=64$} 			& \multicolumn{6}{|c||}{$m=128$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $66$	& $108$	& $123$ & $110$	& $107$	& $86$  & $31$	& $35$	& $47$ 	& $42$	& $34$	& $27$ \\\hline
$\#$ ci 	& $0$	& $0$	& $0$ 	& $0$	& $0$	& $0$  	& $0$	& $0$	& $0$ 	& $0$	& $0$	& $0$ \\\hline
$\#$ to 	& $434$	& $392$	& $377$ & $390$	& $393$	& $414$ & $469$	& $465$	& $453$ & $458$	& $466$	& $473$ \\\hline
\end{tabular}
\begin{tabular}{||c||c|c|c|c|c|c||c|c|c|c|c|c||}
\hline
		& \multicolumn{6}{c||}{$n=4$} 						& \multicolumn{6}{|c||}{$n=8$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $165$	& $146$	& $176$ & $124$	& $66$	& $31$  & $139$	& $151$	& $251$ & $218$	& $108$	& $35$ \\\hline
$\#$ ci 	& $335$	& $354$	& $324$ & $0$	& $0$	& $0$  	& $361$	& $349$	& $249$ & $0$	& $0$	& $0$ \\\hline
$\#$ to 	& $0$	& $0$	& $0$ 	& $376$	& $434$	& $469$ & $0$	& $0$	& $0$ 	& $282$	& $392$	& $465$ \\\hline
				& \multicolumn{6}{c||}{$n=16$} 				& \multicolumn{6}{|c||}{$n=32$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $182$	& $174$	& $303$ & $223$	& $123$	& $47$  & $193$	& $194$	& $398$ & $252$	& $110$	& $42$ \\\hline
$\#$ ci 	& $318$	& $326$	& $197$ & $0$	& $0$	& $0$  	& $307$	& $306$	& $202$ & $0$	& $0$	& $0$ \\\hline
$\#$ to 	& $0$	& $0$	& $0$ 	& $277$	& $377$	& $453$ & $0$	& $0$	& $0$ 	& $248$	& $390$	& $458$ \\\hline
				& \multicolumn{6}{c||}{$n=64$} 				& \multicolumn{6}{|c||}{$n=128$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $199$	& $207$	& $317$ & $220$	& $107$	& $34$  & $199$	& $209$	& $328$ & $215$	& $86$	& $27$ \\\hline
$\#$ ci 	& $301$	& $293$	& $183$ & $0$	& $0$	& $0$  	& $301$	& $291$	& $172$ & $0$	& $0$	& $0$ \\\hline
$\#$ to 	& $0$	& $0$	& $0$ 	& $280$	& $393$	& $466$ & $0$	& $0$	& $0$ 	& $285$	& $414$	& $473$ \\\hline
\end{tabular}
\begin{tabular}{||c||c|c|c|c|c|c||c|c|c|c|c|c||}
\hline
		& \multicolumn{6}{c||}{$m=4$} 			& \multicolumn{6}{|c||}{$m=8$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $149$ & $163$	& $172$	& $188$	& $173$	& $183$	& $124$	& $159$	& $161$	& $163$ & $162$	& $173$ \\\hline
$\#$ ci 	& $351$ & $337$	& $328$	& $312$	& $327$	& $317$	& $376$	& $341$	& $339$	& $337$	& $338$	& $327$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $0$ 	& $0$  	& $0$ 	& $0$  	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
		& \multicolumn{6}{c||}{$m=16$} 			& \multicolumn{6}{|c||}{$m=32$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $161$	& $166$	& $198$	& $186$	& $201$	& $184$	& $124$	& $131$	& $162$	& $165$	& $185$	& $164$ \\\hline
$\#$ ci 	& $339$ & $334$	& $302$	& $314$	& $299$	& $316$	& $1$ 	& $0$	& $0$	& $0$	& $0$	& $0$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $0$ 	& $0$  	& $0$ 	& $0$  	& $375$	& $369$	& $338$	& $335$	& $315$	& $336$ \\\hline
		& \multicolumn{6}{c||}{$m=64$} 			& \multicolumn{6}{|c||}{$m=128$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $117$	& $149$	& $164$	& $171$	& $140$	& $157$ & $110$	& $168$	& $151$	& $143$	& $137$	& $156$ \\\hline
$\#$ ci 	& $1$	& $0$	& $0$	& $0$	& $0$	& $0$ 	& $0$	& $0$	& $0$	& $0$	& $0$	& $0$ \\\hline
$\#$ to 	& $382$	& $351$	& $336$	& $329$	& $360$	& $343$ & $390$	& $332$	& $349$	& $357$	& $363$	& $344$ \\\hline
\end{tabular}
\begin{tabular}{||c||c|c|c|c|c|c||c|c|c|c|c|c||}
\hline
		& \multicolumn{6}{c||}{$n=4$} 			& \multicolumn{6}{|c||}{$n=8$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $149$ & $124$ & $161$ & $124$	& $117$ & $110$ & $163$ & $159$ & $166$	& $131$ & $149$	& $168$  \\\hline
$\#$ ci 	& $351$ & $376$ & $339$ & $1$	& $1$ 	& $0$ 	& $337$ & $341$ & $334$	& $0$ 	& $0$	& $0$  \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $0$ 	& $375$	& $382$ & $390$ & $0$ 	& $0$ 	& $0$	& $369$ & $351$	& $332$  \\\hline
		& \multicolumn{6}{c||}{$n=16$} 			& \multicolumn{6}{|c||}{$n=32$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $172$ & $161$ & $198$ & $162$	& $164$ & $151$ & $188$ & $163$ & $186$	& $165$ & $171$	& $143$  \\\hline
$\#$ ci 	& $328$ & $339$ & $302$ & $0$	& $0$ 	& $0$ 	& $312$ & $337$ & $314$	& $0$ 	& $0$	& $0$  \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $0$ 	& $338$	& $336$ & $349$ & $0$ 	& $0$ 	& $0$	& $335$ & $329$	& $357$  \\\hline
		& \multicolumn{6}{c||}{$n=64$} 			& \multicolumn{6}{|c||}{$n=128$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $173$ & $162$ & $201$ & $185$	& $140$ & $137$ & $183$ & $173$ & $184$	& $164$ & $157$	& $156$  \\\hline
$\#$ ci 	& $327$ & $338$ & $299$ & $0$	& $0$ 	& $0$ 	& $317$ & $327$ & $316$	& $0$ 	& $0$	& $0$  \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $0$ 	& $315$	& $360$ & $363$ & $0$ 	& $0$ 	& $0$	& $336$ & $343$	& $344$  \\\hline
\end{tabular}

==> (inline-40) <==
\begin{tabular}{||c||c|c|c|c|c|c||c|c|c|c|c|c||}
\hline
		& \multicolumn{6}{c||}{$m=4$} 			& \multicolumn{6}{|c||}{$m=8$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $220$ & $218$ & $208$ & $217$	& $243$ & $224$ & $239$ & $334$ & $374$	& $404$ & $415$	& $420$  \\\hline
$\#$ ci 	& $280$ & $282$ & $292$ & $283$	& $257$ & $276$ & $261$ & $166$ & $126$	& $96$ 	& $85$	& $80$  \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $0$ 	& $0$	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$	& $0$ 	& $0$	& $0$  \\\hline
		& \multicolumn{6}{c||}{$m=16$} 			& \multicolumn{6}{|c||}{$m=32$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $336$ & $467$ & $483$ & $488$	& $497$ & $497$ & $245$ & $471$ & $469$	& $485$ & $485$	& $487$  \\\hline
$\#$ ci 	& $164$ & $33$ 	& $17$ 	& $12$	& $3$ 	& $3$ 	& $11$ 	& $0$ 	& $0$	& $0$ 	& $0$	& $0$  \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $0$ 	& $0$	& $0$ 	& $0$ 	& $244$ & $29$ 	& $31$	& $15$ 	& $15$	& $13$  \\\hline
		& \multicolumn{6}{c||}{$m=64$} 			& \multicolumn{6}{|c||}{$m=128$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $90$ 	& $461$ & $465$ & $478$	& $475$ & $474$ & $34$ 	& $284$ & $454$	& $457$ & $474$	& $444$  \\\hline
$\#$ ci 	& $5$ 	& $0$ 	& $0$ 	& $0$	& $0$ 	& $0$ 	& $3$ 	& $0$ 	& $0$	& $0$ 	& $0$	& $0$  \\\hline
$\#$ to 	& $405$ & $39$ 	& $35$ 	& $22$	& $25$ 	& $26$ 	& $463$ & $216$ & $46$	& $43$ 	& $26$	& $56$  \\\hline
\end{tabular}
\begin{tabular}{||c||c|c|c|c|c|c||c|c|c|c|c|c||}
\hline
		& \multicolumn{6}{c||}{$n=4$} 			& \multicolumn{6}{|c||}{$n=8$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $220$ & $239$ & $336$ & $245$	& $90$ 	& $34$ 	& $218$ & $334$ & $467$	& $471$ & $461$	& $284$  \\\hline
$\#$ ci 	& $280$ & $261$ & $164$ & $11$	& $5$ 	& $3$ 	& $282$ & $166$ & $33$	& $0$ 	& $0$	& $0$  \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $0$ 	& $244$	& $405$ & $463$ & $0$ 	& $0$ 	& $0$	& $29$ 	& $39$	& $216$  \\\hline
		& \multicolumn{6}{c||}{$n=16$} 			& \multicolumn{6}{|c||}{$n=32$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $208$ & $374$ & $483$ & $469$	& $465$ & $454$ & $217$ & $404$ & $488$	& $485$ & $478$	& $457$  \\\hline
$\#$ ci 	& $292$ & $126$ & $17$ 	& $0$	& $0$ 	& $0$ 	& $283$ & $96$ 	& $12$	& $0$ 	& $0$	& $0$  \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $0$ 	& $31$	& $35$ 	& $46$ 	& $0$ 	& $0$ 	& $0$	& $15$ 	& $22$	& $43$  \\\hline
		& \multicolumn{6}{c||}{$n=64$} 			& \multicolumn{6}{|c||}{$n=128$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $243$ & $415$ & $497$ & $485$	& $475$ & $474$ & $224$ & $420$ & $497$	& $487$ & $474$	& $444$  \\\hline
$\#$ ci 	& $257$ & $85$ 	& $3$ 	& $0$	& $0$ 	& $0$ 	& $276$ & $80$ 	& $3$	& $0$ 	& $0$	& $0$  \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $0$ 	& $15$	& $25$ 	& $26$ 	& $0$ 	& $0$ 	& $0$	& $13$ 	& $26$	& $56$  \\\hline
\end{tabular}
\begin{tabular}{||c||c|c|c|c|c|c||c|c|c|c|c|c||}
\hline
		& \multicolumn{6}{c||}{$m=4$} 			& \multicolumn{6}{|c||}{$m=8$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $145$ & $93$ 	& $80$ 	& $95$ 	& $73$ 	& $80$ 	& $143$ & $125$ & $117$ & $131$ & $145$ & $130$ \\\hline
$\#$ ci 	& $355$	& $407$ & $420$ & $405$ & $427$ & $420$ & $357$ & $375$ & $383$ & $369$ & $355$ & $370$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $0$ 	& $0$  	& $0$ 	& $0$  	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
		& \multicolumn{6}{c||}{$m=16$} 			& \multicolumn{6}{|c||}{$m=32$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $249$ & $193$ & $190$ & $199$ & $182$ & $195$ & $161$ & $145$ & $156$ & $138$ & $122$	& $126$ \\\hline
$\#$ ci 	& $251$	& $307$ & $310$ & $301$ & $318$ & $305$ & $192$ & $141$ & $66$ 	& $41$ 	& $19$	& $17$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $0$ 	& $0$  	& $0$ 	& $0$  	& $147$ & $214$ & $278$ & $321$ & $359$	& $357$ \\\hline
		& \multicolumn{6}{c||}{$m=64$} 		& \multicolumn{6}{|c||}{$m=128$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $44$ 	& $70$ 	& $79$ 	& $77$	& $87$ 	& $95$ 	& $20$ 	& $43$ 	& $33$	& $56$ 	& $30$	& $25$  \\\hline
$\#$ ci 	& $169$ & $122$ & $77$ 	& $28$	& $10$ 	& $4$ 	& $177$ & $106$ & $43$	& $25$ 	& $5$	& $3$  \\\hline
$\#$ to 	& $287$ & $308$ & $344$ & $395$	& $403$ & $401$ & $303$ & $351$ & $424$	& $419$ & $465$	& $472$  \\\hline
\end{tabular}
\begin{tabular}{||c||c|c|c|c|c|c||c|c|c|c|c|c||}
\hline
& \multicolumn{6}{c||}{$n=4$} 								& \multicolumn{6}{|c||}{$n=8$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $145$ & $143$ & $249$ & $161$	& $44$ 	& $20$ 	& $93$ 	& $125$ & $193$	& $145$ & $70$	& $43$  \\\hline
$\#$ ci 	& $355$ & $357$ & $251$ & $192$	& $169$ & $177$ & $407$	& $375$ & $307$	& $141$ & $122$	& $106$  \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $0$ 	& $147$	& $287$ & $303$ & $0$ 	& $0$ 	& $0$	& $214$ & $308$	& $351$  \\\hline
				& \multicolumn{6}{c||}{$n=16$} 				& \multicolumn{6}{|c||}{$n=32$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $80$ 	& $117$ & $190$ & $156$	& $79$ 	& $33$ 	& $95$ 	& $131$ & $199$	& $138$ & $77$	& $56$  \\\hline
$\#$ ci 	& $420$ & $383$ & $310$ & $66$	& $77$ 	& $43$ 	& $405$ & $369$ & $301$	& $41$ 	& $28$	& $25$  \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $0$ 	& $278$	& $344$ & $424$ & $0$ 	& $0$ 	& $0$	& $321$ & $395$	& $419$  \\\hline
				& \multicolumn{6}{c||}{$n=64$} 				& \multicolumn{6}{|c||}{$n=128$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $73$ 	& $145$	& $182$ & $122$	& $87$ 	& $30$ 	& $80$ 	& $130$ & $195$	& $126$ & $95$	& $25$  \\\hline
$\#$ ci 	& $427$ & $355$ & $318$ & $19$	& $10$ 	& $5$ 	& $420$ & $370$ & $305$	& $17$ 	& $4$	& $3$  \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $0$ 	& $359$	& $403$ & $465$ & $0$ 	& $0$ 	& $0$	& $357$ & $401$	& $472$  \\\hline
\end{tabular}

==> (inline-41) <==
\begin{tabular}{||c||c|c|c|c|c|c||c|c|c|c|c|c||}
\hline

		& \multicolumn{6}{c||}{$m=4$} 			& \multicolumn{6}{|c||}{$m=8$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $23$ 	& $60$ 	& $115$ & $100$ & $122$ & $139$ & $98$ 	& $164$ & $254$ & $268$	& $298$ & $314$ \\\hline
$\#$ ci 	& $477$ & $440$ & $385$ & $400$ & $378$ & $361$ & $402$ & $336$ & $246$ & $232$ & $202$ & $186$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $0$ 	& $0$  	& $0$ 	& $0$  	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
		& \multicolumn{6}{c||}{$m=16$} 			& \multicolumn{6}{|c||}{$m=32$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $102$ & $208$ & $235$ & $204$ & $210$ & $181$ & $12$ 	& $37$ 	& $45$ 	& $47$ 	& $68$ 	& $67$ \\\hline
$\#$ ci 	& $0$ 	& $0$ 	& $0$ 	& $0$  	& $0$ 	& $0$  	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $398$ & $292$ & $265$ & $296$ & $290$ & $319$ & $488$ & $463$ & $455$ & $453$ & $432$ & $433$ \\\hline
				& \multicolumn{6}{c||}{$m=64$} 				& \multicolumn{6}{|c||}{$m=128$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $0$ 	& $5$ 	& $5$ 	& $14$  & $22$ 	& $23$  & $0$ 	& $3$ 	& $3$ 	& $5$ 	& $5$ 	& $8$ \\\hline
$\#$ ci 	& $0$ 	& $0$ 	& $0$ 	& $0$  	& $0$ 	& $0$  	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $500$ & $495$ & $495$ & $486$ & $478$ & $477$ & $500$ & $497$ & $497$ & $495$ & $495$ & $492$ \\\hline
\end{tabular}
\begin{tabular}{||c||c|c|c|c|c|c||c|c|c|c|c|c||}
\hline

		& \multicolumn{6}{c||}{$n=4$} 			& \multicolumn{6}{|c||}{$n=8$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $23$ 	& $98$ 	& $102$ & $12$  & $0$ 	& $0$  	& $60$ 	& $164$ & $208$ & $37$ 	& $5$ 	& $3$ \\\hline
$\#$ ci 	& $477$ & $402$ & $0$ 	& $0$  	& $0$ 	& $0$  	& $440$ & $336$ & $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $398$ & $488$ & $500$ & $500$ & $0$ 	& $0$ 	& $292$ & $463$ & $495$ & $497$ \\\hline
		& \multicolumn{6}{c||}{$n=16$} 			& \multicolumn{6}{|c||}{$n=32$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $115$ & $254$ & $235$ & $45$  & $5$ 	& $3$  	& $100$ & $268$ & $204$ & $47$ 	& $14$ 	& $5$ \\\hline
$\#$ ci 	& $385$ & $246$ & $0$ 	& $0$  	& $0$ 	& $0$  	& $400$ & $232$ & $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $265$ & $455$ & $495$ & $497$ & $0$ 	& $0$ 	& $296$ & $453$ & $486$ & $495$ \\\hline
		& \multicolumn{6}{c||}{$n=64$} 			& \multicolumn{6}{|c||}{$n=128$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $122$ & $298$ & $210$ & $68$  & $22$ 	& $5$  	& $139$ & $314$ & $181$ & $67$ 	& $23$ 	& $8$ \\\hline
$\#$ ci 	& $378$ & $202$ & $0$ 	& $0$  	& $0$ 	& $0$  	& $361$ & $186$ & $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $290$ & $432$ & $478$ & $495$ & $0$ 	& $0$ 	& $319$ & $433$ & $477$ & $492$ \\\hline
\end{tabular}
\begin{tabular}{||c||c|c|c|c|c|c||c|c|c|c|c|c||}
\hline

		& \multicolumn{6}{c||}{$m=4$} 			& \multicolumn{6}{|c||}{$m=8$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $6$ 	& $21$ 	& $35$ 	& $43$  & $54$ 	& $57$  & $15$ 	& $47$ 	& $70$ 	& $69$ 	& $101$ & $93$ \\\hline
$\#$ ci 	& $494$ & $479$ & $465$ & $457$ & $446$ & $443$ & $485$ & $453$ & $430$ & $431$	& $399$ & $407$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $0$ 	& $0$  	& $0$ 	& $0$  	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
		& \multicolumn{6}{c||}{$m=16$} 			& \multicolumn{6}{|c||}{$m=32$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $29$ 	& $62$ 	& $53$ 	& $43$  & $46$ 	& $34$  & $3$ 	& $12$ 	& $8$ 	& $15$ 	& $17$ 	& $8$ \\\hline
$\#$ ci 	& $0$ 	& $0$ 	& $0$ 	& $0$  	& $0$ 	& $0$  	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $471$ & $438$ & $447$ & $457$ & $454$ & $466$ & $497$ & $488$ & $492$ & $485$ & $483$ & $492$ \\\hline
		& \multicolumn{6}{c||}{$m=64$} 			& \multicolumn{6}{|c||}{$m=128$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $2$ 	& $1$ 	& $4$ 	& $2$  	& $4$ 	& $2$  	& $0$ 	& $0$ 	& $3$ 	& $2$ 	& $2$ 	& $1$ \\\hline
$\#$ ci 	& $0$ 	& $0$ 	& $0$ 	& $0$  	& $0$ 	& $0$  	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $498$ & $499$ & $496$ & $498$ & $496$ & $498$ & $500$ & $500$ & $497$ & $498$ & $498$ & $499$ \\\hline
\end{tabular}
\begin{tabular}{||c||c|c|c|c|c|c||c|c|c|c|c|c||}
\hline

		& \multicolumn{6}{c||}{$n=4$} 			& \multicolumn{6}{|c||}{$n=8$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $6$ 	& $15$ 	& $29$ 	& $3$  	& $2$ 	& $0$  	& $21$ 	& $47$ 	& $62$ 	& $12$ 	& $1$ 	& $0$ \\\hline
$\#$ ci 	& $494$ & $485$ & $0$ 	& $0$  	& $0$ 	& $0$  	& $479$ & $453$ & $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $471$ & $497$ & $498$ & $500$ & $0$ 	& $0$ 	& $438$ & $488$ & $499$ & $500$ \\\hline
		& \multicolumn{6}{c||}{$n=16$} 			& \multicolumn{6}{|c||}{$n=32$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $35$ 	& $70$ 	& $53$ 	& $8$  	& $4$ 	& $3$  	& $43$ 	& $69$ 	& $43$ 	& $15$ 	& $2$ 	& $2$ \\\hline
$\#$ ci 	& $465$ & $430$ & $0$ 	& $0$  	& $0$ 	& $0$  	& $457$ & $431$ & $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $447$ & $492$ & $496$ & $497$ & $0$ 	& $0$ 	& $457$ & $485$ & $498$ & $498$ \\\hline
		& \multicolumn{6}{c||}{$n=64$} 			& \multicolumn{6}{|c||}{$n=128$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $54$ 	& $101$ & $46$ 	& $17$  & $4$ 	& $2$  	& $57$ 	& $93$ 	& $34$ 	& $8$ 	& $2$ 	& $1$ \\\hline
$\#$ ci 	& $446$ & $399$ & $0$ 	& $0$  	& $0$ 	& $0$  	& $443$ & $407$ & $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $454$ & $483$ & $496$ & $498$ & $0$ 	& $0$ 	& $466$ & $492$ & $498$ & $499$ \\\hline
\end{tabular}

==> (inline-42) <==
\begin{tabular}{||c||c|c|c|c|c|c||c|c|c|c|c|c||}
\hline

		& \multicolumn{6}{c||}{$m=4$} 			& \multicolumn{6}{|c||}{$m=8$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $288$ & $282$ & $290$	& $293$ & $308$	& $294$ & $379$ & $445$ & $459$ & $477$	& $476$ & $485$ \\\hline
$\#$ ci 	& $212$ & $218$ & $210$ & $207$ & $192$ & $206$ & $121$ & $55$ 	& $41$ 	& $23$ 	& $24$ 	& $15$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $0$ 	& $0$  	& $0$ 	& $0$  	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
		& \multicolumn{6}{c||}{$m=16$} 			& \multicolumn{6}{|c||}{$m=32$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $394$ & $485$ & $494$ & $498$ & $498$ & $499$ & $19$ 	& $332$ & $375$ & $444$ & $473$ & $485$ \\\hline
$\#$ ci 	& $0$ 	& $0$ 	& $0$ 	& $0$  	& $0$ 	& $0$  	& $11$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $106$ & $15$ 	& $6$ 	& $2$  	& $2$ 	& $1$  	& $470$ & $168$ & $125$ & $56$ 	& $27$ 	& $15$ \\\hline
		& \multicolumn{6}{c||}{$m=64$} 			& \multicolumn{6}{|c||}{$m=128$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $2$ 	& $133$ & $343$ & $367$ & $411$ & $432$ & $2$ 	& $43$ 	& $266$ & $293$ & $352$ & $395$ \\\hline
$\#$ ci 	& $5$ 	& $0$ 	& $0$ 	& $0$  	& $0$ 	& $0$  	& $3$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $493$ & $367$ & $157$ & $133$ & $89$ 	& $68$  & $495$ & $457$ & $234$ & $207$ & $148$ & $105$ \\\hline
\end{tabular}
\begin{tabular}{||c||c|c|c|c|c|c||c|c|c|c|c|c||}
\hline

		& \multicolumn{6}{c||}{$n=4$} 			& \multicolumn{6}{|c||}{$n=8$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $288$ & $379$ & $394$ & $19$  & $2$ 	& $2$  	& $282$ & $445$ & $485$ & $332$ & $133$ & $43$ \\\hline
$\#$ ci 	& $212$ & $121$ & $0$ 	& $11$  & $5$ 	& $3$  	& $218$ & $55$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $106$ & $470$ & $493$ & $495$ & $0$ 	& $0$ 	& $15$ 	& $168$ & $367$ & $457$ \\\hline
		& \multicolumn{6}{c||}{$n=16$} 			& \multicolumn{6}{|c||}{$n=32$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $290$ & $459$ & $494$ & $375$ & $343$ & $266$ & $293$ & $477$ & $498$ & $444$ & $367$ & $293$ \\\hline
$\#$ ci 	& $210$ & $41$ 	& $0$ 	& $0$  	& $0$ 	& $0$  	& $207$ & $23$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $6$ 	& $125$ & $157$ & $234$ & $0$ 	& $0$ 	& $2$ 	& $56$ 	& $133$ & $207$ \\\hline
		& \multicolumn{6}{c||}{$n=64$} 			& \multicolumn{6}{|c||}{$n=128$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $308$ & $476$ & $498$ & $473$ & $411$ & $352$ & $294$ & $485$ & $499$ & $485$ & $432$ & $395$ \\\hline
$\#$ ci 	& $192$ & $24$ 	& $0$ 	& $0$  	& $0$ 	& $0$  	& $206$ & $15$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $2$ 	& $27$  & $89$ 	& $148$ & $0$ 	& $0$ 	& $1$ 	& $15$ 	& $68$ 	& $105$ \\\hline
\end{tabular}
\begin{tabular}{||c||c|c|c|c|c|c||c|c|c|c|c|c||}
\hline

		& \multicolumn{6}{c||}{$m=4$} 			& \multicolumn{6}{|c||}{$m=8$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $188$ & $147$ & $130$ & $137$ & $116$ & $122$ & $234$ & $200$ & $230$ & $232$ & $260$ & $230$ \\\hline
$\#$ ci 	& $312$ & $353$ & $370$ & $363$ & $384$ & $378$ & $266$ & $300$ & $270$ & $268$ & $240$ & $270$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $0$ 	& $0$  	& $0$ 	& $0$  	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
		& \multicolumn{6}{c||}{$m=16$} 			& \multicolumn{6}{|c||}{$m=32$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $295$ & $244$ & $242$ & $243$ & $217$ & $237$ & $29$ 	& $57$ 	& $74$ 	& $88$ 	& $91$ 	& $97$ \\\hline
$\#$ ci 	& $161$ & $154$ & $105$ & $70$  & $39$ 	& $36$  & $192$ & $141$ & $66$ 	& $41$ 	& $19$ 	& $17$ \\\hline
$\#$ to 	& $44$ 	& $102$ & $153$ & $187$ & $244$ & $227$ & $279$ & $302$ & $360$ & $371$ & $390$ & $386$ \\\hline
		& \multicolumn{6}{c||}{$m=64$} 			& \multicolumn{6}{|c||}{$m=128$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $10$ 	& $33$ 	& $34$ 	& $47$  & $58$ 	& $58$  & $12$ 	& $29$ 	& $13$ 	& $31$ 	& $31$ 	& $34$ \\\hline
$\#$ ci 	& $169$ & $122$ & $77$ 	& $28$  & $10$ 	& $4$  	& $177$ & $106$ & $43$ 	& $25$ 	& $5$ 	& $3$ \\\hline
$\#$ to 	& $321$ & $345$ & $389$ & $425$ & $432$ & $438$ & $311$ & $365$ & $444$ & $444$ & $464$ & $463$ \\\hline
\end{tabular}
\begin{tabular}{||c||c|c|c|c|c|c||c|c|c|c|c|c||}
\hline
		& \multicolumn{6}{c||}{$n=4$} 			& \multicolumn{6}{|c||}{$n=8$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $188$ & $234$ & $295$ & $29$  & $10$ 	& $12$  & $147$ & $200$ & $244$ & $57$ 	& $33$ 	& $29$ \\\hline
$\#$ ci 	& $312$ & $266$ & $161$ & $192$ & $169$ & $177$ & $353$ & $300$ & $154$ & $141$ & $122$ & $106$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $44$ 	& $279$ & $321$ & $311$ & $0$ 	& $0$ 	& $102$ & $302$ & $345$ & $365$ \\\hline
		& \multicolumn{6}{c||}{$n=16$} 			& \multicolumn{6}{|c||}{$n=32$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $130$ & $230$ & $242$ & $74$  & $34$ 	& $13$  & $137$ & $232$ & $243$ & $88$ 	& $47$ 	& $31$ \\\hline
$\#$ ci 	& $370$ & $270$ & $105$ & $66$  & $77$ 	& $43$  & $363$ & $268$ & $70$ 	& $41$ 	& $28$ 	& $25$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $153$ & $360$ & $389$ & $444$ & $0$ 	& $0$ 	& $187$ & $371$ & $425$ & $444$ \\\hline
		& \multicolumn{6}{c||}{$n=64$} 			& \multicolumn{6}{|c||}{$n=128$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $116$ & $260$ & $217$ & $91$  & $58$ 	& $0$  	& $122$ & $230$ & $237$ & $97$ 	& $58$ 	& $34$ \\\hline
$\#$ ci 	& $384$ & $240$ & $39$ 	& $19$  & $10$ 	& $0$  	& $378$ & $270$ & $36$ 	& $17$ 	& $4$ 	& $3$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $244$ & $390$ & $432$ & $0$  	& $0$ 	& $0$ 	& $227$ & $386$ & $438$ & $463$ \\\hline
\end{tabular}

==> (inline-43) <==
\begin{tabular}{||c||c|c|c|c|c|c||c|c|c|c|c|c||}
\hline

		& \multicolumn{6}{c||}{$m=4$} 			& \multicolumn{6}{|c||}{$m=8$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $17$ 	& $54$ 	& $120$ & $100$ & $132$ & $147$ & $82$ 	& $164$ & $241$ & $246$ & $275$ & $318$ \\\hline
$\#$ ci 	& $483$ & $446$ & $380$ & $400$ & $368$ & $353$ & $418$ & $336$ & $259$ & $254$ & $225$ & $182$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $0$ 	& $0$  	& $0$ 	& $0$  	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
		& \multicolumn{6}{c||}{$m=16$} 			& \multicolumn{6}{|c||}{$m=32$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $90$ 	& $219$ & $254$ & $231$ & $212$ & $202$ & $18$ 	& $42$ 	& $45$ 	& $56$ 	& $57$ 	& $57$ \\\hline
$\#$ ci 	& $0$ 	& $0$ 	& $0$ 	& $0$  	& $0$ 	& $0$  	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $410$ & $281$ & $246$ & $269$ & $288$ & $298$ & $482$ & $458$ & $455$ & $444$ & $443$ & $443$ \\\hline
		& \multicolumn{6}{c||}{$m=64$} 			& \multicolumn{6}{|c||}{$m=128$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $4$ 	& $8$ 	& $12$ 	& $15$  & $23$ 	& $17$  & $0$ 	& $1$ 	& $3$ 	& $3$ 	& $10$ 	& $7$ \\\hline
$\#$ ci 	& $0$ 	& $0$ 	& $0$ 	& $0$  	& $0$ 	& $0$  	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $496$ & $492$ & $488$ & $485$ & $477$	& $483$ & $500$ & $499$ & $497$ & $497$ & $490$ & $493$ \\\hline
\end{tabular}
\begin{tabular}{||c||c|c|c|c|c|c||c|c|c|c|c|c||}
\hline

		& \multicolumn{6}{c||}{$n=4$} 			& \multicolumn{6}{|c||}{$n=8$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $17$ 	& $82$ 	& $90$ 	& $18$  & $4$ 	& $0$  	& $54$ 	& $164$ & $219$ & $42$ 	& $8$ 	& $1$ \\\hline
$\#$ ci 	& $483$ & $418$ & $0$ 	& $0$  	& $0$ 	& $0$  	& $446$ & $336$ & $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $410$ & $482$ & $496$ & $500$ & $0$ 	& $0$ 	& $281$ & $458$ & $492$ & $499$ \\\hline
		& \multicolumn{6}{c||}{$n=16$} 			& \multicolumn{6}{|c||}{$n=32$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $120$ & $241$ & $254$ & $45$  & $12$ 	& $3$  	& $100$ & $246$ & $231$ & $56$ 	& $15$ 	& $3$ \\\hline
$\#$ ci 	& $380$ & $259$ & $0$ 	& $0$  	& $0$ 	& $0$  	& $400$ & $254$ & $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $246$ & $455$ & $488$ & $497$ & $0$ 	& $0$ 	& $269$ & $444$ & $485$ & $497$ \\\hline
		& \multicolumn{6}{c||}{$n=64$} 			& \multicolumn{6}{|c||}{$n=128$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $132$ & $275$ & $212$ & $57$  & $23$ 	& $10$  & $147$ & $318$ & $202$ & $57$ 	& $17$ 	& $7$ \\\hline
$\#$ ci 	& $368$ & $225$ & $0$ 	& $0$  	& $0$ 	& $0$  	& $353$ & $182$ & $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $288$ & $443$ & $477$ & $490$ & $0$ 	& $0$ 	& $298$ & $443$ & $483$ & $493$ \\\hline
\end{tabular}
\begin{tabular}{||c||c|c|c|c|c|c||c|c|c|c|c|c||}
\hline
		& \multicolumn{6}{c||}{$m=4$} 			& \multicolumn{6}{|c||}{$m=8$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $7$ 	& $23$ 	& $35$ 	& $35$  & $46$ 	& $66$  & $21$ 	& $48$ 	& $77$ 	& $69$ 	& $99$ 	& $117$ \\\hline
$\#$ ci 	& $493$ & $477$ & $465$ & $465$	& $454$ & $434$ & $479$ & $452$ & $423$ & $431$ & $401$ & $383$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $0$ 	& $0$  	& $0$ 	& $0$  	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
		& \multicolumn{6}{c||}{$m=16$} 			& \multicolumn{6}{|c||}{$m=32$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $26$ 	& $54$ 	& $48$ 	& $49$  & $48$ 	& $48$  & $2$ 	& $13$ 	& $6$ 	& $14$ 	& $14$ 	& $4$ \\\hline
$\#$ ci 	& $0$ 	& $0$ 	& $0$ 	& $0$  	& $0$ 	& $0$  	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $474$ & $446$ & $452$ & $451$ & $452$ & $452$ & $498$ & $487$ & $494$ & $486$ & $486$ & $496$ \\\hline
		& \multicolumn{6}{c||}{$m=64$} 			& \multicolumn{6}{|c||}{$m=128$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $0$ 	& $2$ 	& $3$ 	& $6$  	& $2$ 	& $2$  	& $0$ 	& $0$ 	& $0$ 	& $1$ 	& $2$ 	& $2$ \\\hline
$\#$ ci 	& $0$ 	& $0$ 	& $0$ 	& $0$  	& $0$ 	& $0$  	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $500$ & $498$ & $497$ & $494$ & $498$ & $498$ & $500$ & $500$ & $500$ & $499$ & $498$ & $498$ \\\hline
\end{tabular}
\begin{tabular}{||c||c|c|c|c|c|c||c|c|c|c|c|c||}
\hline

		& \multicolumn{6}{c||}{$n=4$} 			& \multicolumn{6}{|c||}{$n=8$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $7$ 	& $21$ 	& $26$ 	& $2$  	& $0$ 	& $0$  	& $23$ 	& $48$ 	& $54$ 	& $13$ 	& $2$ 	& $0$ \\\hline
$\#$ ci 	& $493$ & $479$ & $0$ 	& $0$  	& $0$ 	& $0$  	& $477$ & $452$ & $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $474$ & $498$ & $500$ & $500$ & $0$ 	& $0$ 	& $446$ & $487$ & $498$ & $500$ \\\hline
		& \multicolumn{6}{c||}{$n=16$} 			& \multicolumn{6}{|c||}{$n=32$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $35$ 	& $77$ 	& $48$ 	& $6$  	& $3$ 	& $0$  	& $40$ 	& $69$ 	& $49$ 	& $14$ 	& $6$ 	& $1$ \\\hline
$\#$ ci 	& $465$ & $423$ & $0$ 	& $0$  	& $0$ 	& $0$  	& $460$ & $431$ & $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $452$ & $494$ & $497$ & $500$ & $0$ 	& $0$ 	& $451$ & $486$ & $494$ & $499$ \\\hline
		& \multicolumn{6}{c||}{$n=64$} 			& \multicolumn{6}{|c||}{$n=128$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $46$ 	& $99$ 	& $48$ 	& $14$  & $2$ 	& $2$  	& $66$ 	& $117$ & $48$ 	& $4$ 	& $2$ 	& $2$ \\\hline
$\#$ ci 	& $454$ & $401$ & $0$ 	& $0$  	& $0$ 	& $0$  	& $434$ & $383$ & $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $452$ & $486$ & $498$ & $498$ & $0$ 	& $0$ 	& $452$ & $496$ & $498$ & $498$ \\\hline
\end{tabular}

==> (inline-44) <==
\begin{tabular}{||c||c|c|c|c|c|c||c|c|c|c|c|c||}
\hline

		& \multicolumn{6}{c||}{$m=4$} 			& \multicolumn{6}{|c||}{$m=8$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $288$ & $282$ & $290$ & $293$ & $308$ & $294$ & $379$ & $445$ & $459$ & $477$ & $476$ & $485$ \\\hline
$\#$ ci 	& $212$	& $218$ & $210$ & $207$ & $192$ & $206$ & $121$ & $55$ 	& $41$ 	& $23$ 	& $24$ 	& $15$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $0$ 	& $0$  	& $0$ 	& $0$  	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
		& \multicolumn{6}{c||}{$m=16$} 			& \multicolumn{6}{|c||}{$m=32$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $393$ & $484$ & $494$ & $498$ & $498$ & $499$ & $19$ 	& $332$ & $375$ & $444$ & $473$ & $485$ \\\hline
$\#$ ci 	& $28$ 	& $2$ 	& $0$ 	& $0$  	& $0$ 	& $0$  	& $11$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $79$ 	& $14$ 	& $6$ 	& $2$  	& $2$ 	& $1$  	& $470$ & $168$ & $125$ & $56$ 	& $27$ 	& $15$ \\\hline
		& \multicolumn{6}{c||}{$m=64$} 			& \multicolumn{6}{|c||}{$m=128$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $2$ 	& $133$ & $343$ & $367$ & $411$ & $432$ & $2$ 	& $43$ 	& $266$ & $293$ & $352$ & $395$ \\\hline
$\#$ ci 	& $5$ 	& $0$ 	& $0$ 	& $0$  	& $0$ 	& $0$  	& $3$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $493$ & $367$ & $157$ & $133$ & $89$ 	& $68$  & $495$ & $457$ & $234$ & $207$ & $148$ & $105$ \\\hline
\end{tabular}
\begin{tabular}{||c||c|c|c|c|c|c||c|c|c|c|c|c||}
\hline

		& \multicolumn{6}{c||}{$n=4$} 			& \multicolumn{6}{|c||}{$n=8$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $288$ & $379$ & $393$ & $19$ 	& $2$ 	& $2$ 	& $282$ & $445$ & $484$ & $332$ & $133$ & $43$ \\\hline
$\#$ ci 	& $212$ & $121$ & $28$ 	& $11$ 	& $5$ 	& $3$ 	& $218$ & $55$ 	& $2$ 	& $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $79$ 	& $470$ & $493$ & $495$ & $0$ 	& $0$ 	& $14$ 	& $168$ & $367$ & $457$ \\\hline
		& \multicolumn{6}{c||}{$n=16$} 			& \multicolumn{6}{|c||}{$n=32$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $290$ & $459$ & $494$ & $375$ & $343$ & $266$ & $293$ & $477$ & $498$ & $444$ & $367$ & $293$ \\\hline
$\#$ ci 	& $210$ & $41$ 	& $0$ 	& $0$  	& $0$ 	& $0$  	& $207$ & $23$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $6$ 	& $125$ & $157$ & $234$ & $0$ 	& $0$ 	& $2$ 	& $56$ 	& $133$ & $207$ \\\hline
		& \multicolumn{6}{c||}{$n=64$} 			& \multicolumn{6}{|c||}{$n=128$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $308$ & $476$ & $498$ & $473$ & $411$ & $352$ & $294$ & $485$ & $499$ & $485$ & $432$ & $395$ \\\hline
$\#$ ci 	& $192$ & $24$ 	& $0$ 	& $0$  	& $0$ 	& $0$  	& $206$ & $15$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $2$ 	& $27$ 	& $89$ 	& $148$ & $0$ 	& $0$ 	& $1$ 	& $15$ 	& $68$ 	& $105$ \\\hline
\end{tabular}
\begin{tabular}{||c||c|c|c|c|c|c||c|c|c|c|c|c||}
\hline

		& \multicolumn{6}{c||}{$m=4$} 			& \multicolumn{6}{|c||}{$m=8$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $188$ & $147$ & $130$ & $137$ & $116$ & $122$ & $234$ & $200$ & $230$ & $232$ & $260$ & $230$ \\\hline
$\#$ ci 	& $312$ & $353$ & $370$	& $363$ & $384$ & $378$ & $266$ & $300$ & $270$ & $268$ & $240$ & $270$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $0$ 	& $0$  	& $0$ 	& $0$  	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
		& \multicolumn{6}{c||}{$m=16$} 			& \multicolumn{6}{|c||}{$m=32$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $295$ & $244$ & $242$ & $243$ & $217$ & $237$ & $29$ 	& $57$ 	& $74$ 	& $88$ 	& $91$ 	& $97$ \\\hline
$\#$ ci 	& $161$ & $154$ & $105$ & $70$  & $39$ 	& $36$  & $192$ & $141$ & $66$ 	& $41$ 	& $19$ 	& $17$ \\\hline
$\#$ to 	& $44$ 	& $102$ & $153$ & $187$ & $244$ & $227$ & $279$ & $302$ & $360$ & $371$ & $390$ & $386$ \\\hline
		& \multicolumn{6}{c||}{$m=64$} 			& \multicolumn{6}{|c||}{$m=128$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $10$ 	& $33$ 	& $34$ 	& $47$  & $58$ 	& $58$  & $12$ 	& $29$ 	& $13$ 	& $31$ 	& $31$ 	& $34$ \\\hline
$\#$ ci 	& $169$ & $122$ & $77$ 	& $28$  & $10$ 	& $4$  	& $177$ & $106$ & $43$ 	& $25$ 	& $5$ 	& $3$ \\\hline
$\#$ to 	& $321$ & $345$ & $389$ & $425$ & $432$ & $438$ & $311$ & $365$ & $444$ & $464$ & $464$ & $463$ \\\hline
\end{tabular}
\begin{tabular}{||c||c|c|c|c|c|c||c|c|c|c|c|c||}
\hline

		& \multicolumn{6}{c||}{$n=4$}			& \multicolumn{6}{|c||}{$n=8$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $188$ & $234$ & $295$ & $29$  & $10$ 	& $12$  & $147$ & $200$ & $244$ & $57$ 	& $33$ 	& $29$ \\\hline
$\#$ ci 	& $312$ & $266$ & $161$ & $192$ & $169$ & $177$ & $353$ & $300$ & $154$ & $141$ & $122$ & $106$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $44$ 	& $279$ & $321$ & $311$ & $0$ 	& $0$ 	& $102$ & $302$ & $345$ & $365$ \\\hline
		& \multicolumn{6}{c||}{$n=16$} 			& \multicolumn{6}{|c||}{$n=32$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $130$ & $230$ & $242$ & $74$  & $34$ 	& $13$  & $137$ & $232$ & $243$ & $88$ 	& $47$ 	& $31$ \\\hline
$\#$ ci 	& $370$ & $270$ & $105$ & $66$  & $77$ 	& $43$  & $363$ & $268$ & $70$ 	& $41$ 	& $28$ 	& $25$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $153$ & $360$ & $389$ & $444$ & $0$ 	& $0$ 	& $187$ & $371$ & $425$ & $444$ \\\hline
		& \multicolumn{6}{c||}{$n=64$} 			& \multicolumn{6}{|c||}{$n=128$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $116$ & $260$ & $217$ & $91$ 	& $58$ 	& $31$  & $122$ & $230$ & $237$ & $97$ 	& $58$ 	& $34$ \\\hline
$\#$ ci 	& $384$ & $240$ & $39$ 	& $19$  & $10$ 	& $5$  	& $378$ & $270$ & $36$ 	& $17$ 	& $4$ 	& $3$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $244$ & $390$ & $432$ & $464$ & $0$ 	& $0$ 	& $227$ & $386$ & $438$ & $463$ \\\hline
\end{tabular}

==> (inline-45) <==
\begin{tabular}{||c||c|c|c|c|c|c||c|c|c|c|c|c||}
\hline

		& \multicolumn{6}{c||}{$m=4$} 			& \multicolumn{6}{|c||}{$m=8$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $17$ 	& $35$ 	& $103$ & $91$  & $112$ & $131$ & $71$ 	& $109$ & $192$ & $194$ & $230$ & $249$ \\\hline
$\#$ ci 	& $483$ & $465$ & $397$ & $409$ & $388$ & $369$ & $429$ & $391$ & $308$ & $306$ & $270$ & $251$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $0$ 	& $0$  	& $0$ 	& $0$  	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
		& \multicolumn{6}{c||}{$m=16$} 			& \multicolumn{6}{|c||}{$m=32$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $74$ 	& $223$ & $310$ & $310$ & $321$ & $301$ & $11$ 	& $79$ 	& $124$ & $160$ & $167$ & $152$ \\\hline
$\#$ ci 	& $426$ & $0$ 	& $0$ 	& $0$  	& $0$ 	& $0$  	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $0$ 	& $277$ & $190$ & $190$ & $179$ & $199$ & $489$ & $421$ & $376$ & $340$ & $333$ & $348$ \\\hline
		& \multicolumn{6}{c||}{$m=64$} 			& \multicolumn{6}{|c||}{$m=128$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $3$ 	& $14$ 	& $47$ 	& $50$  & $55$ 	& $51$  & $0$ 	& $1$ 	& $16$ 	& $18$ 	& $19$ 	& $11$ \\\hline
$\#$ ci 	& $0$ 	& $0$ 	& $0$ 	& $0$  	& $0$ 	& $0$  	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $497$ & $486$ & $453$ & $450$ & $445$ & $449$ & $500$ & $499$ & $484$ & $482$ & $481$ & $489$ \\\hline
\end{tabular}
\begin{tabular}{||c||c|c|c|c|c|c||c|c|c|c|c|c||}
\hline

& \multicolumn{6}{c||}{$n=4$} 								& \multicolumn{6}{|c||}{$n=8$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $17$ 	& $71$ 	& $74$ 	& $11$  & $3$ 	& $0$  	& $35$ 	& $109$ & $223$ & $79$ 	& $14$ 	& $1$ \\\hline
$\#$ ci 	& $483$ & $429$ & $426$ & $0$  	& $0$ 	& $0$  	& $465$ & $391$ & $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $0$ 	& $489$ & $497$ & $500$ & $0$ 	& $0$ 	& $277$ & $421$ & $486$ & $499$ \\\hline
				& \multicolumn{6}{c||}{$n=16$} 				& \multicolumn{6}{|c||}{$n=32$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $103$ & $192$ & $310$ & $124$ & $47$ 	& $16$  & $91$ 	& $194$ & $310$ & $160$ & $50$ 	& $18$ \\\hline
$\#$ ci 	& $397$ & $308$ & $0$ 	& $0$  	& $0$ 	& $0$  	& $409$ & $306$ & $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $190$ & $376$ & $453$ & $484$ & $0$ 	& $0$ 	& $190$ & $340$ & $450$ & $482$ \\\hline
				& \multicolumn{6}{c||}{$n=64$} 				& \multicolumn{6}{|c||}{$n=128$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $112$ & $230$ & $321$ & $167$ & $55$ 	& $19$  & $131$ & $249$ & $301$ & $152$ & $51$ 	& $11$ \\\hline
$\#$ ci 	& $388$ & $270$ & $0$ 	& $0$  	& $0$ 	& $0$  	& $369$ & $251$ & $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $179$ & $333$ & $445$ & $481$ & $0$ 	& $0$ 	& $199$ & $348$ & $449$ & $489$ \\\hline
\end{tabular}
\begin{tabular}{||c||c|c|c|c|c|c||c|c|c|c|c|c||}
\hline

		& \multicolumn{6}{c||}{$m=4$} 			& \multicolumn{6}{|c||}{$m=8$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $7$ 	& $21$ 	& $34$ 	& $46$  & $44$ 	& $66$  & $15$ 	& $43$ 	& $68$ 	& $65$ 	& $88$ 	& $95$ \\\hline
$\#$ ci 	& $493$ & $479$ & $466$ & $454$ & $456$ & $434$ & $485$ & $457$ & $432$ & $435$ & $412$ & $405$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $0$ 	& $0$  	& $0$ 	& $0$  	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
		& \multicolumn{6}{c||}{$m=16$} 			& \multicolumn{6}{|c||}{$m=32$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $21$ 	& $62$ 	& $64$ 	& $75$  & $75$ 	& $64$  & $3$ 	& $20$ 	& $26$ 	& $19$ 	& $19$ 	& $35$ \\\hline
$\#$ ci 	& $88$ 	& $0$ 	& $0$ 	& $0$  	& $0$ 	& $0$  	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $391$ & $438$ & $436$ & $425$ & $425$ & $436$ & $497$ & $480$ & $474$ & $481$ & $481$ & $465$ \\\hline
		& \multicolumn{6}{c||}{$m=64$} 			& \multicolumn{6}{|c||}{$m=128$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $0$ 	& $6$ 	& $17$ 	& $3$  	& $6$ 	& $8$  	& $0$ 	& $1$ 	& $5$ 	& $2$ 	& $6$ 	& $2$ \\\hline
$\#$ ci 	& $0$ 	& $0$ 	& $0$ 	& $0$  	& $0$ 	& $0$  	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $500$ & $494$ & $483$ & $497$ & $494$ & $492$ & $500$ & $499$ & $495$ & $498$ & $494$ & $498$ \\\hline
\end{tabular}
\begin{tabular}{||c||c|c|c|c|c|c||c|c|c|c|c|c||}
\hline

		& \multicolumn{6}{c||}{$n=4$} 			& \multicolumn{6}{|c||}{$n=8$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $7$ 	& $15$ 	& $21$ 	& $3$  	& $0$ 	& $0$  	& $21$ 	& $43$ 	& $62$ 	& $20$ 	& $6$ 	& $1$ \\\hline
$\#$ ci 	& $493$ & $485$ & $88$ 	& $0$  	& $0$ 	& $0$  	& $479$ & $457$ & $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $391$ & $497$ & $500$ & $500$ & $0$ 	& $0$ 	& $438$ & $480$ & $494$ & $499$ \\\hline
		& \multicolumn{6}{c||}{$n=16$} 			& \multicolumn{6}{|c||}{$n=32$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $34$ 	& $68$ 	& $64$ 	& $26$  & $17$ 	& $5$  	& $46$ 	& $65$ 	& $75$ 	& $19$ 	& $3$ 	& $2$ \\\hline
$\#$ ci 	& $466$ & $432$ & $0$ 	& $0$  	& $0$ 	& $0$  	& $454$ & $435$ & $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $436$ & $474$ & $483$ & $495$ & $0$ 	& $0$ 	& $425$ & $481$ & $497$ & $498$ \\\hline
		& \multicolumn{6}{c||}{$n=64$} 			& \multicolumn{6}{|c||}{$n=128$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $44$ 	& $88$ 	& $75$ 	& $19$  & $6$ 	& $6$  	& $66$ 	& $95$ 	& $64$ 	& $35$ 	& $8$ 	& $2$ \\\hline
$\#$ ci 	& $456$ & $412$ & $0$ 	& $0$  	& $0$ 	& $0$  	& $434$ & $405$ & $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $425$ & $481$ & $494$ & $494$ & $0$ 	& $0$ 	& $436$ & $465$ & $492$ & $498$ \\\hline
\end{tabular}

==> (inline-46) <==
\begin{tabular}{||c||c|c|c|c|c|c||c|c|c|c|c|c||}
\hline

		& \multicolumn{6}{c||}{$m=4$} 			& \multicolumn{6}{|c||}{$m=8$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $291$ & $276$ & $269$ & $275$ & $284$ & $274$ & $379$ & $442$ & $441$ & $467$ & $466$ & $474$ \\\hline
$\#$ ci 	& $209$ & $224$ & $231$ & $225$ & $216$	& $226$ & $121$ & $58$ 	& $59$ 	& $33$ 	& $34$ 	& $26$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $0$ 	& $0$  	& $0$ 	& $0$  	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
		& \multicolumn{6}{c||}{$m=16$} 			& \multicolumn{6}{|c||}{$m=32$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $414$ & $495$ & $494$ & $500$ & $499$ & $500$ & $196$ & $439$ & $444$ & $484$ & $489$ & $491$ \\\hline
$\#$ ci 	& $86$ 	& $2$ 	& $0$ 	& $0$  	& $0$ 	& $0$  	& $11$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $0$ 	& $3$ 	& $6$ 	& $0$  	& $1$ 	& $0$  	& $293$ & $61$ 	& $56$ 	& $16$ 	& $11$ 	& $9$ \\\hline
		& \multicolumn{6}{c||}{$m=64$} 			& \multicolumn{6}{|c||}{$m=128$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $161$ & $332$ & $433$ & $440$ & $455$ & $461$ & $123$ & $278$ & $403$ & $406$ & $434$ & $445$ \\\hline
$\#$ ci 	& $5$ 	& $0$ 	& $0$ 	& $0$  	& $0$ 	& $0$  	& $3$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $334$ & $168$ & $67$ 	& $60$  & $45$ 	& $39$  & $374$ & $222$ & $97$ 	& $94$ 	& $66$ 	& $55$ \\\hline
\end{tabular}
\begin{tabular}{||c||c|c|c|c|c|c||c|c|c|c|c|c||}
\hline

		& \multicolumn{6}{c||}{$n=4$} 			& \multicolumn{6}{|c||}{$n=8$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $291$	& $379$ & $414$ & $196$ & $161$ & $123$ & $276$ & $442$ & $495$ & $439$ & $332$ & $278$ \\\hline
$\#$ ci 	& $209$ & $121$ & $86$ 	& $11$  & $5$ 	& $3$  	& $224$ & $58$ 	& $2$ 	& $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $0$ 	& $293$ & $334$ & $374$ & $0$ 	& $0$ 	& $3$ 	& $61$ 	& $168$ & $222$ \\\hline
		& \multicolumn{6}{c||}{$n=16$} 			& \multicolumn{6}{|c||}{$n=32$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $269$ & $441$ & $494$ & $444$	& $433$ & $403$ & $275$ & $467$ & $500$ & $484$ & $440$ & $406$ \\\hline
$\#$ ci 	& $231$ & $59$ 	& $0$ 	& $0$  	& $0$ 	& $0$  	& $225$ & $33$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $6$ 	& $56$  & $67$ 	& $97$  & $0$ 	& $0$ 	& $0$ 	& $16$ 	& $60$ 	& $94$ \\\hline
		& \multicolumn{6}{c||}{$n=64$} 			& \multicolumn{6}{|c||}{$n=128$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $284$ & $466$ & $499$ & $489$ & $455$ & $434$ & $274$ & $474$ & $500$ & $491$ & $461$ & $445$ \\\hline
$\#$ ci 	& $216$ & $34$ 	& $0$ 	& $0$  	& $0$ 	& $0$  	& $226$ & $26$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $1$ 	& $11$  & $45$ 	& $66$  & $0$ 	& $0$ 	& $0$ 	& $9$ 	& $39$ 	& $55$ \\\hline
\end{tabular}
\begin{tabular}{||c||c|c|c|c|c|c||c|c|c|c|c|c||}
\hline

		& \multicolumn{6}{c||}{$m=4$} 			& \multicolumn{6}{|c||}{$m=8$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $188$ & $144$ & $124$ & $129$ & $106$ & $115$ & $234$ & $197$ & $214$ & $218$ & $239$ & $219$ \\\hline
$\#$ ci 	& $312$ & $356$ & $376$ & $371$ & $394$ & $385$ & $266$ & $303$ & $286$ & $282$ & $261$ & $281$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $0$ 	& $0$  	& $0$ 	& $0$  	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
		& \multicolumn{6}{c||}{$m=16$} 			& \multicolumn{6}{|c||}{$m=32$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $305$ & $281$ & $276$ & $258$ & $257$ & $265$ & $130$ & $139$ & $138$ & $119$ & $119$ & $130$ \\\hline
$\#$ ci 	& $195$ & $154$ & $105$ & $70$  & $39$ 	& $36$  & $192$ & $141$ & $66$ 	& $41$ 	& $19$ 	& $17$ \\\hline
$\#$ to 	& $0$ 	& $65$ 	& $119$ & $172$ & $204$ & $199$ & $178$ & $220$ & $296$ & $340$ & $362$ & $353$ \\\hline
		& \multicolumn{6}{c||}{$m=64$} 			& \multicolumn{6}{|c||}{$m=128$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $93$ 	& $95$ 	& $82$ 	& $87$  & $96$ 	& $86$  & $88$ 	& $106$ & $71$ 	& $86$ 	& $75$ 	& $68$ \\\hline
$\#$ ci 	& $169$ & $122$ & $77$ 	& $28$  & $10$ 	& $4$  	& $177$ & $106$ & $43$ 	& $25$ 	& $5$ 	& $3$ \\\hline
$\#$ to 	& $238$ & $283$ & $341$ & $385$ & $394$ & $410$ & $235$ & $286$ & $386$ & $389$ & $420$ & $429$ \\\hline
\end{tabular}
\begin{tabular}{||c||c|c|c|c|c|c||c|c|c|c|c|c||}
\hline

		& \multicolumn{6}{c||}{$n=4$} 			& \multicolumn{6}{|c||}{$n=8$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $188$ & $234$ & $305$ & $130$ & $93$ 	& $88$  & $144$ & $197$ & $281$ & $139$ & $95$ 	& $106$ \\\hline
$\#$ ci 	& $312$ & $266$ & $195$ & $192$ & $169$ & $177$ & $356$ & $303$ & $154$ & $141$ & $122$ & $106$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $0$ 	& $178$ & $238$ & $235$ & $0$ 	& $0$ 	& $65$ 	& $220$ & $283$ & $288$ \\\hline
		& \multicolumn{6}{c||}{$n=16$} 			& \multicolumn{6}{|c||}{$n=32$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $124$ & $214$ & $276$ & $138$ & $82$ 	& $71$  & $129$ & $218$ & $258$ & $119$ & $87$ 	& $86$ \\\hline
$\#$ ci 	& $376$ & $286$ & $105$ & $66$  & $77$ 	& $43$  & $371$ & $282$ & $70$ 	& $41$ 	& $28$ 	& $25$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $119$ & $296$ & $341$ & $386$ & $0$ 	& $0$ 	& $172$ & $340$ & $385$ & $389$ \\\hline
		& \multicolumn{6}{c||}{$n=64$} 			& \multicolumn{6}{|c||}{$n=128$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $106$ & $239$ & $257$ & $119$ & $96$ 	& $75$  & $115$	& $219$ & $265$ & $130$ & $86$ 	& $68$ \\\hline
$\#$ ci 	& $394$ & $261$ & $39$ 	& $19$  & $10$ 	& $5$  	& $385$ & $281$ & $36$ 	& $17$ 	& $4$ 	& $3$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $204$ & $362$ & $394$ & $420$ & $0$ 	& $0$ 	& $199$ & $353$ & $410$ & $429$ \\\hline
\end{tabular}

==> (inline-47) <==
\begin{tabular}{||c||c|c|c|c|c|c||c|c|c|c|c|c||}
\hline

		& \multicolumn{6}{c||}{$m=4$} 			& \multicolumn{6}{|c||}{$m=8$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $15$ 	& $46$ 	& $100$ & $97$  & $118$ & $124$ & $69$ 	& $138$ & $201$ & $188$ & $228$ & $243$ \\\hline
$\#$ ci 	& $485$ & $454$ & $400$ & $403$ & $382$ & $376$ & $431$ & $362$ & $299$ & $312$ & $272$ & $257$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $0$ 	& $0$  	& $0$ 	& $0$  	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
		& \multicolumn{6}{c||}{$m=16$} 			& \multicolumn{6}{|c||}{$m=32$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $67$ 	& $222$ & $317$ & $322$ & $316$ & $295$ & $12$ 	& $63$ 	& $147$ & $172$ & $161$ & $140$ \\\hline
$\#$ ci 	& $433$ & $0$ 	& $0$ 	& $0$  	& $0$ 	& $0$  	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $0$ 	& $278$ & $183$ & $178$ & $184$ & $205$ & $488$ & $437$ & $353$ & $328$ & $339$ & $360$ \\\hline
		& \multicolumn{6}{c||}{$m=64$} 			& \multicolumn{6}{|c||}{$m=128$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $2$ 	& $16$ 	& $41$ 	& $55$  & $48$ 	& $52$  & $0$ 	& $0$ 	& $13$ 	& $13$ 	& $13$ 	& $24$ \\\hline
$\#$ ci 	& $0$ 	& $0$ 	& $0$ 	& $0$  	& $0$ 	& $0$  	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $498$ & $484$ & $459$ & $445$ & $452$ & $448$ & $500$ & $500$ & $487$ & $487$ & $487$ & $476$ \\\hline
\end{tabular}
\begin{tabular}{||c||c|c|c|c|c|c||c|c|c|c|c|c||}
\hline

		& \multicolumn{6}{c||}{$n=4$} 			& \multicolumn{6}{|c||}{$n=8$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $15$ 	& $69$ 	& $67$ 	& $12$  & $2$ 	& $0$  	& $46$ 	& $138$ & $222$ & $63$ 	& $16$ 	& $0$ \\\hline
$\#$ ci 	& $485$ & $431$ & $433$ & $0$  	& $0$ 	& $0$  	& $454$ & $362$ & $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $0$ 	& $488$ & $498$ & $500$ & $0$ 	& $0$ 	& $278$ & $437$ & $484$ & $500$ \\\hline
		& \multicolumn{6}{c||}{$n=16$} 			& \multicolumn{6}{|c||}{$n=32$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $100$ & $201$ & $317$ & $147$ & $41$ 	& $13$ 	& $97$ 	& $188$ & $322$ & $172$ & $55$ 	& $13$ \\\hline
$\#$ ci 	& $400$ & $299$ & $0$ 	& $0$  	& $0$ 	& $0$  	& $403$ & $312$ & $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $183$ & $353$ & $459$ & $487$ & $0$ 	& $0$ 	& $178$ & $328$ & $445$ & $487$ \\\hline
		& \multicolumn{6}{c||}{$n=64$} 			& \multicolumn{6}{|c||}{$n=128$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $118$ & $228$ & $316$ & $161$ & $48$ 	& $13$  & $124$ & $243$ & $295$ & $140$ & $52$ 	& $24$ \\\hline
$\#$ ci 	& $382$ & $272$ & $0$ 	& $0$  	& $0$ 	& $0$  	& $376$ & $257$ & $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $184$ & $339$ & $452$ & $487$ & $0$ 	& $0$ 	& $205$ & $360$ & $448$ & $476$ \\\hline
\end{tabular}
\begin{tabular}{||c||c|c|c|c|c|c||c|c|c|c|c|c||}
\hline

		& \multicolumn{6}{c||}{$m=4$} 			& \multicolumn{6}{|c||}{$m=8$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $5$ 	& $22$ 	& $33$ 	& $43$  & $52$ 	& $65$  & $12$ 	& $35$ 	& $35$ 	& $75$ 	& $76$ 	& $103$ \\\hline
$\#$ ci 	& $495$ & $478$ & $467$ & $457$ & $448$ & $435$ & $488$ & $465$ & $465$ & $425$ & $424$ & $397$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $0$ 	& $0$  	& $0$ 	& $0$  	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
		& \multicolumn{6}{c||}{$m=16$} 			& \multicolumn{6}{|c||}{$m=32$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $18$ 	& $61$ 	& $65$ 	& $78$  & $80$ 	& $69$ 	& $0$ 	& $23$ 	& $15$ 	& $29$ 	& $20$ 	& $23$ \\\hline
$\#$ ci 	& $482$ & $0$ 	& $0$ 	& $0$  	& $0$ 	& $0$  	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $0$ 	& $439$ & $435$ & $422$ & $420$ & $431$ & $500$ & $477$ & $485$ & $471$ & $480$ & $477$ \\\hline
		& \multicolumn{6}{c||}{$m=64$} 			& \multicolumn{6}{|c||}{$m=128$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $1$ 	& $4$ 	& $1$ 	& $8$  	& $9$ 	& $8$  	& $0$ 	& $4$ 	& $0$ 	& $2$ 	& $5$ 	& $7$ \\\hline
$\#$ ci 	& $0$ 	& $0$ 	& $0$ 	& $0$  	& $0$ 	& $0$  	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $499$ & $496$ & $499$ & $492$ & $491$ & $492$ & $500$ & $496$ & $500$ & $498$ & $495$ & $493$ \\\hline
\end{tabular}
\begin{tabular}{||c||c|c|c|c|c|c||c|c|c|c|c|c||}
\hline

		& \multicolumn{6}{c||}{$n=4$} 			& \multicolumn{6}{|c||}{$n=8$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $5$ 	& $12$ 	& $0$ 	& $2$  	& $5$ 	& $7$  	& $22$ 	& $35$ 	& $61$ 	& $23$ 	& $4$ 	& $4$ \\\hline
$\#$ ci 	& $495$ & $488$ & $0$ 	& $0$  	& $0$ 	& $0$	& $478$ & $465$ & $0$ 	& $0$ 	& $0$ 	& $0$ 	 \\\hline
$\#$ to 	& $0$ 	& $496$ & $500$ & $498$ & $495$ & $493$	& $0$ 	& $0$ 	& $439$ & $477$ & $496$ & $496$ \\\hline
		& \multicolumn{6}{c||}{$n=16$} 			& \multicolumn{6}{|c||}{$n=32$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $33$ 	& $75$ 	& $65$ 	& $15$  & $1$ 	& $0$  	& $43$ 	& $56$ 	& $78$ 	& $29$ 	& $8$ 	& $2$ \\\hline
$\#$ ci 	& $467$ & $425$ & $0$ 	& $0$  	& $0$ 	& $0$  	& $457$ & $444$ & $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $435$ & $485$ & $499$ & $500$ & $0$ 	& $0$ 	& $422$ & $471$ & $492$ & $498$ \\\hline
		& \multicolumn{6}{c||}{$n=64$} 			& \multicolumn{6}{|c||}{$n=128$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $52$ 	& $76$ 	& $80$ 	& $20$  & $9$ 	& $5$  	& $65$ 	& $103$ & $69$ 	& $23$ 	& $8$ 	& $7$ \\\hline
$\#$ ci 	& $448$ & $424$ & $0$ 	& $0$  	& $0$ 	& $0$  	& $435$ & $397$ & $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $420$ & $480$ & $491$ & $495$ & $0$ 	& $0$ 	& $431$ & $477$ & $492$ & $493$ \\\hline
\end{tabular}

==> (inline-48) <==
\begin{tabular}{||c||c|c|c|c|c|c||c|c|c|c|c|c||}
\hline

		& \multicolumn{6}{c||}{$m=4$} 			& \multicolumn{6}{|c||}{$m=8$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $288$ & $276$ & $269$ & $275$	& $284$ & $274$ & $379$ & $422$ & $424$ & $463$ & $466$ & $474$ \\\hline
$\#$ ci 	& $212$ & $224$	& $231$ & $225$ & $216$ & $226$ & $121$ & $78$ 	& $76$ 	& $37$ 	& $34$ 	& $26$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $0$ 	& $0$  	& $0$ 	& $0$  	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
		& \multicolumn{6}{c||}{$m=16$} 			& \multicolumn{6}{|c||}{$m=32$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $414$ & $491$ & $490$ & $499$ & $499$ & $500$ & $177$ & $424$ & $441$ & $475$ & $486$ & $488$ \\\hline
$\#$ ci 	& $86$ 	& $2$ 	& $0$ 	& $0$  	& $0$ 	& $0$  	& $11$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $0$ 	& $7$ 	& $10$ 	& $1$  	& $1$ 	& $0$  	& $312$ & $76$ 	& $59$ 	& $25$ 	& $14$ 	& $12$ \\\hline
		& \multicolumn{6}{c||}{$m=64$} 			& \multicolumn{6}{|c||}{$m=128$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $154$ & $316$ & $409$ & $431$ & $445$ & $450$ & $116$	& $267$ & $389$ & $398$ & $419$ & $421$ \\\hline
$\#$ ci 	& $5$ 	& $0$ 	& $0$ 	& $0$  	& $0$ 	& $0$  	& $3$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $341$ & $184$ & $91$ 	& $69$  & $55$ 	& $50$  & $381$ & $233$ & $111$ & $102$ & $81$ 	& $79$ \\\hline
\end{tabular}
\begin{tabular}{||c||c|c|c|c|c|c||c|c|c|c|c|c||}
\hline

		& \multicolumn{6}{c||}{$n=4$} 			& \multicolumn{6}{|c||}{$n=8$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $288$ & $379$ & $414$ & $177$ & $154$ & $116$ & $276$ & $422$ & $491$ & $424$ & $316$ & $267$ \\\hline
$\#$ ci 	& $212$ & $121$ & $86$ 	& $11$  & $5$ 	& $3$  	& $224$ & $78$ 	& $2$ 	& $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $0$ 	& $312$ & $341$ & $381$ & $0$ 	& $0$ 	& $7$ 	& $76$ 	& $184$ & $233$ \\\hline
		& \multicolumn{6}{c||}{$n=16$} 			& \multicolumn{6}{|c||}{$n=32$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $269$ & $424$ & $490$ & $441$ & $409$ & $389$ & $275$ & $463$ & $499$ & $475$ & $431$ & $398$ \\\hline
$\#$ ci 	& $231$ & $76$ 	& $0$ 	& $0$  	& $0$ 	& $0$  	& $225$ & $37$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $10$ 	& $59$  & $91$ 	& $111$ & $0$ 	& $0$ 	& $1$ 	& $25$ 	& $69$ 	& $102$ \\\hline
		& \multicolumn{6}{c||}{$n=64$} 			& \multicolumn{6}{|c||}{$n=128$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $284$ & $466$ & $499$	& $486$ & $445$ & $419$ & $274$ & $474$ & $500$ & $488$ & $450$ & $421$ \\\hline
$\#$ ci 	& $216$ & $34$ 	& $0$ 	& $0$  	& $0$ 	& $0$  	& $226$ & $26$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $1$ 	& $14$  & $55$ 	& $81$  & $0$ 	& $0$ 	& $0$ 	& $12$ 	& $50$ 	& $79$ \\\hline
\end{tabular}
\begin{tabular}{||c||c|c|c|c|c|c||c|c|c|c|c|c||}
\hline

		& \multicolumn{6}{c||}{$m=4$} 			& \multicolumn{6}{|c||}{$m=8$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $188$ & $143$ & $124$ & $129$ & $106$ & $115$ & $234$ & $194$ & $210$ & $214$ & $236$ & $216$ \\\hline
$\#$ ci 	& $312$ & $357$ & $376$ & $371$ & $394$ & $385$ & $266$ & $306$ & $290$ & $286$ & $264$ & $284$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $0$ 	& $0$  	& $0$ 	& $0$  	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ \\\hline
		& \multicolumn{6}{c||}{$m=16$} 			& \multicolumn{6}{|c||}{$m=32$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $305$ & $277$ & $271$ & $256$ & $257$ & $265$ & $130$	& $133$ & $136$ & $115$ & $117$ & $126$ \\\hline
$\#$ ci 	& $195$ & $154$ & $105$ & $70$  & $39$ 	& $36$  & $192$ & $141$ & $66$ 	& $41$ 	& $19$ 	& $17$ \\\hline
$\#$ to 	& $0$ 	& $69$ 	& $124$ & $174$ & $204$ & $199$ & $178$ & $226$ & $298$ & $344$ & $364$ & $357$ \\\hline
		& \multicolumn{6}{c||}{$m=64$} 			& \multicolumn{6}{|c||}{$m=128$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $93$ 	& $94$ 	& $82$ 	& $85$  & $95$ 	& $84$  & $88$ 	& $106$ & $70$ 	& $86$ 	& $75$ 	& $67$ \\\hline
$\#$ ci 	& $169$ & $122$ & $77$ 	& $28$  & $10$ 	& $4$  	& $177$ & $106$ & $43$ 	& $25$ 	& $5$ 	& $3$ \\\hline
$\#$ to 	& $238$ & $284$ & $341$ & $387$ & $395$ & $412$ & $235$ & $288$ & $387$ & $389$ & $420$ & $430$ \\\hline
\end{tabular}
\begin{tabular}{||c||c|c|c|c|c|c||c|c|c|c|c|c||}
\hline

		& \multicolumn{6}{c||}{$n=4$} 			& \multicolumn{6}{|c||}{$n=8$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $188$ & $234$ & $305$ & $130$ & $93$ 	& $88$  & $143$ & $194$ & $277$ & $133$ & $94$ 	& $106$ \\\hline
$\#$ ci 	& $312$ & $266$ & $195$ & $192$ & $169$ & $177$ & $357$ & $306$ & $154$ & $141$ & $122$ & $106$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $0$ 	& $178$ & $238$ & $235$ & $0$ 	& $0$ 	& $69$ 	& $226$ & $284$ & $288$ \\\hline
		& \multicolumn{6}{c||}{$n=16$} 			& \multicolumn{6}{|c||}{$n=32$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $124$ & $210$ & $271$ & $136$ & $82$ 	& $70$  & $129$ & $214$ & $256$	& $115$ & $85$ 	& $86$ \\\hline
$\#$ ci 	& $376$ & $290$ & $105$ & $66$  & $77$ 	& $43$  & $371$ & $286$ & $7$ 	& $41$ 	& $28$ 	& $25$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $124$ & $298$ & $341$ & $387$ & $0$ 	& $0$ 	& $174$ & $344$ & $387$ & $389$ \\\hline
		& \multicolumn{6}{c||}{$n=64$} 			& \multicolumn{6}{|c||}{$n=128$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $106$ & $236$ & $257$ & $117$ & $95$ 	& $75$  & $115$ & $216$ & $265$ & $126$ & $84$ 	& $67$ \\\hline
$\#$ ci 	& $394$ & $264$ & $39$ 	& $19$  & $10$ 	& $5$  	& $385$ & $284$ & $36$ 	& $17$ 	& $4$ 	& $3$ \\\hline
$\#$ to 	& $0$ 	& $0$ 	& $204$	& $364$ & $395$ & $420$ & $0$ 	& $0$ 	& $199$ & $357$ & $412$ & $430$ \\\hline
\end{tabular}

==> (inline-49) <==
\begin{tabular}{||c||c|c|c|c|c|c||c|c|c|c|c|c||}
\hline
 		& \multicolumn{6}{c||}{$m=4$} 			& \multicolumn{6}{|c||}{$m=8$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $0$	& $68$	& $170$	& $206$ & $188$	& $193$	& $0$ 	& $94$	& $169$ & $229$	& $256$	& $248$\\\hline
$\#$ ci 	& $500$	& $432$	& $330$	& $0$ 	& $0$ 	& $0$ 	& $500$	& $406$	& $331$ & $5$	& $0$	& $0$\\\hline
$\#$ to 	& $0$	& $0$ 	& $0$ 	& $294$	& $312$ & $307$	& $0$ 	& $0$	& $0$ 	& $266$	& $244$	& $252$\\\hline\hline 				
& \multicolumn{6}{c||}{$m=16$} 					& \multicolumn{6}{|c||}{$m=32$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $0$ 	& $63$	& $173$	& $150$	& $237$	& $271$ & $0$ 	& $29$ 	& $126$	& $106$ & $156$	& $225$	\\\hline
$\#$ ci 	& $500$ & $437$	& $327$	& $73$	& $8$	& $0$  	& $500$	& $471$	& $302$ & $195$ & $64$ 	& $9$\\\hline
$\#$ to 	& $0$ 	& $0$	& $0$	& $277$	& $277$	& $229$ & $0$ 	& $0$	& $72$ 	& $199$	& $280$	& $266$\\\hline\hline 				
& \multicolumn{6}{c||}{$m=64$} 								& \multicolumn{6}{|c||}{$m=128$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $0$	& $6$ 	& $64$	& $58$	& $103$	& $151$ & $0$ 	& $4$	& $22$ 	& $29$	& $62$	& $109$\\\hline
$\#$ ci 	& $500$	& $494$	& $401$ & $323$ & $179$ & $77$ 	& $500$	& $496$	& $429$ & $387$ & $306$ & $188$\\\hline
$\#$ to 	& $0$	& $0$ 	& $35$	& $119$	& $218$	& $272$ & $0$ 	& $0$	& $44$ 	& $84$	& $133$	& $204$\\\hline
\end{tabular}
\begin{tabular}{||c||c|c|c|c|c|c||c|c|c|c|c|c||}
\hline
 		& \multicolumn{6}{c||}{$n=4$} 			& \multicolumn{6}{|c||}{$n=8$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $0$	& $0$	& $0$	& $0$ 	& $0$ 	& $0$ 	& $68$	& $94$	& $63$ 	& $29$	& $6$ 	& $4$\\\hline
$\#$ ci 	& $500$	& $500$	& $500$	& $500$	& $500$	& $500$	& $432$	& $406$	& $437$ & $471$	& $494$	& $496$\\\hline
$\#$ to 	& $0$	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$	& $0$  	& $0$ 	& $0$ 	& $0$\\\hline\hline 			
		& \multicolumn{6}{c||}{$n=16$} 			& \multicolumn{6}{|c||}{$n=32$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $170$	& $169$	& $173$	& $126$	& $64$	& $22$	& $206$	& $229$	& $150$ & $106$	& $58$	& $29$\\\hline
$\#$ ci 	& $330$	& $331$ & $327$ & $302$ & $401$ & $429$ & $0$ 	& $5$	& $73$  & $195$ & $323$ & $387$\\\hline
$\#$ to 	& $0$	& $0$	& $0$	& $72$	& $35$	& $44$	& $294$	& $266$	& $277$ & $199$	& $119$	& $84$\\\hline\hline 				
		& \multicolumn{6}{c||}{$n=64$} 			& \multicolumn{6}{|c||}{$n=128$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $188$	& $256$	& $237$	& $156$	& $103$ & $62$	& $193$	& $248$	& $271$	& $225$ & $151$ & $109$\\\hline
$\#$ ci 	& $0$	& $0$ 	& $8$ 	& $64$ 	& $179$ & $306$ & $0$ 	& $0$	& $0$  	& $9$ 	& $77$ 	& $188$\\\hline
$\#$ to 	& $312$	& $244$	& $255$	& $280$	& $218$ & $133$	& $307$	& $252$	& $229$	& $266$ & $272$ & $204$\\\hline
\end{tabular}
\begin{tabular}{||c||c|c|c|c|c|c||c|c|c|c|c|c||}
\hline
 		& \multicolumn{6}{c||}{$m=4$} 			& \multicolumn{6}{|c||}{$m=8$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $0$	& $29$ 	& $49$ 	& $41$	& $52$	& $65$	& $0$ 	& $20$	& $32$ 	& $38$ 	& $50$	& $51$ \\\hline
$\#$ ci 	& $500$	& $471$	& $451$	& $198$	& $158$	& $131$	& $500$	& $480$	& $468$ & $191$ & $89$	& $68$ \\\hline
$\#$ to 	& $0$	& $0$ 	& $0$ 	& $261$	& $290$	& $304$	& $0$ 	& $0$	& $0$   & $271$ & $361$	& $381$ \\\hline\hline 				
		& \multicolumn{6}{c||}{$m=16$} 			& \multicolumn{6}{|c||}{$m=32$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $0$	& $18$ 	& $32$	& $26$ 	& $34$ 	& $48$ 	& $0$ 	& $9$	& $23$ 	& $18$ 	& $28$ 	& $33$\\\hline
$\#$ ci 	& $500$	& $482$	& $468$	& $266$ & $144$ & $59$ 	& $500$ & $491$	& $416$ & $335$ & $254$ & $140$\\\hline
$\#$ to 	& $0$	& $0$ 	& $0$ 	& $208$	& $322$	& $393$	& $0$ 	& $0$	& $61$	& $147$	& $218$	& $327$\\\hline\hline 				
		& \multicolumn{6}{c||}{$m=64$} 			& \multicolumn{6}{|c||}{$m=128$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $0$	& $1$ 	& $13$ 	& $7$ 	& $15$ 	& $22$ 	& $0$ 	& $2$	& $2$  	& $3$ 	& $9$ 	& $19$\\\hline
$\#$ ci 	& $500$	& $499$	& $457$ & $423$ & $344$ & $250$	& $500$	& $498$	& $479$ & $455$	& $433$ & $350$\\\hline
$\#$ to 	& $0$	& $0$ 	& $3$	& $7$	& $141$	& $280$	& $0$ 	& $0$	& $19$ 	& $42$	& $58$	& $131$\\\hline
\end{tabular}
\begin{tabular}{||c||c|c|c|c|c|c||c|c|c|c|c|c||}
\hline
 		& \multicolumn{6}{c||}{$n=4$} 			& \multicolumn{6}{|c||}{$n=8$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $0$	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $29$ 	& $20$	& $18$  & $9$ 	& $1$ 	& $2$\\\hline
$\#$ ci 	& $500$	& $0$	& $500$ & $500$	& $500$	& $500$	& $471$	& $480$	& $482$ & $491$	& $499$	& $498$\\\hline
$\#$ to 	& $0$	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$	& $0$  	& $0$ 	& $0$ 	& $0$\\\hline\hline 				
		& \multicolumn{6}{c||}{$n=16$} 			& \multicolumn{6}{|c||}{$n=32$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $49$	& $32$	& $32$	& $23$ 	& $13$ 	& $2$	& $41$	& $38$	& $26$  & $18$ 	& $7$ 	& $3$\\\hline
$\#$ ci 	& $451$	& $468$ & $468$ & $416$ & $457$ & $479$ & $198$	& $191$	& $266$ & $335$ & $423$ & $455$\\\hline
$\#$ to 	& $0$	& $0$ 	& $0$	& $61$	& $3$	& $19$	& $261$	& $271$	& $208$ & $147$	& $7$	& $42$\\\hline\hline 			
		& \multicolumn{6}{c||}{$n=64$} 			& \multicolumn{6}{|c||}{$n=128$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $52$	& $50$ 	& $34$ 	& $28$ 	& $15$ 	& $9$ 	& $65$	& $51$	& $48$  & $33$ 	& $22$ 	& $19$\\\hline
$\#$ ci 	& $158$	& $89$ 	& $144$ & $254$ & $344$ & $433$ & $131$	& $68$	& $59$  & $140$ & $250$ & $350$\\\hline
$\#$ to 	& $290$	& $361$ & $322$	& $218$	& $141$	& $58$	& $304$	& $381$	& $393$ & $327$	& $228$	& $131$\\\hline
\end{tabular}

==> (inline-50) <==
\begin{tabular}{||c||c|c|c|c|c|c||c|c|c|c|c|c||}
\hline
 		& \multicolumn{6}{c||}{$m=4$} 			& \multicolumn{6}{|c||}{$m=8$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $276$	& $273$	& $353$	& $334$	& $315$	& $308$	& $352$	& $410$	& $455$	& $464$	& $451$	& $442$\\\hline
$\#$ ci 	& $224$	& $227$	& $147$ & $0$ 	& $0$ 	& $0$ 	& $148$ & $90$	& $45$  & $0$ 	& $0$ 	& $0$\\\hline
$\#$ to 	& $0$	& $0$ 	& $0$ 	& $166$ & $185$	& $192$	& $0$ 	& $0$	& $0$  	& $36$ 	& $49$ 	& $58$\\\hline\hline 				
		& \multicolumn{6}{c||}{$m=16$} 			& \multicolumn{6}{|c||}{$m=32$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $364$	& $482$	& $498$	& $488$	& $484$	& $473$	& $369$	& $492$	& $500$	& $493$	& $494$	& $490$\\\hline
$\#$ ci 	& $136$	& $18$	& $2$	& $0$	& $0$	& $0$	& $131$	& $8$	& $0$	& $0$	& $0$	& $0$\\\hline
$\#$ to 	& $0$	& $0$	& $0$	& $12$	& $16$	& $27$ 	& $0$	& $0$	& $0$	& $7$	& $6$	& $10$\\\hline\hline 			
		& \multicolumn{6}{c||}{$m=64$} 			& \multicolumn{6}{|c||}{$m=128$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $365$	& $500$	& $500$	& $497$	& $496$	& $497$	& $372$	& $499$	& $500$ & $498$ & $497$	& $498$\\\hline
$\#$ ci 	& $135$	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $128$ & $1$	& $0$  	& $0$ 	& $0$ 	& $0$\\\hline
$\#$ to 	& $0$	& $0$ 	& $0$ 	& $3$ 	& $4$ 	& $3$ 	& $0$ 	& $0$	& $0$  	& $2$ 	& $3$ 	& $2$\\\hline
\end{tabular}
\begin{tabular}{||c||c|c|c|c|c|c||c|c|c|c|c|c||}
\hline
 			& \multicolumn{6}{c||}{$n=4$} 					& \multicolumn{6}{|c||}{$n=8$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $276$	& $352$ & $364$	& $369$	& $365$	& $372$	& $273$	& $410$	& $482$ & $492$	& $500$	& $499$\\\hline
$\#$ ci 	& $224$	& $148$ & $136$ & $131$ & $135$ & $128$ & $227$	& $90$	& $18$  & $8$ 	& $0$ 	& $1$\\\hline
$\#$ to 	& $0$	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$	& $0$  	& $0$ 	& $0$ 	& $0$\\\hline\hline 
			& \multicolumn{6}{c||}{$n=16$} 					& \multicolumn{6}{|c||}{$n=32$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $353$	& $455$	& $498$	& $500$	& $500$	& $500$	& $334$	& $464$	& $488$ & $493$	& $497$	& $498$\\\hline
$\#$ ci 	& $147$	& $45$ 	& $2$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$	& $0$  	& $0$ 	& $0$ 	& $0$\\\hline
$\#$ to 	& $0$	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $166$ & $36$	& $12$  & $7$ 	& $3$ 	& $2$\\\hline\hline 	
			& \multicolumn{6}{c||}{$n=64$} 					& \multicolumn{6}{|c||}{$n=128$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $315$	& $451$	& $484$	& $494$	& $496$ & $497$	& $308$	& $442$	& $473$ & $490$	& $497$	& $498$\\\hline
$\#$ ci 	& $0$	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$	& $0$  	& $0$ 	& $0$ 	& $0$\\\hline
$\#$ to 	& $185$	& $49$ 	& $16$ 	& $6$ 	& $4$ 	& $3$ 	& $192$	& $58$	& $27$  & $10$ 	& $3$ 	& $2$\\\hline
\end{tabular}
\begin{tabular}{||c||c|c|c|c|c|c||c|c|c|c|c|c||}
\hline
 		& \multicolumn{6}{c||}{$m=4$} 			& \multicolumn{6}{|c||}{$m=8$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $174$	& $151$	& $160$	& $100$	& $73$	& $80$	& $190$	& $209$	& $219$ & $116$	& $121$	& $97$\\\hline
$\#$ ci 	& $326$	& $349$	& $340$	& $208$	& $168$	& $118$	& $310$	& $291$	& $281$ & $119$	& $81$	& $60$\\\hline
$\#$ to 	& $0$	& $0$ 	& $0$ 	& $192$ & $259$	& $302$	& $0$ 	& $0$	& $0$  	& $265$	& $298$	& $343$\\\hline\hline 				
			& \multicolumn{6}{c||}{$m=16$} 					& \multicolumn{6}{|c||}{$m=32$}\\\hline
$n$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $222$	& $244$	& $273$	& $134$	& $127$	& $138$	& $241$	& $278$	& $273$	& $150$	& $125$	& $135$\\\hline
$\#$ ci 	& $278$	& $256$	& $227$	& $64$	& $41$	& $26$	& $259$	& $222$	& $92$ 	& $46$ 	& $20$ 	& $14$\\\hline
$\#$ to 	& $0$	& $0$ 	& $0$ 	& $302$	& $332$	& $336$ & $0$	& $0$ 	& $135$ & $304$ & $355$ & $351$\\\hline\hline 				
			& \multicolumn{6}{c||}{$m=64$} 					& \multicolumn{6}{|c||}{$m=128$}\\\hline
$n$ 		& $2$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $237$	& $283$	& $292$	& $137$ & $142$	& $121$	& $266$	& $295$	& $232$	& $146$	& $128$	& $133$\\\hline
$\#$ ci 	& $263$	& $217$	& $71$ 	& $28$ 	& $7$	& $9$ 	& $234$	& $205$	& $66$ 	& $22$ 	& $10$	& $4$\\\hline
$\#$ to 	& $0$	& $0$ 	& $137$	& $335$ & $351$	& $370$	& $0$	& $0$ 	& $202$ & $332$ & $362$	& $363$\\\hline
\end{tabular}
\begin{tabular}{||c||c|c|c|c|c|c||c|c|c|c|c|c||}
\hline
 		& \multicolumn{6}{c||}{$n=4$} 			& \multicolumn{6}{|c||}{$n=8$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $174$	& $190$	& $222$	& $241$	& $237$	& $266$	& $151$	& $209$	& $244$	& $278$	& $283$	& $295$\\\hline
$\#$ ci 	& $326$	& $310$	& $278$	& $259$	& $263$	& $234$	& $349$	& $291$	& $256$	& $222$	& $217$	& $205$\\\hline
$\#$ to 	& $0$	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$ 	& $0$	& $0$  	& $0$ 	& $0$ 	& $0$\\\hline\hline 				
		& \multicolumn{6}{c||}{$n=16$} 			& \multicolumn{6}{|c||}{$n=32$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $160$	& $219$	& $273$	& $273$	& $292$	& $232$	& $100$	& $116$	& $134$ & $150$	& $137$	& $146$\\\hline
$\#$ ci 	& $340$	& $281$	& $227$ & $92$ 	& $71$ 	& $66$ 	& $208$	& $119$	& $64$  & $46$ 	& $28$ 	& $22$\\\hline
$\#$ to 	& $0$	& $0$ 	& $0$ 	& $135$ & $137$ & $202$ & $192$ & $265$	& $302$ & $304$ & $335$ & $332$\\\hline\hline 				
		& \multicolumn{6}{c||}{$n=64$} 			& \multicolumn{6}{|c||}{$n=128$}\\\hline
$m$ 		& $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$ & $4$ 	& $8$ 	& $16$ 	& $32$ 	& $64$ 	& $128$\\\hline
$\#$ cp 	& $73$	& $121$	& $127$	& $125$	& $142$	& $128$	& $80$	& $97$	& $138$ & $135$	& $121$	& $133$\\\hline
$\#$ ci 	& $168$	& $81$ 	& $41$ 	& $20$ 	& $7$	& $0$ 	& $118$	& $60$	& $26$ 	& $14$	& $9$	& $0$\\\hline
$\#$ to 	& $259$	& $298$	& $332$	& $355$ & $351$	& $362$ & $302$	& $343$	& $336$ & $351$	& $370$	& $363$\\\hline
\end{tabular}
